Increasing Impact by Mechanical Resonance for Teleoperated Hammering

Series elastic actuators (SEAs) are interesting for usage in harsh environments as they are more robust than rigid actuators. This paper shows how SEAs can be used in teleoperation to increase output velocity in dynamic tasks. A first experiment is presented that tested human ability to achieve higher hammerhead velocities with a flexible hammer than with a rigid hammer, and to evaluate the influence of the resonance frequency. In this experiment, 13 participants executed a hammering task in direct manipulation using flexible hammers in four conditions with resonance frequencies of 3.0 Hz to 9.9 Hz and one condition with a rigid hammer. Then, a second experiment is presented that tested the ability of 32 participants to reproduce the findings of the first experiment in teleoperated manipulation with different feedback conditions: with visual and force feedback, without visual feedback, without force feedback, and with a communication delay of 40 ms. The results indicate that humans can exploit the mechanical resonance of a flexible system to at least double the output velocity without combined force and vision feedback. This is an unexpected result, allowing the design of simpler and more robust teleoperators for dynamic tasks.

==> combined-elastic-setup.tikz <==
\definecolor{cffffff}{RGB}{255,255,255}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.00000, xscale=1.00000, inner sep=0pt, outer sep=0pt]
%\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-2.00000, xscale=2.00000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-310,-822.04725)}]
  \begin{scope}[cm={{1.33559,0.0,0.0,1.33559,(-128.75229,-314.03712)}}]
    \begin{scope}[cm={{0.43695,0.0,0.0,0.43695,(118.80347,868.47559)}},draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
      \begin{scope}[miter limit=4.00,line width=1.200pt]
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
        \path[draw=black,miter limit=4.00,line width=0.400pt,rounded corners=0.0000cm] (-35,-61.5) rectangle (470,435.5);
%         \path[draw=black,dash pattern=on 0.96pt off 1.92pt,miter limit=4.00,line width=0.400pt,rounded corners=0.0000cm] (-35,-62) rectangle (470,435);
%         \path[draw=black,dash pattern=on 0.96pt off 1.92pt,miter limit=4.00,line width=0.400pt,rounded corners=0.0000cm] (-35,392) -- (470,392);
%		 \path[fill=black,line join=miter,line cap=butt,line width=1.200pt] (217,414) node (directlbl) {Direct Manipulation Setup};
		\path[fill=black,line join=miter,line cap=butt,line width=1.200pt] (217,460) node (directlbl) {Experiment 1: Direct Manipulation Setup};
          \path[draw,miter limit=4.00,line width=1.200pt] (174.2350,102.4690) --
            (174.1750,102.4210);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.2350,102.4690) --
            (176.4350,104.2230);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (176.4350,104.2230)arc(224.409:-39.943:47.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (246.0440,106.9370) --
            (208.2090,97.5039);
          \path[draw,miter limit=4.00,line width=1.200pt] (250.0120,107.9270) --
            (246.0440,106.9370);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (207.1160,95.6856)arc(193.995:103.984:1.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (207.1160,95.6856) --
            (208.9310,88.4084);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (200.4460,95.5686)arc(104.025:13.992:1.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (200.4460,95.5686) --
            (194.1250,93.9926);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.1750,102.4210)arc(243.953:223.231:2.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.2350,102.4690)arc(224.080:-35.606:49.800);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (251.1420,108.6860)arc(323.784:283.993:2.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (173.5960,102.8480)arc(223.259:-34.584:50.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (251.1750,108.7320) --
            (251.1420,108.6860);
          \path[draw,miter limit=4.00,line width=1.200pt] (202.2650,94.4760) --
            (204.0790,87.1988);
          \path[draw,miter limit=4.00,line width=1.200pt] (208.9310,88.4084) --
            (204.0790,87.1988);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.1750,102.4210) --
            (190.7240,94.3501);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (194.1250,93.9926)arc(283.996:244.002:5.000);
%          \path[draw,miter limit=4.00,line width=1.200pt] (210.0100,194.1120) circle
%            (0.1976cm);
%          \path[draw,miter limit=4.00,line width=1.200pt] (210.0100,194.1120) circle
%            (0.1129cm);
%          \path[draw,miter limit=4.00,line width=1.200pt]
%            (191.7880,183.6740)arc(209.809:-29.809:21.000);
          \path[draw=black,fill=cffffff,line cap=butt,miter limit=4.00,line width=1.200pt]
            (112.9552,278.7283) ellipse (0.8488cm and 0.8488cm);
          \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
            (112.7388,248.2200) -- (112.7388,143.4967);
        \end{scope}
        \path[fill=black,miter limit=4.00,line width=1.200pt] (210.0100,137.1120) circle
          (0.0113cm);
      \end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.32696,0.0,0.0,1.32696,(-123.14311,-305.34384)}}]
    \begin{scope}[shift={(-23.80167,1.89032)}]
      \begin{scope}[cm={{-0.2673,-0.32534,0.32534,-0.2673,(236.3238,1030.2139)}},miter limit=4.00,line width=1.200pt]
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
          \path[draw,miter limit=4.00,line width=1.200pt] (222.7500,153.0000) --
            (248.7500,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (248.7500,153.0000) --
            (248.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (222.7500,153.0000)arc(269.995:202.619:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.7500,143.0000)arc(89.995:22.619:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,143.0000) --
            (174.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (177.9150,150.6250)arc(172.820:22.619:21.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (177.9150,150.6250)arc(352.819:269.990:3.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (248.7500,148.0000) --
            (222.5620,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (219.5850,145.3750)arc(352.820:202.619:21.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (219.5850,145.3750)arc(172.819:89.990:3.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,143.0000) --
            (148.7500,147.5000);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.9380,148.0000) --
            (149.2500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (148.7500,147.5000)arc(180.000:90.000:0.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (226.7500,148.0000) --
            (226.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.0000) --
            (258.5100,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (258.5100,153.0000)arc(330.000:270.001:10.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (249.8500,148.0000) --
            (226.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (226.7500,143.0000) --
            (259.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,164.0000) --
            (360.4640,164.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (267.0920,132.0000)arc(269.999:219.807:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (259.7500,156.1900)arc(179.999:140.193:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,159.3910) --
            (263.2510,162.2010);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (263.2510,162.2010)arc(140.193:90.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (363.9990,165.4640)arc(314.992:270.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (367.0700,168.5360) --
            (363.9990,165.4640);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (367.0700,168.5360)arc(134.992:89.989:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8740,170.0000) --
            (370.6060,170.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (374.8740,170.0000)arc(89.996:15.915:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6820,166.3710)arc(15.915:0.001:67.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (382.2500,148.0000)arc(359.999:344.085:67.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6820,129.6290)arc(344.086:270.004:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8740,126.0000) --
            (370.6060,126.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (370.6060,126.0000)arc(270.011:225.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (367.0700,127.4640) --
            (363.9990,130.5360);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (360.4640,132.0000)arc(89.999:45.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,132.0000) --
            (360.4640,132.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,136.6090) --
            (263.2510,133.7990);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (260.9090,136.6090)arc(219.808:180.000:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,148.0000) --
            (259.7500,155.3250);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,139.8100);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,155.3250) --
            (259.7500,156.1900);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.1000) --
            (259.7500,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,143.0000) --
            (259.7500,142.9000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,132.0000) --
            (360.4790,132.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (263.2510,162.2010)arc(140.193:90.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.1000) --
            (259.7500,156.1900);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,139.8100);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (260.9090,136.6090)arc(219.807:180.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,136.6090) --
            (263.2510,133.7990);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (267.0920,132.0000)arc(269.999:219.807:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,164.0000) --
            (360.4790,164.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,159.3910) --
            (263.2510,162.2010);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (259.7500,156.1900)arc(180.000:140.192:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (370.6210,126.0000)arc(270.011:225.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8840,126.0000) --
            (370.6210,126.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6940,129.6350)arc(344.157:270.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (382.2500,148.0000)arc(360.000:344.153:67.255);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6940,166.3650)arc(15.847:0.000:67.255);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (374.8840,170.0000)arc(89.999:15.843:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8840,170.0000) --
            (370.6210,170.0000);
        \end{scope}
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=9.500pt]
          \path[fill=black,miter limit=4.00,even odd rule,line width=9.500pt]
            (198.5620,148.1880) -- (198.9370,148.1880) -- (198.9370,147.8130) --
            (198.5620,147.8130) -- (198.5620,148.1880) -- cycle;
        \end{scope}
      \end{scope}
      \begin{scope}[cm={{-0.26949,-0.32952,0.32952,-0.26949,(236.33369,1030.3295)}},draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
        \path[draw,miter limit=4.00,line width=1.200pt]
          (148.7500,148.0000)arc(180.000:90.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.7499,153.5000) --
          (67.7499,153.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (62.7499,143.5000)arc(180.000:90.000:5.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (67.7499,153.5000)arc(270.000:180.000:5.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (38.9999,105.4610)arc(247.976:180.001:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (62.7499,107.3150) --
          (62.7499,143.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (61.4999,105.4610)arc(292.024:247.976:30.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (62.7499,107.3150)arc(359.999:292.024:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (37.7499,189.6850) --
          (37.7499,107.3150);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (37.7499,189.6850)arc(179.999:112.024:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (62.7499,158.5000) --
          (62.7499,189.6850);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (38.9999,191.5390)arc(112.024:67.976:30.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (61.4999,191.5390)arc(67.976:0.001:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.7499,149.0000) --
          (92.7499,153.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.2499,148.5000) --
          (67.7499,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (92.7499,149.0000)arc(0.000:-90.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (134.0900,143.5000) --
          (70.7499,143.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (70.7499,143.5000) --
          (70.7499,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (107.4100,153.5000) --
          (170.7500,153.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (107.4100,153.5000)arc(330.000:270.001:10.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (170.7500,148.5000) --
          (142.7500,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (170.7500,153.5000) --
          (170.7500,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (134.0900,143.5000)arc(150.000:90.001:10.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (70.7499,148.5000) --
          (98.7499,148.5000);
      \end{scope}
    \end{scope}
    \path[fill=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=1.200pt] (207.5893,927.8979) circle (0.0085cm);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (191.3736,940.8176) node[above right] (text7382-9-9-7) {\begin{minipage}{\widthof{Rigid or Flexible}}
    	\flushleft
    	Rigid or Flexible Extension
    	\end{minipage}};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (96.0759,838.5264) node[above right] (text7382-9-9-6) {Handle};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (230.3541,989.8718) node[above right] (text7382-6) {
    	\begin{minipage}{\widthof{Hammerhead}}
    	\flushleft
    	Hammerhead ($m$~=~115~g)
    	\end{minipage}};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt,>=latex,<->] (124.5795,951.1865) -- (174.7763,1012.4571);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (152.5566,925.5372) -- (120.9884,951.5368);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (205.5451,989.4888) -- (173.4840,1016.1860);
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (173.9579,1026.9928) node[above right] (text7382-9-9-7-9) {150~mm};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt,>=latex,<->] (58.8512,872.2068) -- (121.9225,947.8673);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (86.6390,846.5916) -- (55.0707,872.5912);
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (50,916.2315) node[above right] (text7382-9-9-7-9-1) {183~mm};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (57,970) node[above right] (text-rope) {String};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (90,930) -- (101,930);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (91,925) -- (93,930);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (94,925) -- (96,930);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (97,925) -- (99,930);
  \begin{scope}[shift={(61.81422,22.39232)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.400pt] (156.0685,968.7721) -- (107.0761,908.4155);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.400pt] (107.4208,908.4379) -- (103.9169,911.2790);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.400pt] (156.0801,968.4530) -- (152.5762,971.2940);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (20,1030.1609) node[above right] (text7382-6-2) {\begin{minipage}{\widthof{Suspended}}
    	\flushleft
    	Suspended Mass ($m$~=~1~kg)
    	\end{minipage}};
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=1.200pt] (164.3856,824.8325) .. controls (153.5015,830.5144) and
    (146.5127,838.6817) .. (136.1918,842.5027) .. controls (127.9500,841.0755) and
    (124.4148,843.1127) .. (115.5159,843.7366) .. controls (109.6197,844.1500) and
    (103.6891,845.9982) .. (99.2857,848.2551) .. controls (90.7143,852.7194) and
    (87.2091,853.4561) .. (84.2857,856.2908) .. controls (82.8590,857.6742) and
    (80.2092,859.8353) .. (80.0631,864.0217) .. controls (79.8190,871.0182) and
    (76.6327,875.1697) .. (78.7500,876.2908) .. controls (80.8928,877.4253) and
    (84.6428,878.9694) .. (87.6786,876.1122) .. controls (90.7143,873.2551) and
    (90.1214,871.9776) .. (93.8240,866.8624) .. controls (100.3044,864.4620) and
    (104.4643,862.7193) .. (104.4643,862.7193) .. controls (114.6896,868.8709) and
    (119.8559,868.7705) .. (132.3214,865.5765) -- (132.3214,865.5765);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=1.200pt] (94.8431,884.9253) .. controls (90.2951,884.4963) and
    (88.0076,879.9263) .. (88.0465,876.9419) .. controls (89.1071,874.7251) and
    (90.0919,873.3055) .. (91.8776,870.6269) .. controls (93.6633,867.9484) and
    (93.2430,867.5714) .. (95.9216,866.3214) .. controls (98.6002,865.0714) and
    (97.6621,865.1887) .. (100.8783,864.3986) .. controls (105.5844,864.9584) and
    (107.0884,869.4192) .. (106.4502,873.2244);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=1.200pt] (101.4286,891.4693) .. controls (96.3656,888.9451) and
    (95.2668,887.8583) .. (95.1875,884.8857) .. controls (97.3402,880.2762) and
    (99.0064,877.8945) .. (104.9260,873.8431) .. controls (110.1288,871.2380) and
    (113.9456,879.8689) .. (112.5000,881.6479) .. controls (111.0714,883.2551) and
    (105.8928,887.1836) .. (105.8928,887.1836) -- (110.8928,883.2551);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=1.200pt] (117.5893,897.5408) .. controls (113.1250,898.9693) and
    (114.7781,899.1479) .. (110.8820,899.2110) .. controls (107.0491,898.5797) and
    (104.3074,897.0592) .. (103.5931,895.9878) .. controls (102.8788,894.9163) and
    (101.4539,893.3750) .. (101.7857,891.6479) .. controls (102.0580,890.2302) and
    (104.4961,887.2262) .. (106.7315,885.4764) .. controls (108.3291,884.2258) and
    (110.2090,883.0629) .. (112.0977,883.2537) .. controls (113.9281,883.4387) and
    (117.1852,887.3816) .. (116.6899,889.2249) .. controls (116.1946,891.0682) and
    (110.9295,893.7264) .. (110.3642,896.0184);
  \path[shift={(0,822.04725)},draw=black,line join=miter,line cap=butt,even odd
    rule,line width=1.200pt] (99.5631,44.3206) .. controls (97.0167,45.6692) and
    (94.7396,47.5529) .. (96.0907,49.6239) .. controls (97.0936,51.1610) and
    (98.3636,52.2756) .. (99.1843,52.3387) .. controls (100.0051,52.4018) and
    (100.9521,52.5912) .. (102.3411,51.9599) .. controls (103.7300,51.3286) and
    (104.7402,49.8765) .. (104.7402,49.8765) .. controls (105.1963,46.5741) and
    (101.7660,43.2655) .. (99.5631,44.3206) -- cycle;
  \path[shift={(0,822.04725)},draw=black,line join=miter,line cap=butt,even odd
    rule,line width=1.200pt] (105.4347,53.2857) .. controls (103.2881,54.9272) and
    (101.9695,55.0913) .. (102.0254,57.0107) .. controls (102.0676,58.4582) and
    (103.6602,60.8000) .. (105.7503,61.4301) .. controls (108.3635,60.9012) and
    (109.9575,59.8634) .. (110.8011,58.2734) .. controls (110.6737,55.9230) and
    (108.5305,53.4094) .. (105.4347,53.2857) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
    (111.0391,884.9421) .. controls (109.2300,885.7572) and (107.0801,888.1684) ..
    (107.8192,889.0459) .. controls (108.7031,890.0560) and (109.9026,891.5713) ..
    (111.2916,891.5713) .. controls (112.6806,891.5713) and (114.2589,889.4878) ..
    (114.3852,889.1721) .. controls (114.8428,887.0644) and (113.5737,885.7481) ..
    (111.0391,884.9421) -- cycle;
  \path[shift={(0,822.04725)},draw=black,line join=miter,line cap=butt,even odd
    rule,line width=1.200pt] (80.2440,41.7952) .. controls (82.4635,43.6304) and
    (83.1278,44.3879) .. (82.7694,47.9824) .. controls (82.5912,49.7693) and
    (82.6767,51.9487) .. (81.8223,52.4650) .. controls (80.5735,53.2195) and
    (79.4815,53.4169) .. (78.2237,52.9701);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
    (113.0739,893.4526) .. controls (113.2297,893.9980) and (112.8214,896.1043) ..
    (112.8214,896.1043);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
    (244.0525,825.4583) .. controls (213.0096,846.6846) and (166.0323,864.7243) ..
    (153.0201,874.9737) .. controls (153.0201,874.9737) and (146.0785,885.9532) ..
    (135.5840,889.2235);
\end{scope}




%\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0,-822.04725)}]
  \path[draw=cffffff,fill=cffffff,miter limit=4.00,line width=1.200pt,rounded
    corners=0.0000cm] (1.4113,823.4586) rectangle (346.9041,1052.0223);
  \begin{scope}[cm={{1.33559,0.0,0.0,1.33559,(-18.39514,-326.17997)}}]
    \begin{scope}[cm={{-0.2682,-0.32312,0.32312,-0.2682,(74.60608,1031.9447)}},miter limit=4.00,line width=1.200pt]
      \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
        \path[draw,miter limit=4.00,line width=1.200pt] (222.7500,153.0000) --
          (248.7500,153.0000);
        \path[draw,miter limit=4.00,line width=1.200pt] (248.7500,153.0000) --
          (248.7500,148.0000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (222.7500,153.0000)arc(269.995:202.619:5.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (174.7500,143.0000)arc(89.995:22.619:5.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,143.0000) --
          (174.7500,143.0000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (177.9150,150.6250)arc(172.820:22.619:21.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (177.9150,150.6250)arc(352.819:269.990:3.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (248.7500,148.0000) --
          (222.5620,148.0000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (219.5850,145.3750)arc(352.820:202.619:21.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (219.5850,145.3750)arc(172.819:89.990:3.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,143.0000) --
          (148.7500,147.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (174.9380,148.0000) --
          (149.2500,148.0000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (148.7500,147.5000)arc(180.000:90.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (70.7499,148.5000) --
          (70.7499,148.0000);
        \path[draw,miter limit=4.00,line width=1.200pt] (70.7499,148.5000) --
          (170.7500,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (170.7500,148.5000) --
          (170.7500,148.0000);
        \path[draw,miter limit=4.00,line width=1.200pt] (70.7499,148.0000) --
          (170.7500,148.0000);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.7499,153.5000) --
          (67.7499,153.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (62.7499,143.5000)arc(180.000:90.000:5.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (67.7499,153.5000)arc(270.000:180.000:5.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (38.9999,105.4610)arc(247.976:180.001:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (62.7499,107.3150) --
          (62.7499,143.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (61.4999,105.4610)arc(292.024:247.976:30.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (62.7499,107.3150)arc(359.999:292.024:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (37.7499,189.6850) --
          (37.7499,107.3150);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (37.7499,189.6850)arc(179.999:112.024:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (62.7499,158.5000) --
          (62.7499,189.6850);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (38.9999,191.5390)arc(112.024:67.976:30.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (61.4999,191.5390)arc(67.976:0.001:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.7499,149.0000) --
          (92.7499,153.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.2499,148.5000) --
          (67.7499,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (92.7499,149.0000)arc(0.000:-90.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (149.2500,148.5000)arc(270.000:180.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,153.0000) --
          (148.7500,149.0000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (148.7500,153.0000)arc(180.000:90.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (149.2500,153.5000) --
          (170.2500,153.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (170.2500,153.5000)arc(90.000:0.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (149.2500,148.5000) --
          (170.2500,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (170.7500,153.0000) --
          (170.7500,149.0000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (170.7500,149.0000)arc(0.000:-90.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (92.2499,148.0000)arc(90.000:0.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.7499,143.5000) --
          (92.7499,147.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (92.7499,143.5000)arc(0.000:-90.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.2499,143.0000) --
          (71.2499,143.0000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (71.2499,143.0000)arc(270.000:180.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.2499,148.0000) --
          (71.2499,148.0000);
        \path[draw,miter limit=4.00,line width=1.200pt] (70.7499,143.5000) --
          (70.7499,147.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (70.7499,147.5000)arc(180.000:90.000:0.500);
      \end{scope}
      \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
        \path[fill=black,miter limit=4.00,even odd rule,line width=1.200pt]
          (198.5620,148.1880) -- (198.9370,148.1880) -- (198.9370,147.8130) --
          (198.5620,147.8130) -- (198.5620,148.1880) -- cycle;
      \end{scope}
    \end{scope}
    \begin{scope}[cm={{0.43695,0.0,0.0,0.43695,(-22.60042,868.17426)}},draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
      \begin{scope}[miter limit=4.00,line width=1.200pt]
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
          \path[draw,miter limit=4.00,line width=1.200pt] (174.2350,102.4690) --
            (174.1750,102.4210);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.2350,102.4690) --
            (176.4350,104.2230);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (176.4350,104.2230)arc(224.409:-39.943:47.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (246.0440,106.9370) --
            (208.2090,97.5039);
          \path[draw,miter limit=4.00,line width=1.200pt] (250.0120,107.9270) --
            (246.0440,106.9370);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (207.1160,95.6856)arc(193.995:103.984:1.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (207.1160,95.6856) --
            (208.9310,88.4084);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (200.4460,95.5686)arc(104.025:13.992:1.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (200.4460,95.5686) --
            (194.1250,93.9926);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.1750,102.4210)arc(243.953:223.231:2.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.2350,102.4690)arc(224.080:-35.606:49.800);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (251.1420,108.6860)arc(323.784:283.993:2.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (173.5960,102.8480)arc(223.259:-34.584:50.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (251.1750,108.7320) --
            (251.1420,108.6860);
          \path[draw,miter limit=4.00,line width=1.200pt] (202.2650,94.4760) --
            (204.0790,87.1988);
          \path[draw,miter limit=4.00,line width=1.200pt] (208.9310,88.4084) --
            (204.0790,87.1988);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.1750,102.4210) --
            (190.7240,94.3501);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (194.1250,93.9926)arc(283.996:244.002:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (210.0100,194.1120) circle
            (0.1976cm);
          \path[draw,miter limit=4.00,line width=1.200pt] (210.0100,194.1120) circle
            (0.1129cm);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (191.7880,183.6740)arc(209.809:-29.809:21.000);
        \end{scope}
        \path[fill=black,miter limit=4.00,line width=1.200pt] (210.0100,137.1120) circle
          (0.0113cm);
      \end{scope}
    \end{scope}
    \begin{scope}[cm={{0.43695,0.0,0.0,0.43695,(118.80347,868.47559)}},draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
      \begin{scope}[miter limit=4.00,line width=1.200pt]
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
          \path[draw,miter limit=4.00,line width=1.200pt] (174.2350,102.4690) --
            (174.1750,102.4210);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.2350,102.4690) --
            (176.4350,104.2230);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (176.4350,104.2230)arc(224.409:-39.943:47.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (246.0440,106.9370) --
            (208.2090,97.5039);
          \path[draw,miter limit=4.00,line width=1.200pt] (250.0120,107.9270) --
            (246.0440,106.9370);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (207.1160,95.6856)arc(193.995:103.984:1.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (207.1160,95.6856) --
            (208.9310,88.4084);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (200.4460,95.5686)arc(104.025:13.992:1.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (200.4460,95.5686) --
            (194.1250,93.9926);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.1750,102.4210)arc(243.953:223.231:2.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.2350,102.4690)arc(224.080:-35.606:49.800);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (251.1420,108.6860)arc(323.784:283.993:2.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (173.5960,102.8480)arc(223.259:-34.584:50.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (251.1750,108.7320) --
            (251.1420,108.6860);
          \path[draw,miter limit=4.00,line width=1.200pt] (202.2650,94.4760) --
            (204.0790,87.1988);
          \path[draw,miter limit=4.00,line width=1.200pt] (208.9310,88.4084) --
            (204.0790,87.1988);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.1750,102.4210) --
            (190.7240,94.3501);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (194.1250,93.9926)arc(283.996:244.002:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (210.0100,194.1120) circle
            (0.1976cm);
          \path[draw,miter limit=4.00,line width=1.200pt] (210.0100,194.1120) circle
            (0.1129cm);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (191.7880,183.6740)arc(209.809:-29.809:21.000);
        \end{scope}
        \path[fill=black,miter limit=4.00,line width=1.200pt] (210.0100,137.1120) circle
          (0.0113cm);
      \end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.32696,0.0,0.0,1.32696,(-12.78596,-317.48669)}}]
    \begin{scope}[shift={(-23.80167,1.89032)}]
      \begin{scope}[cm={{-0.2673,-0.32534,0.32534,-0.2673,(236.3238,1030.2139)}},miter limit=4.00,line width=1.200pt]
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
          \path[draw,miter limit=4.00,line width=1.200pt] (222.7500,153.0000) --
            (248.7500,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (248.7500,153.0000) --
            (248.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (222.7500,153.0000)arc(269.995:202.619:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.7500,143.0000)arc(89.995:22.619:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,143.0000) --
            (174.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (177.9150,150.6250)arc(172.820:22.619:21.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (177.9150,150.6250)arc(352.819:269.990:3.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (248.7500,148.0000) --
            (222.5620,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (219.5850,145.3750)arc(352.820:202.619:21.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (219.5850,145.3750)arc(172.819:89.990:3.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,143.0000) --
            (148.7500,147.5000);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.9380,148.0000) --
            (149.2500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (148.7500,147.5000)arc(180.000:90.000:0.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (226.7500,148.0000) --
            (226.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.0000) --
            (258.5100,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (258.5100,153.0000)arc(330.000:270.001:10.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (249.8500,148.0000) --
            (226.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (226.7500,143.0000) --
            (259.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,164.0000) --
            (360.4640,164.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (267.0920,132.0000)arc(269.999:219.807:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (259.7500,156.1900)arc(179.999:140.193:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,159.3910) --
            (263.2510,162.2010);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (263.2510,162.2010)arc(140.193:90.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (363.9990,165.4640)arc(314.992:270.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (367.0700,168.5360) --
            (363.9990,165.4640);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (367.0700,168.5360)arc(134.992:89.989:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8740,170.0000) --
            (370.6060,170.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (374.8740,170.0000)arc(89.996:15.915:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6820,166.3710)arc(15.915:0.001:67.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (382.2500,148.0000)arc(359.999:344.085:67.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6820,129.6290)arc(344.086:270.004:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8740,126.0000) --
            (370.6060,126.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (370.6060,126.0000)arc(270.011:225.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (367.0700,127.4640) --
            (363.9990,130.5360);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (360.4640,132.0000)arc(89.999:45.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,132.0000) --
            (360.4640,132.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,136.6090) --
            (263.2510,133.7990);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (260.9090,136.6090)arc(219.808:180.000:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,148.0000) --
            (259.7500,155.3250);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,139.8100);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,155.3250) --
            (259.7500,156.1900);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.1000) --
            (259.7500,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,143.0000) --
            (259.7500,142.9000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,132.0000) --
            (360.4790,132.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (263.2510,162.2010)arc(140.193:90.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.1000) --
            (259.7500,156.1900);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,139.8100);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (260.9090,136.6090)arc(219.807:180.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,136.6090) --
            (263.2510,133.7990);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (267.0920,132.0000)arc(269.999:219.807:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,164.0000) --
            (360.4790,164.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,159.3910) --
            (263.2510,162.2010);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (259.7500,156.1900)arc(180.000:140.192:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (370.6210,126.0000)arc(270.011:225.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8840,126.0000) --
            (370.6210,126.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6940,129.6350)arc(344.157:270.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (382.2500,148.0000)arc(360.000:344.153:67.255);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6940,166.3650)arc(15.847:0.000:67.255);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (374.8840,170.0000)arc(89.999:15.843:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8840,170.0000) --
            (370.6210,170.0000);
        \end{scope}
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=9.500pt]
          \path[fill=black,miter limit=4.00,even odd rule,line width=9.500pt]
            (198.5620,148.1880) -- (198.9370,148.1880) -- (198.9370,147.8130) --
            (198.5620,147.8130) -- (198.5620,148.1880) -- cycle;
        \end{scope}
      \end{scope}
    \end{scope}
    \path[fill=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=1.200pt] (207.5893,927.8979) circle (0.0085cm);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (249.3998,970.7023) node[above left] (text7382) {Motor};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (297.7755,912.7036) node[above right] (text7382-9) {\begin{minipage}{\widthof{Capstan}}
            	\flushleft
            	Capstan Drive
            	\end{minipage}};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (105,950) node[above right] (text7382-9-9) {\begin{minipage}{\widthof{Spring}}
        	\flushleft
        	Leaf Spring
        	\end{minipage}};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (185,825) node[above right] (text7382-9-9-6) {Handle};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (225,1090) node[above right] (text7382-9-9-6-1) {Handle Device};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (50.2243,1090) node[above right] (text7382-9-9-6-1-3) {Tool Device};
  \path[draw=black,dash pattern=on 0.96pt off 1.92pt,miter limit=4.00,line width=0.400pt,rounded corners=0.0000cm] (161,810) -- (160,1100);
  \path[draw=black,dash pattern=on 0.96pt off 1.92pt,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.400pt] (3.7500,1075) -- (343.5381,1075);
    \path[draw=black,miter limit=4.00,line width=0.400pt,rounded corners=0.0000cm] (0,810) rectangle (350,1100);
    \path[fill=black,line join=miter,line cap=butt,line width=1.200pt] (160,1115) node (directlbl) {Experiment 2: Teleoperated Setup};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (80,1035) node[above right] (text7382-6) {
    		\begin{minipage}{\widthof{Hammerhead}}
        	\flushleft
        	Hammerhead ($m$~=~115~g)
        	\end{minipage}};
  \path[fill=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.200pt] (73.9556,913.3872) circle (0.0112cm);
%  \path[draw=black,line join=miter,line cap=rect,miter limit=4.00,even odd   rule,line width=0.400pt,>=latex,<-] (107,858) -- (129,858);
%  \path[fill=black,line join=miter,line cap=butt,line width=0.400pt]    (102.0030,867.3163) node[above right] (text7382-9-9-6-7) {x};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (295,960) node[above right] (text7382-9-6) {
			    \begin{minipage}{\widthof{Torque}}
            	\flushleft
            	Torque Sensor
            	\end{minipage}};
                
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.400pt] (75,910) -- (95,885);
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (95,880) node[above right] (text7382-9-6) {
			    \begin{minipage}{\widthof{Torque}}
            	\flushleft
            	Torque Sensor
            	\end{minipage}};
%  \path[draw=black,line join=miter,line cap=rect,miter limit=4.00,even odd rule,line width=0.400pt,>=latex,<-] (129,836) -- (129,858);
%  \path[fill=black,line join=miter,line cap=butt,line width=0.400pt] (135.9013,838.2076) node[above right] (text7382-9-9-6-7-4) {z};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (262.9137,913.3944) -- (231.3455,939.3940);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt,>=latex,<->] (169.2083,860.0639) -- (232.2796,935.7245);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (196.9961,834.4488) -- (165.4279,860.4484);
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (166,910) node[above right] (text7382-9-9-7-9-1) {183 mm};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.320pt] (269.8237,917.5353) -- (293.1371,944.2374);
%  \begin{scope}[shift={(-17.57306,10.96374)}]
%    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
%      rule,line width=0.400pt,>=latex,<->] (156.0685,968.7721) -- (107.0761,908.4155);
%    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
%      rule,line width=0.400pt] (107.4208,908.4379) -- (103.9169,911.2790);
%    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
%      rule,line width=0.400pt] (156.0801,968.4530) -- (152.5762,971.2940);
%  \end{scope}
  \begin{scope}[shift={(-2.14286,0)}]
%  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
%      (30,970) node[above right] (text-rope) {String};
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (22,930) -- (33,930);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (23,925) -- (25,930);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (26,925) -- (28,930);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (29,925) -- (31,930);
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
      limit=4.00,line width=1.200pt] (28,1004.7565) ellipse (0.4953cm and
      0.4953cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (28,987) -- (28,930);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (6,1065) node[above right] (text7382-6-2) {\begin{minipage}{\widthof{Suspended}}
        	\flushleft
        	Suspended Mass ($m$~=~1~kg)
        	\end{minipage}};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt,>=latex,<->] (44.8837,939.4610) -- (95.0805,1000.7317);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (72.8608,913.8118) -- (41.2926,939.8114);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (125.8493,977.7634) -- (93.7882,1004.4606);
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (35,985) node[above right] (text7382-9-9-7-9-3) {150 mm};
  \begin{scope}[cm={{0.93285,0.0,0.0,0.93285,(-31.08688,71.30817)}}]
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
      width=1.200pt] (315.2346,808.8984) .. controls (304.3505,814.5803) and
      (308.0816,814.7077) .. (297.7606,818.5287) .. controls (289.5189,817.1015) and
      (285.9837,819.1387) .. (277.0848,819.7626) .. controls (271.1886,820.1760) and
      (265.2579,822.0242) .. (260.8546,824.2811) .. controls (252.2831,828.7454) and
      (248.7780,829.4822) .. (245.8546,832.3168) .. controls (244.4279,833.7002) and
      (241.7781,835.8613) .. (241.6320,840.0477) .. controls (241.3879,847.0442) and
      (238.2015,851.1957) .. (240.3189,852.3168) .. controls (242.4617,853.4514) and
      (246.2117,854.9954) .. (249.2474,852.1382) .. controls (252.2831,849.2811) and
      (251.6903,848.0036) .. (255.3928,842.8884) .. controls (261.8733,840.4880) and
      (266.0331,838.7454) .. (266.0331,838.7454) .. controls (276.2585,844.8969) and
      (281.4248,844.7965) .. (293.8903,841.6025) -- (293.8903,841.6025);
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
      width=1.200pt] (256.4119,860.9514) .. controls (251.8640,860.5223) and
      (249.5765,855.9524) .. (249.6154,852.9680) .. controls (250.6760,850.7511) and
      (251.6608,849.3315) .. (253.4465,846.6530) .. controls (255.2322,843.9744) and
      (254.8119,843.5974) .. (257.4905,842.3474) .. controls (260.1691,841.0974) and
      (259.2310,841.2147) .. (262.4472,840.4246) .. controls (267.1532,840.9844) and
      (268.6573,845.4452) .. (268.0190,849.2505);
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
      width=1.200pt] (262.9974,867.4954) .. controls (257.9345,864.9711) and
      (256.8357,863.8844) .. (256.7564,860.9117) .. controls (258.9091,856.3022) and
      (260.5753,853.9205) .. (266.4949,849.8691) .. controls (271.6977,847.2640) and
      (275.5145,855.8949) .. (274.0688,857.6739) .. controls (272.6403,859.2811) and
      (267.4617,863.2097) .. (267.4617,863.2097) -- (272.4617,859.2811);
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
      width=1.200pt] (279.1581,873.5668) .. controls (274.6939,874.9954) and
      (276.3470,875.1739) .. (272.4509,875.2371) .. controls (268.6179,874.6057) and
      (265.8762,873.0852) .. (265.1620,872.0138) .. controls (264.4477,870.9424) and
      (263.0228,869.4011) .. (263.3546,867.6739) .. controls (263.6269,866.2562) and
      (266.0650,863.2522) .. (268.3004,861.5024) .. controls (269.8980,860.2519) and
      (271.7779,859.0889) .. (273.6665,859.2798) .. controls (275.4969,859.4647) and
      (278.7541,863.4076) .. (278.2588,865.2509) .. controls (277.7635,867.0943) and
      (272.4984,869.7525) .. (271.9331,872.0444);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
      (261.1320,842.3938) .. controls (258.5856,843.7425) and (256.3084,845.6262) ..
      (257.6596,847.6971) .. controls (258.6624,849.2342) and (259.9325,850.3488) ..
      (260.7532,850.4119) .. controls (261.5740,850.4750) and (262.5210,850.6645) ..
      (263.9099,850.0331) .. controls (265.2989,849.4018) and (266.3090,847.9497) ..
      (266.3090,847.9497) .. controls (266.7652,844.6473) and (263.3349,841.3387) ..
      (261.1320,842.3938) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
      (267.0035,851.3590) .. controls (264.8569,853.0005) and (263.5383,853.1645) ..
      (263.5942,855.0839) .. controls (263.6364,856.5314) and (265.2290,858.8733) ..
      (267.3192,859.5033) .. controls (269.9324,858.9744) and (271.5264,857.9366) ..
      (272.3700,856.3466) .. controls (272.2426,853.9963) and (270.0994,851.4826) ..
      (267.0035,851.3590) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
      (272.6080,860.9681) .. controls (270.7988,861.7832) and (268.6490,864.1944) ..
      (269.3881,865.0719) .. controls (270.2720,866.0820) and (271.4715,867.5973) ..
      (272.8605,867.5973) .. controls (274.2494,867.5973) and (275.8278,865.5138) ..
      (275.9541,865.1981) .. controls (276.4116,863.0904) and (275.1426,861.7741) ..
      (272.6080,860.9681) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
      (241.8128,839.8685) .. controls (244.0324,841.7036) and (244.6967,842.4611) ..
      (244.3382,846.0557) .. controls (244.1600,847.8425) and (244.2456,850.0220) ..
      (243.3912,850.5382) .. controls (242.1424,851.2928) and (241.0504,851.4901) ..
      (239.7925,851.0433);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
      (274.6428,869.4786) .. controls (274.7985,870.0240) and (274.3903,872.1303) ..
      (274.3903,872.1303);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
      (392.6044,808.7585) .. controls (361.5615,829.9849) and (327.6012,840.7503) ..
      (314.5889,850.9997) .. controls (314.5889,850.9997) and (307.6474,861.9792) ..
      (297.1528,865.2495);
  \end{scope}
\end{scope}
\node[draw,inner sep=0.2cm,fill=white] (teleop) at (4.5cm,6.5cm) {Teleoperation Controller};
\draw[line width=0.8pt] (teleop.west) -- ($(teleop.west)+(-0.75cm,0cm)$) -- ($(teleop.west)+(-0.75cm,-2.68cm)$);
\draw[line width=0.8pt] (teleop.east) -- ($(teleop.east)+(1.24cm,0cm)$) -- ($(teleop.east)+(1.24cm,-2.66cm)$);
\end{tikzpicture}


==> conceptpicture-split.tikz <==
\definecolor{cffffff}{RGB}{255,255,255}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.5, xscale=0.5, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-45.41833,-813.42999)}]
  \begin{scope}[shift={(-25.69537,0)}]
    \begin{scope}[rotate around={59.067658:(80.916501,902.06139)},miter limit=4.00,line width=1.2pt]
      \begin{scope}[cm={{-1.0,0.0,0.0,1.0,(339.54079,-283.03293)}},miter limit=4.00,line width=1.2pt]
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
          rule,line width=1.2pt] (239.1671,1176.7326) .. controls (260.6622,1138.8757)
          and (268.2829,1128.8360) .. (281.7979,1103.3353) .. controls
          (281.5807,1099.6290) and (284.3436,1098.5499) .. (284.1126,1096.7795) ..
          controls (283.7945,1094.3413) and (277.2577,1094.7217) .. (276.3597,1094.9406)
          .. controls (271.2475,1096.1865) and (268.3516,1099.1375) ..
          (264.1924,1098.0106) .. controls (275.3853,1089.0384) and (281.2924,1088.6199)
          .. (292.5546,1092.9692) .. controls (297.4076,1094.8433) and
          (300.2150,1099.7017) .. (303.7712,1102.2431) .. controls (304.7045,1101.1274)
          and (305.8635,1101.2078) .. (307.1550,1102.2641) .. controls
          (309.0824,1103.8400) and (308.9947,1104.2388) .. (306.6193,1107.9784) ..
          controls (304.2808,1111.5742) and (304.4501,1112.6288) .. (301.4083,1110.5415)
          .. controls (299.7558,1109.4077) and (299.6874,1108.6132) ..
          (300.5516,1107.0568) .. controls (296.8548,1105.3747) and (293.2373,1103.7243)
          .. (292.1659,1103.8496) .. controls (291.0944,1103.9750) and
          (291.0629,1105.5768) .. (289.1193,1106.7284) .. controls (278.3157,1129.9427)
          and (271.3412,1142.6959) .. (249.7443,1181.9963) .. controls
          (244.5294,1179.8370) and (243.7653,1179.5824) .. (239.1671,1176.7329) --
          cycle;
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
          rule,line width=1.2pt] (281.8872,1103.3353) .. controls (284.8610,1105.7697)
          and (286.0827,1106.2942) .. (289.0300,1106.8174);
      \end{scope}
    \end{scope}
    \path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=1.2pt] (152.5904,991.6806) .. controls
      (157.5816,993.1042) and (168.9074,991.9623) .. (177.0866,991.2524) .. controls
      (185.2658,990.5426) and (203.0616,986.6816) .. (216.3961,983.6350) .. controls
      (230.4936,985.3357) and (237.0179,984.5095) .. (243.0569,980.8097) .. controls
      (258.1736,972.0438) and (265.0146,954.8705) .. (258.3759,941.2279) .. controls
      (254.0676,932.9602) and (242.7536,925.1550) .. (232.6242,926.7472) .. controls
      (222.4948,928.3393) and (215.7436,934.8006) .. (207.4305,939.6694) .. controls
      (187.9705,944.3373) and (177.2383,956.5546) .. (168.8168,962.7341) .. controls
      (161.2913,952.9348) and (156.6039,946.4641) .. (147.5033,938.5718) .. controls
      (139.0894,930.1854) and (124.6073,902.8579) .. (124.6073,902.8579) .. controls
      (124.6073,902.8579) and (125.6709,893.2742) .. (123.7324,886.9957) .. controls
      (121.7939,880.7171) and (122.0299,875.1218) .. (118.0360,876.4189) .. controls
      (111.0286,870.4658) and (105.8676,867.4112) .. (103.5670,871.3599) .. controls
      (101.4623,874.9724) and (109.6995,878.6163) .. (112.5347,879.5446) .. controls
      (109.3659,878.5446) and (99.6136,874.9546) .. (98.1555,877.3388) .. controls
      (96.5485,879.9665) and (97.5060,881.6455) .. (102.6404,883.4543) .. controls
      (96.5679,882.2948) and (95.0536,883.3241) .. (94.1602,885.2035) .. controls
      (93.2995,887.0140) and (94.1757,887.4662) .. (96.9895,889.6718) .. controls
      (93.2838,889.2386) and (93.0551,889.6282) .. (91.8976,891.8241) .. controls
      (92.7303,903.2999) and (103.1081,910.1204) .. (107.8933,914.0886) .. controls
      (110.7087,922.9550) and (116.1991,936.7889) .. (122.5330,950.1979) .. controls
      (128.8669,963.6070) and (132.9031,973.3873) .. (149.6143,989.2524) .. controls
      (150.5750,990.0993) and (151.5667,990.9112) .. (152.5904,991.6806) -- cycle;
  \end{scope}
  \begin{scope}[shift={(-190.53376,103.79258)},miter limit=4.00,line width=1.2pt]
    \begin{scope}[rotate around={59.067658:(368.51812,1196.1198)},miter limit=4.00,line width=1.2pt]
      \begin{scope}[cm={{-1.0,0.0,0.0,1.0,(339.54079,-283.03293)}},miter limit=4.00,line width=1.2pt]
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
          rule,line width=1.2pt] (271.9063,1120.9866) .. controls (275.0621,1114.4178)
          and (275.9324,1113.1144) .. (281.7979,1103.3353) .. controls
          (281.5807,1099.6290) and (284.3436,1098.5499) .. (284.1126,1096.7795) ..
          controls (283.7945,1094.3413) and (277.2577,1094.7217) .. (276.3597,1094.9406)
          .. controls (271.2475,1096.1865) and (268.3516,1099.1375) ..
          (264.1924,1098.0106) .. controls (275.3853,1089.0384) and (281.2924,1088.6199)
          .. (292.5546,1092.9692) .. controls (297.4076,1094.8433) and
          (300.2150,1099.7017) .. (303.7712,1102.2431) .. controls (304.7045,1101.1274)
          and (305.8635,1101.2078) .. (307.1550,1102.2641) .. controls
          (309.0824,1103.8400) and (308.9947,1104.2388) .. (306.6193,1107.9784) ..
          controls (304.2808,1111.5742) and (304.4501,1112.6288) .. (301.4083,1110.5415)
          .. controls (299.7558,1109.4077) and (299.6874,1108.6132) ..
          (300.5516,1107.0568) .. controls (296.8548,1105.3747) and (293.2373,1103.7243)
          .. (292.1659,1103.8496) .. controls (291.0944,1103.9750) and
          (291.0629,1105.5768) .. (289.1193,1106.7284) .. controls (285.3213,1115.7520)
          and (284.2246,1118.1387) .. (280.8057,1125.4156) .. controls
          (275.5908,1123.2563) and (276.5045,1123.8364) .. (271.9063,1120.9869) --
          cycle;
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
          rule,line width=1.2pt] (281.8872,1103.3353) .. controls (284.8610,1105.7697)
          and (286.0827,1106.2942) .. (289.0300,1106.8174);
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(-31.84699,43.8673)},miter limit=4.00,line width=1.2pt]
      \begin{scope}[cm={{1.33559,0.0,0.0,1.33559,(285.30456,-450.56878)}},miter limit=4.00,line width=1.2pt]
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (194.9346,913.2489) -- (194.9084,913.2279);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (194.9346,913.2489) -- (195.8959,914.0153);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (195.8959,914.0153)arc(224.409:-39.943:20.536);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (226.3112,915.2012) -- (209.7794,911.0794);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (228.0450,915.6338) -- (226.3112,915.2012);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (209.3018,910.2849)arc(193.994:103.984:0.655);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (209.3018,910.2849) -- (210.0948,907.1052);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (206.3874,910.2338)arc(104.025:13.993:0.655);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (206.3874,910.2338) -- (203.6254,909.5452);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (194.9084,913.2279)arc(243.954:223.231:0.874);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (194.9346,913.2489)arc(224.080:-35.606:21.760);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (228.5387,915.9654)arc(323.784:283.993:0.874);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (194.6554,913.4145)arc(223.259:-34.584:21.847);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (228.5532,915.9855) -- (228.5388,915.9654);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (207.1822,909.7564) -- (207.9748,906.5767);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (210.0949,907.1052) -- (207.9748,906.5767);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (194.9084,913.2279) -- (202.1394,909.7014);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (203.6254,909.5452)arc(283.996:244.002:2.185);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (210.5663,953.2919) circle (0.0863cm);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (210.5663,953.2919) circle (0.0493cm);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (202.6043,948.7310)arc(209.809:-29.809:9.176);
        \path[fill=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (210.5663,928.3860) circle (0.0049cm);
      \end{scope}
      \begin{scope}[cm={{-0.3547,-0.43171,0.43171,-0.3547,(790.10516,899.40241)}},miter limit=4.00,line width=1.2pt]
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (430.3931,-179.4723) -- (456.3931,-179.4723);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (456.3931,-179.4723) -- (456.3931,-184.4723);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (430.3931,-179.4723)arc(269.995:202.619:5.000);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (382.3931,-189.4723)arc(89.995:22.619:5.000);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (356.3931,-189.4723) -- (382.3931,-189.4723);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (385.5581,-181.8473)arc(172.820:22.619:21.000);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (385.5581,-181.8473)arc(352.819:269.990:3.000);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (456.3931,-184.4723) -- (430.2051,-184.4723);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (427.2281,-187.0973)arc(352.820:202.619:21.000);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (427.2281,-187.0973)arc(172.819:89.990:3.000);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (356.3931,-189.4723) -- (356.3931,-184.9723);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (382.5811,-184.4723) -- (356.8931,-184.4723);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (356.3931,-184.9723)arc(180.000:90.000:0.500);
        \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (457.4931,-184.4723) -- (434.3931,-184.4723);
        \begin{scope}[shift={(207.64311,-332.47229)},draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          \path[fill=black,miter limit=4.00,even odd rule,line width=1.2pt]
            (198.5620,148.1880) -- (198.9370,148.1880) -- (198.9370,147.8130) --
            (198.5620,147.8130) -- cycle;
        \end{scope}
      \end{scope}
      \path[fill=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (566.3767,789.4089) ellipse (0.0112cm and 0.0112cm);
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,line width=1.2pt]
      (516.3210,751.3204) .. controls (504.2026,770.2781) and (502.4026,791.0150) ..
      (517.6079,810.9814);
    \path[draw=black,dash pattern=on 1.60pt off 1.60pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=1.2pt]
      (478.8013,750.7342) .. controls (474.6664,744.7333) and (473.6048,743.5804) ..
      (466.2958,734.8274) .. controls (465.9365,731.1322) and (463.0399,730.4939) ..
      (462.9939,728.7091) .. controls (462.9306,726.2511) and (469.4475,725.6147) ..
      (470.3686,725.6919) .. controls (475.6120,726.1312) and (478.9300,728.5982) ..
      (482.8645,726.8408) .. controls (470.4173,719.7100) and (464.5166,720.2112) ..
      (454.0638,726.2520) .. controls (449.5595,728.8549) and (447.5382,734.0894) ..
      (444.4185,737.1508) .. controls (443.3236,736.1931) and (442.1910,736.4520) ..
      (441.0787,737.6955) .. controls (439.4186,739.5509) and (439.5670,739.9313) ..
      (442.4927,743.2580) .. controls (445.3598,746.4483) and (445.3559,747.5164) ..
      (448.0378,744.9832) .. controls (449.4948,743.6073) and (449.4394,742.8117) ..
      (448.3446,741.4079) .. controls (451.7363,739.1737) and (455.0546,736.9830) ..
      (456.1325,736.9409) .. controls (457.2105,736.8989) and (457.4897,738.4765) ..
      (459.5881,739.3133) .. controls (464.7376,747.6399) and (466.1906,749.8280) ..
      (470.6950,756.4878) .. controls (475.5127,753.5470) and (474.6999,754.2616) ..
      (478.8013,750.7345) -- cycle;
    \path[draw=black,dash pattern=on 1.60pt off 1.60pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=1.2pt]
      (466.2076,734.8412) .. controls (463.6467,737.7068) and (462.5209,738.4141) ..
      (459.6901,739.3874);
    \path[draw=black,dash pattern=on 1.50pt off 3.00pt,line join=miter,line
      cap=butt,miter limit=4.00,line width=1.2pt] (474.5771,754.1873) --
      (517.6079,810.9814);
    
    
  \end{scope}
  \begin{scope}[shift={(29.88124,25.43142)}]
    \begin{scope}[cm={{1.33559,0.0,0.0,1.33559,(146.91366,-328.34032)}},miter limit=4.00,line width=1.2pt]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (194.9346,913.2489) -- (194.9084,913.2279);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (194.9346,913.2489) -- (195.8959,914.0153);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (195.8959,914.0153)arc(224.409:-39.943:20.536);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (226.3112,915.2012) -- (209.7794,911.0794);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (228.0450,915.6338) -- (226.3112,915.2012);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (209.3018,910.2849)arc(193.994:103.984:0.655);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (209.3018,910.2849) -- (210.0948,907.1052);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (206.3874,910.2338)arc(104.025:13.993:0.655);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (206.3874,910.2338) -- (203.6254,909.5452);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (194.9084,913.2279)arc(243.954:223.231:0.874);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (194.9346,913.2489)arc(224.080:-35.606:21.760);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (228.5387,915.9654)arc(323.784:283.993:0.874);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (194.6554,913.4145)arc(223.259:-34.584:21.847);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (228.5532,915.9855) -- (228.5388,915.9654);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (207.1822,909.7564) -- (207.9748,906.5767);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (210.0949,907.1052) -- (207.9748,906.5767);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (194.9084,913.2279) -- (202.1394,909.7014);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (203.6254,909.5452)arc(283.996:244.002:2.185);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (210.5663,953.2919) circle (0.0863cm);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (210.5663,953.2919) circle (0.0493cm);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (202.6043,948.7310)arc(209.809:-29.809:9.176);
      \path[fill=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.2pt] (210.5663,928.3860) circle (0.0049cm);
    \end{scope}
    \path[fill=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=1.2pt] (427.9857,911.6374) ellipse (0.0112cm and 0.0112cm);
    \path[draw=black,fill=black,miter limit=4.00,line width=1.2pt]
      (313.9302,966.3021) circle (0.1109cm);
    \path[draw=black,fill=black,miter limit=4.00,line width=1.2pt]
      (428.1556,966.3021) circle (0.1109cm);
    \path[draw=black,fill=black,miter limit=4.00,line width=1.2pt]
      (313.9302,980.9449) circle (0.1109cm);
    \path[draw=black,fill=black,miter limit=4.00,line width=1.2pt]
      (336.7753,980.9449) circle (0.1109cm);
    \path[draw=black,fill=black,miter limit=4.00,line width=1.2pt]
      (359.6204,980.9449) circle (0.1109cm);
    \path[draw=black,fill=black,miter limit=4.00,line width=1.2pt]
      (382.4654,980.9449) circle (0.1109cm);
    \path[draw=black,fill=black,miter limit=4.00,line width=1.2pt]
      (405.3105,980.9449) circle (0.1109cm);
    \path[draw=black,fill=black,miter limit=4.00,line width=1.2pt]
      (428.1556,980.9449) circle (0.1109cm);
  \end{scope}
  \begin{scope}[shift={(241.50801,583.20952)},miter limit=4.00,line width=1.2pt]
    \begin{scope}[cm={{1.32696,0.0,0.0,1.32696,(459.99002,-459.55663)}},miter limit=4.00,line width=1.2pt]
      \begin{scope}[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52213,1032.1042)}},draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
      \end{scope}
      \begin{scope}[rotate around={75.005476:(217.23442,515.4747)},miter limit=4.00,line width=1.2pt]
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (222.7500,153.0000) -- (248.7500,153.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (248.7500,153.0000) -- (248.7500,148.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (222.7500,153.0000)arc(269.995:202.619:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (174.7500,143.0000)arc(89.995:22.619:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (148.7500,143.0000) -- (174.7500,143.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (177.9150,150.6250)arc(172.820:22.619:21.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (177.9150,150.6250)arc(352.819:269.990:3.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (248.7500,148.0000) -- (222.5620,148.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (219.5850,145.3750)arc(352.820:202.619:21.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (219.5850,145.3750)arc(172.819:89.990:3.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (148.7500,143.0000) -- (148.7500,147.5000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (174.9380,148.0000) -- (149.2500,148.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (148.7500,147.5000)arc(180.000:90.000:0.500);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (226.7500,148.0000) -- (226.7500,143.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,153.0000) -- (258.5100,153.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (258.5100,153.0000)arc(330.000:270.001:10.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (249.8500,148.0000) -- (226.7500,148.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (226.7500,143.0000) -- (259.7500,143.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (267.0920,164.0000) -- (360.4640,164.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (267.0920,132.0000)arc(269.999:219.807:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,156.1900)arc(179.999:140.193:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (260.9090,159.3910) -- (263.2510,162.2010);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (263.2510,162.2010)arc(140.193:90.001:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (363.9990,165.4640)arc(314.992:270.001:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (367.0700,168.5360) -- (363.9990,165.4640);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (367.0700,168.5360)arc(134.992:89.989:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (374.8740,170.0000) -- (370.6060,170.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (374.8740,170.0000)arc(89.996:15.915:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (379.6820,166.3710)arc(15.915:0.001:67.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (382.2500,148.0000)arc(359.999:344.085:67.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (379.6820,129.6290)arc(344.086:270.004:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (374.8740,126.0000) -- (370.6060,126.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (370.6060,126.0000)arc(270.011:225.008:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (367.0700,127.4640) -- (363.9990,130.5360);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (360.4640,132.0000)arc(89.999:45.008:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (267.0920,132.0000) -- (360.4640,132.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (260.9090,136.6090) -- (263.2510,133.7990);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (260.9090,136.6090)arc(219.808:180.000:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,148.0000) -- (259.7500,155.3250);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,142.9000) -- (259.7500,148.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,142.9000) -- (259.7500,139.8100);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,155.3250) -- (259.7500,156.1900);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,153.1000) -- (259.7500,153.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,143.0000) -- (259.7500,142.9000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (267.0920,132.0000) -- (360.4790,132.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (263.2510,162.2010)arc(140.193:90.001:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,153.1000) -- (259.7500,156.1900);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,142.9000) -- (259.7500,139.8100);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (260.9090,136.6090)arc(219.807:180.001:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (260.9090,136.6090) -- (263.2510,133.7990);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (267.0920,132.0000)arc(269.999:219.807:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (267.0920,164.0000) -- (360.4790,164.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (260.9090,159.3910) -- (263.2510,162.2010);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (259.7500,156.1900)arc(180.000:140.192:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (370.6210,126.0000)arc(270.011:225.008:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (374.8840,126.0000) -- (370.6210,126.0000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (379.6940,129.6350)arc(344.157:270.001:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (382.2500,148.0000)arc(360.000:344.153:67.255);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (379.6940,166.3650)arc(15.847:0.000:67.255);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (374.8840,170.0000)arc(89.999:15.843:5.000);
        \path[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52217,1032.1042)}},draw=black,line
          join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          (374.8840,170.0000) -- (370.6210,170.0000);
        \begin{scope}[cm={{-0.2673,-0.32534,0.32534,-0.2673,(212.52213,1032.1042)}},draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.2pt]
          \path[fill=black,miter limit=4.00,even odd rule,line width=1.2pt]
            (198.5620,148.1880) -- (198.9370,148.1880) -- (198.9370,147.8130) --
            (198.5620,147.8130) -- cycle;
        \end{scope}
        \path[fill=black,line join=miter,line cap=butt,miter limit=4.00,line
          width=1.2pt] (207.5893,927.8979) circle (0.0085cm);
      \end{scope}
    \end{scope}
      
  \end{scope}
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=1.2pt] (543.5132,982.0832) .. controls
    (548.5045,983.5068) and (559.8302,982.3649) .. (568.0094,981.6551) .. controls
    (576.1886,980.9452) and (593.9844,977.0842) .. (607.3189,974.0376) .. controls
    (621.4165,975.7383) and (627.9407,974.9121) .. (633.9797,971.2123) .. controls
    (649.0964,962.4464) and (655.9375,945.2731) .. (649.2987,931.6305) .. controls
    (644.9904,923.3628) and (633.6765,915.5576) .. (623.5470,917.1498) .. controls
    (613.4176,918.7419) and (606.6664,925.2032) .. (598.3534,930.0720) .. controls
    (578.8934,934.7399) and (568.1611,946.9572) .. (559.7396,953.1368) .. controls
    (552.2141,943.3374) and (547.5267,936.8667) .. (538.4261,928.9744) .. controls
    (530.0122,920.5880) and (515.5301,893.2605) .. (515.5301,893.2605) .. controls
    (515.5301,893.2605) and (516.5937,883.6768) .. (514.6552,877.3983) .. controls
    (512.7167,871.1197) and (512.9528,865.5244) .. (508.9588,866.8215) .. controls
    (501.9514,860.8684) and (496.7904,857.8138) .. (494.4898,861.7625) .. controls
    (492.3851,865.3750) and (500.6223,869.0189) .. (503.4575,869.9472) .. controls
    (500.2887,868.9472) and (490.5364,865.3572) .. (489.0783,867.7414) .. controls
    (487.4713,870.3691) and (488.4288,872.0481) .. (493.5632,873.8570) .. controls
    (487.4907,872.6974) and (485.9764,873.7267) .. (485.0830,875.6061) .. controls
    (484.2223,877.4166) and (485.0985,877.8688) .. (487.9123,880.0744) .. controls
    (484.2066,879.6413) and (483.9779,880.0308) .. (482.8204,882.2267) .. controls
    (483.6531,893.7025) and (494.0309,900.5230) .. (498.8161,904.4912) .. controls
    (501.6315,913.3576) and (507.1219,927.1915) .. (513.4558,940.6006) .. controls
    (519.7897,954.0096) and (523.8259,963.7900) .. (540.5371,979.6551) .. controls
    (541.4978,980.5019) and (542.4895,981.3138) .. (543.5132,982.0832) -- cycle;
  \path[draw=black,line width=0.8pt,rounded corners=0.0000cm,inner sep=0pt,outer sep=0pt]
    (45.9183,813.9300) rectangle (238.7755,1016.1621);
  \node[below right=0.3em and 0.2em] (manhammlabel) at (45.9183,1016.1621) {\begin{minipage}{2cm}Manual Hammering\end{minipage}};
  \path[draw=black,line width=0.8pt,rounded corners=0.0000cm,inner sep=0pt,outer sep=0pt]
    (245.9965,813.9300) rectangle (657.1413,1016.1621);
  \node[below right=0.3em and 0.2em] (telophammlabel) at  (245.9965,1016.1621){\begin{minipage}{4cm}Teleoperated Hammering with Series Elastic Actuator (SEA)\end{minipage}};
  \begin{scope}[shift={(170,956)},rotate=-20]
  \coordinate (armspring) at (0,0);
  \linspring{(armspring)}{arm}{}{above}
  \lindamperLeft{($(armspring)+(0,17)$)}{arm}{}{above}
  \draw (linspringeastarm) -- (lindampeastarm);
  \draw (linspringwestarm) -- (lindampwestarm);
  \coordinate (westarm) at ($(linspringwestarm)!0.5!(lindampwestarm)$);
  \coordinate (eastarm) at ($(linspringeastarm)!0.5!(lindampeastarm)$);
  \coordinate (westarmhinge) at ($(westarm)+(-20,0)$);
  \coordinate (eastarmhinge) at ($(eastarm)+(25,0)$);
  \draw (westarm) -- (westarmhinge);
  \draw (eastarm) -- (eastarmhinge);
  \draw[fill=black] (westarmhinge) circle (1);
  \draw[fill=black] (eastarmhinge) circle (1);
  \draw[->,>=latex] ($(lindampwestarm)+(-7,7)$) -- ($(linspringeastarm)+(10,-10)$);
  \end{scope}
  \node (oplabel) at (620,890){\begin{minipage}{1.5cm}Human Operator\end{minipage}};
  \node (oplabel) at (200,900){\begin{minipage}{1.5cm}Human Operator\end{minipage}};
  \node (sealabel) at (350,890){SEA};
  \node (flexhammerlabel) at (400,830){Hammer};
  \node (righammerlabel) at (180,830){Hammer};
  \node (commlinklabel) at (525,1000){Comm. Link};
  \node (masterlabel)  at (550,830){Handle Device};
  \node (slavelabel)  at (300,970){\begin{minipage}{1cm}Tool Device\end{minipage}};
\end{scope}
\end{tikzpicture}

==> conditions-exp1.tikz <==
\footnotesize
\begin{tikzpicture}
[box/.style={draw},
fambox/.style={box},
condbox/.style={box,anchor=west,minimum height=0.7cm,minimum width=1.5cm},
phasebox/.style={box,anchor=west,minimum height=1cm,align=center}
]
%\draw (-1cm,-4.5cm) -- (8.5cm,-4.5cm) -- (8.5cm,1.5cm) -- (-1cm,1.5cm) -- (-1cm,-4.5cm);
\node[condbox] (cond1) at (0,0cm){Condition};
\foreach \i in {2,...,5}
{
\node[condbox] (cond\i) at ({(\i-1)*1.5cm},0cm){\dots};
}
\node[phasebox,minimum width=4cm] (phasetrain) at ($(cond1.south west)+(0.5cm,-1cm)$) {Training \\ 100 trials};
\node[phasebox,minimum width=2cm] (phaseperf) at ($(cond1.south west)+(5.5cm,-1cm)$) {Performance \\ 20 trials};
\node[phasebox,minimum width=1cm] (phasebreak) at ($(cond1.south west)+(4.5cm,-1cm)$) {Break};
\draw[dashed] (cond1.south west) -- (phasetrain.north west);
\draw[dashed] (cond1.south east) -- (phaseperf.north east);
\draw[->,>=latex] (phaseperf.south) -- ($(phaseperf.south)+(0cm,-0.8cm)$);
\node[fill=white] (regr) at ($(phaseperf.south)+(0cm,-0.35cm)$) {10 Highest Gain Trials};
\begin{scope}[shift={($(phaseperf.south)+(0cm,-0.8cm)$)}]
%\draw (-1cm,0cm) -- (1cm,0cm) -- (1cm,-1cm) -- (-1cm,-1cm) -- (-1cm, 0cm);
%\draw (-0.8cm,-0.8cm) -- (-0.5cm,-0.2cm) -- (0.2cm,-0.2cm) -- (0.8cm,-0.6cm);
%\node (b) at (0cm,-0.8cm) {\bvalue{}};
%\draw (phaseperf.south west) -- (-0.2cm,-1em);
%\draw (phaseperf.south east) -- (0.2cm,-1em);
%\node[fill=white] (trialselect) at (0cm,1em) {10 Highest Gain Trials};
\node[fill=white] (b) at (0cm,-1em) {$\bvalue{x} = \text{median}(x)$};
\end{scope}
\draw[->,>=latex] ($(cond1.north west)+(0cm,0.3cm)$) -- (cond1.north west);
\node [anchor=south] (instr) at ($(cond1.north west)+(0cm,0.3cm)$) {Instructions};
\foreach \i in {2,...,5}
{
\draw[->,>=latex] ($(cond\i.north west)+(0cm,0.3cm)$) -- (cond\i.north west);
\node [anchor=south] (break\i) at ($(cond\i.north west)+(0cm,0.3cm)$) {Break};
}
\end{tikzpicture}

==> conditions-exp2.tikz <==
\footnotesize
\begin{tikzpicture}
[
box/.style={draw},
fambox/.style={box,anchor=west,minimum width=1.2cm,minimum height=1cm,align=center},
condbox/.style={box,anchor=west,minimum height=1cm,minimum width=1.6cm,align=center}
]
\node[fambox] (famil) at (0.4cm,0cm) {Famil.\\2-3 min};
\node[condbox] (cond1) at (1.6cm,0cm){Condition\\40 trials};
\foreach \i in {2,...,4}
{
\node[condbox] (cond\i) at (\i*1.6cm,0cm){\dots};
}
\draw[->,>=latex] (cond1.south) -- ($(cond1.south)+(0cm,-0.8cm)$);
\node[fill=white] (regr) at ($(cond1.south)+(0cm,-0.35cm)$) {10 Highest Gain Trials};
\begin{scope}[shift={($(cond1.south)+(0cm,-0.8cm)$)}]
%\draw (-0.8cm,0cm) -- (0.8cm,0cm) -- (0.8cm,-1cm) -- (-0.8cm,-1cm) -- (-0.8cm, 0cm);
%\draw (-0.6cm,-0.8cm) -- (-0.3cm,-0.2cm) -- (0.2cm,-0.2cm) -- (0.6cm,-0.6cm);
%\node (b) at (0cm,-0.8cm) {\bvalue{}};
%\draw (cond1.south west) -- (-0.2cm,-1em);
%\draw (cond1.south east) -- (0.2cm,-1em);
%\node[fill=white] (trialselect) at (0cm,1em) {10 Highest Gain Trials};
\node[fill=white] (b) at (0cm,-1em) {$\bvalue{x} = \text{median}(x)$};
\end{scope}
\draw[->,>=latex] ($(famil.north west)+(0cm,0.3cm)$) -- (famil.north west);
\node [anchor=south] (video) at ($(famil.north west)+(0cm,0.3cm)$) {Instructions};
\foreach \i in {2,...,4}
{
\draw[->,>=latex] ($(cond\i.north west)+(0cm,0.3cm)$) -- (cond\i.north west);
\node [anchor=south] (break\i) at ($(cond\i.north west)+(0cm,0.3cm)$) {Break};
}

\end{tikzpicture}

==> controller-architecture.tikz <==
\begin{tikzpicture}[
sysblock/.style={node distance=1cm,rectangle,draw,minimum width=width("$e^{-s T}$")+0.3cm,minimum height=height("$e^{-s T}$")+0.3cm},
signal/.style={>=Triangle,->},
measure/.style={>=Triangle[open],->},
sum/.style={draw,circle,minimum size=0.3cm}]
\coordinate (sysref) at (0cm,0cm);
\node[sysblock] (delay1) {\Tdelaylap};
\node[sysblock] (C1) [below=2em of delay1]{\Cone};
%\node[sysblock] (delay2) [left=of C1]{\Tdelaylap};
\node[sysblock] (C2) [left=  of delay1]{\Ctwo};
\node[sysblock] (delay3) [left=of C2]{\Tdelaylap};
\node[sysblock] (C3) [below=2em of delay3]{\Cthree};
%\node[sysblock] (delay4) [left=of C3]{\Tdelaylap};
\node[sysblock] (C4) [left= of delay3]{\Cfour};
\node (comm) [fit=(C1) (C4) (delay1)]{};
\node (commleft) [fit=(C3) (C4) (delay3)]{};
\node (commright) [fit=(C1) (C2) (delay1)]{};
\node[sysblock] (Cm) [node distance=0.4cm,below=of commright]{\Cm};
\node[sysblock] (Cs) [node distance=0.4cm,above=of commleft]{\Cs};
\node[sysblock] (Zminv) [node distance=0.6cm,below=of Cm]{\Zminv};
\node[sysblock] (Zsinv) [node distance=0.6cm,above=of Cs]{\Zsinv};
\draw let \p1 = (Zminv),\p2 = (C2) in node at (\x2,\y1) [sum] (summaster){};
\draw let \p1 = (Cm),\p2 = (C2) in node at (\x2,\y1) [sum] (summastercontrol){};
\draw let \p1 = (Cs),\p2 = (delay3) in node at (\x2,\y1) [sum] (sumslavecontrol){};
\draw let \p1 = (Zsinv),\p2 = (delay3) in node at (\x2,\y1) [sum] (sumslave){};
%\draw let \p1 = (Cm),\p2 = (comm) in node at (\x2,\y1) [sysblock] (C6){\Csix};


\node[sysblock] (Zh) [node distance=0.4cm,below=of Zminv] {\Zh};
\node[sysblock] (Ze) [node distance=0.4cm,above=of Zsinv] {\Ze};
\draw let \p1 = (Zh),\p2 = (delay3) in node (sumhext) at (\x2,\y1) [sum] {};
\draw let \p1 = (Ze),\p2 = (C2) in node (sumeext) at (\x2,\y1) [sum] {};
%\draw let \p1 = (Cs),\p2 = (comm) in node at (\x2,\y1) [sysblock] (C5) {\Cfive};
\draw let \p1 = (summaster),\p2 = (delay3) in coordinate (fh) at (\x2,\y1) ;

\draw let \p1 = (Ze),\p2 = (C2) in coordinate (fe) at (\x2,\y1) ;
\draw let \p1 = (Zh),\p2 = (commleft) in coordinate (fhext) at (\x2,\y1) ;
\draw let \p1 = (Ze),\p2 = (commright) in coordinate (feext) at (\x2,\y1) ;

%\draw let \p1 = ($.5*(summastercontrol)+.5*(C6)$),\p2 = ($.5*(summastercontrol)+.5*(C3)$) in coordinate (fdelay4junction) at (\x1,\y2);
%\draw let \p1 = ($.5*(sumslavecontrol)+.5*(C5)$),\p2 = ($.5*(sumslavecontrol)+.5*(delay3)$) in coordinate (fdelay1junction) at (\x1,\y2);
\junction{(C4)}{(Zsinv)}
\junction{(C4)}{(Cs)}
%\junction{(fe)}{(C5)}
\junction{(delay1)}{(Zminv)}
\junction{(delay1)}{(Cm)}
%\junction{(sumhext)}{(C6)}
\junction{(sumhext)}{(summaster)}
\junction{(fe)}{(sumslave)}

\draw[signal] (C1) -- (delay1);%  node [midway, left] {\fCone};
%\draw[signal] (C2) -- (delay2);%  node [midway, right] {\fCtwo};
\draw[signal] (C3) -- (delay3);% node [midway, left] {\fCthree};
%\draw[signal] (C4) -- (delay4);% node [midway, right] {\fCfour};
\draw[signal] (Cm) -- (summastercontrol);% node [midway, below] {\fCm};
\draw[signal] (Cs) -- (sumslavecontrol);% node [midway, above] {\fCs};
\draw[measure] (summaster) -- (Zminv);% node [midway, above] {\fm};
\draw[measure] (sumslave) -- (Zsinv);% node [midway, below] {\fs};
\draw[signal] (C2) -- (summastercontrol);
\draw[signal] (summastercontrol) -- (summaster) node [midway, left] {\fmc};
\draw[signal] (delay3) -- (sumslavecontrol);
\draw[signal] (sumslavecontrol) -- (sumslave) node [midway, left] {\fsc};
\draw[measure] (Zminv) -| (C1) node [near start, above] {\vm};% node [near start, below] {\vh};
\draw[measure] (Zsinv) -| (C4) node [near start, above] {\vs};% node [near start, below] {\ve};
\draw[signal] (delay1) |- (sumslavecontrol);
\draw[signal] (C4) |- (summastercontrol);
\draw let \p1 = (Zminv),\p2 = (delay1) in coordinate (Zminvjunction) at (\x2,\y1);
\draw[measure] (Zminvjunction) |- (Zh);
\draw[measure] (Zminvjunction) |- (Cm);
\draw[measure] (Zh) -- (sumhext);
\draw[measure] (fh) -- (summaster);% node [midway,right] {\fh};
\draw[measure] (sumhext) -- (C3);
%\draw[measure] (sumhext) |- (C6) node [near start,left] {\fh};
%\draw[signal] (C5) -- (sumslavecontrol);% node [midway,above] {\fCfive};
\draw let \p1 = (Zsinv),\p2 = (C4) in coordinate (Zsinvjunction) at (\x2,\y1);
\draw[measure] (Zsinvjunction) |- (Cs);
\draw[measure] (Zsinvjunction) |- (Ze);
\draw[measure] (Ze) -- (sumeext);
\draw[measure] (sumeext) -- (C2);
%\draw[measure] (sumeext) |- (C5) node [near start,right] {\fe};
%\draw[signal] (C6) -- (summastercontrol);% node [midway,above] {\fCsix};
\draw[measure] (sumeext) |- (sumslave);
\draw[measure] (fhext) -- (sumhext) node [near start, above] {\fhext};
\draw[measure] (feext) -- (sumeext) node [near start, above] {\feext};

\node (plus) [node distance=1pt,above left=of summaster.west]{$+$};
\node (plus) [node distance=1pt,above right=of summaster.north]{$+$};
\node (plus) [node distance=1pt,above left=of summastercontrol.west]{$-$};
\node (plus) [node distance=1pt,above right=of summastercontrol.north]{$-$};
%\node (plus) [node distance=1pt,below left=1pt and -2pt of summastercontrol.west]{$+$};
\node (plus) [node distance=1pt,below right=1pt and -2pt of summastercontrol.east]{$-$};

\node (plus) [node distance=1pt,above right=of sumslave.east]{$-$};
\node (plus) [node distance=1pt,below right=of sumslave.south]{$+$};
\node (plus) [node distance=1pt,below right=of sumslavecontrol.east]{$+$};
%\node (plus) [node distance=1pt,above right=1pt and -2pt of sumslavecontrol.east]{$-$};
\node (plus) [node distance=1pt,above left=1pt and -2pt of sumslavecontrol.west]{$-$};
\node (plus) [node distance=1pt,below left=1pt and 0pt of sumslavecontrol.south]{$+$};
\node (plus) [node distance=1pt,above left=of sumhext.west]{$+$};
\node (plus) [node distance=1pt,above right=of sumhext.east]{$-$};
\node (plus) [node distance=1pt,above left=of sumeext.west]{$+$};
\node (plus) [node distance=1pt,above right=of sumeext.east]{$+$};

%		\draw let \p1 = ($(C4.west)+(-1em,0)$), \p2 = ($.5*(Zminv)+.5*(Cm)$) in coordinate (masterintfleft)  at (\x1,\y2);
%		\draw let \p1 = ($(C1.east)+(1em,0)$), \p2 = ($.5*(Zminv)+.5*(Cm)$) in coordinate (masterintfright) at (\x1,\y2);
%		\draw let \p1 = ($(C4.west)+(-1em,0)$), \p2 = ($.5*(Zsinv)+.5*(Cs)$) in coordinate (slaveintfleft)  at (\x1,\y2);
%		\draw let \p1 = ($(C1.east)+(1em,0)$), \p2 = ($.5*(Zsinv)+.5*(Cs)$) in coordinate (slaveintfright) at (\x1,\y2);
%		\draw let \p1 = ($(C4.west)+(-1em,0)$), \p2 = ($.6*(C1)+.4*(Cm)$) in coordinate (mastercommleft)  at (\x1,\y2);
%		\draw let \p1 = ($(C1.east)+(1em,0)$), \p2 = ($.6*(C1)+.4*(Cm)$) in coordinate (mastercommright) at (\x1,\y2);
%		\draw let \p1 = ($(C4.west)+(-1em,0)$), \p2 = ($.6*(C4)+.4*(Cs)$) in coordinate (slavecommleft)  at (\x1,\y2);
%		\draw let \p1 = ($(C1.east)+(1em,0)$), \p2 = ($.6*(C4)+.4*(Cs)$) in coordinate (slavecommright) at (\x1,\y2);
%		\draw[dashed] (masterintfleft) -- (masterintfright);
%		\draw[dashed] (slaveintfleft) -- (slaveintfright);
%		\draw[dashed] (mastercommleft) -- (mastercommright);
%		\draw[dashed] (slavecommleft) -- (slavecommright);
\end{tikzpicture}

==> mass-spring-damper.tikz <==
\begin{tikzpicture}
\begin{scope}[every path/.style={draw=colorFlexible}]
\coordinate (flexref) at (0cm,0cm); %($(massrigid.east)+(1cm,0cm)$);
\draw[white] ($(flexref)+(-0.2cm,-1.5cm)$) rectangle ($(flexref)+(4.5cm,1cm)$);
%\node [above=of flexref,anchor=south west](lblFlex){Flexible:};
\coordinate (finjunctionflex) at ($(flexref)+(1cm,0cm)$);
\forcevector{(flexref)}{(finjunctionflex)}{flex}{$\Fforce$}{above}
\linspring{($(finjunctionflex)+(0.5cm,0cm)$)}{flex}{$\kstiffness$}{above}
\coordinate (flexmassjunction) at ($(linspringeastflex)+(0.1cm,0cm)$);
\massSimple{($(flexmassjunction)+(\masssymrad+0.1cm,0cm)$)}{flexible}{$\mmass$}
\coordinate (vflexinref) at ($(finjunctionflex)+(0cm,\masssymrad+0.3cm)$);
\draw[fill=colorFlexible] (vflexinref) circle (0.05cm);
\coordinate (vflexoutref) at ($(massflexible.north)+(0cm,0.3cm)$);
\draw[fill=colorFlexible] (vflexoutref) circle (0.05cm);
\coordinate (vinflex) at ($(vflexinref)+(1.025cm,0cm)$);
\coordinate (voutflex) at ($(vflexoutref)+(1.025cm,0cm)$);
\velocityvector{(vflexinref)}{(vinflex)}{rig}{$\vin$}{above}
\velocityvector{(vflexoutref)}{(voutflex)}{rig}{$\vflx$}{above}
\draw (finjunctionflex) -- (vflexinref);
\draw (massflexible.north) -- (vflexoutref);
\draw (finjunctionflex) |- (linspringwestflex);
\draw (flexmassjunction) |- (linspringeastflex);
\draw (flexmassjunction) -- (massflexible.west);
\lindamperRight{($(massflexible.south)+(-1cm,-0.3cm)$)}{flexible}{$\bdamping$}{below}
\gndLeft{($(lindampwestflexible)+(-0.1cm,0cm)$)}{chassisflexible}
\draw (lindampwestflexible) -- (gndchassisflexible);
\draw (lindampeastflexible) -| (massflexible.south);
\end{scope}
\end{tikzpicture}

==> mass.tikz <==
\begin{tikzpicture}
\begin{scope}[every path/.style={draw=colorRigid}]
\coordinate (rigidref) at (0cm,0cm);
\draw[white] ($(rigidref)+(-1cm,-1.5cm)$) rectangle ($(rigidref)+(3.2cm,1cm)$);
%\node [above=of rigidref,anchor=south west](lblRigid){Rigid:};
\coordinate (finjunctionrig) at ($(rigidref)+(1cm,0cm)$);

\forcevector{(rigidref)}{(finjunctionrig)}{rig}{$\Fforce$}{above}
\massSimple{($(finjunctionrig)+(\masssymrad,0cm)$)}{rigid}{$\mmass$}
\coordinate (foutjunctionrig) at (massrigid.east);
\coordinate (foutrig) at ($(massrigid.east)+(1cm,0cm)$);
%\forcevector{(foutjunctionrig)}{(foutrig)}{rig}{$\Fforce$}{above}
\coordinate (vrigidref) at ($(massrigid.north)+(0cm,0.3cm)$);
\draw[fill=colorRigid] (vrigidref) circle (0.05cm);
\coordinate (vinrig) at ($(vrigidref)+(-1.025cm,0cm)$);
\coordinate (voutrig) at ($(vrigidref)+(1.025cm,0cm)$);
%\velocityvector{(vinrig)}{(vrigidref)}{rig}{$\Vin$}{above}
\velocityvector{(vrigidref)}{(voutrig)}{flex}{$\vrig = \vin$}{above}
\lindamperRight{($(massrigid.south)+(-1cm,-0.3cm)$)}{rigid}{$\bdamping$}{below}
\gndLeft{($(lindampwestrigid)+(-0.1cm,0cm)$)}{chassisrigid}
\draw (lindampwestrigid) -- (gndchassisrigid);
\draw (lindampeastrigid) -| (massrigid.south);
\draw (massrigid.north) -- (vrigidref);
\end{scope}
\end{tikzpicture}

==> resonance-velocity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{colorRigid}%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\colorlet{mycolor2}{colorFlexible}%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.958\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.3,
xmax=3,
xtick={0.5,1,2},
xticklabels={
{$f_0/2$},
{$f_0$},
{$2\,f_0$}},
xlabel style={font=\color{black}},
xlabel={Frequency (Hz)},
ymin=-0.6,
ymax=1.8,
ytick={-1,0,1},
yticklabels={{$-H_{max}$},{$0$},{$H_{max}$}},
ylabel style={font=\color{black}},
ylabel={Velocity Gain (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.144955932735539	0\\
6.89864830730608	0\\
};
\addlegendentry{Rigid}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.19863396577163	0.0130853238351267\\
0.258325707549833	0.0224486189235784\\
0.315685558331593	0.0341209791885302\\
0.37010400414833	0.0478766180948162\\
0.422066459018271	0.0637532079254561\\
0.471442671240798	0.0816730341091105\\
0.519362909256897	0.102124343365114\\
0.564295993677053	0.124518414783301\\
0.608891624114775	0.150423485143511\\
0.6524842456087	0.18005859125121\\
0.694379765783376	0.213542966500311\\
0.733873289333382	0.250823019913703\\
0.770268436571818	0.291557560485903\\
0.808468536738449	0.343155544124363\\
0.842715808843405	0.400135714492191\\
0.872360828175746	0.461262412091694\\
0.903048698682816	0.541931248965001\\
0.928374457504588	0.629323978584892\\
0.954410470447576	0.751410188426312\\
1.00174276895567	1\\
1.00869349286323	0.977189375585727\\
1.08840932061445	0.538188698312604\\
1.13451507299787	0.400776610693177\\
1.19077934058484	0.281117297149796\\
1.2585060720474	0.173526395114029\\
1.33931379558443	0.0741844509936445\\
1.44515814631042	-0.0281989563319276\\
1.5701871228339	-0.124770936518976\\
1.72979028403689	-0.224554212349963\\
1.94555944323041	-0.333511415505057\\
2.23411006189384	-0.450534982223141\\
2.65570382810883	-0.586005231283067\\
3.29058211347136	-0.743717046995796\\
4.3390319978701	-0.937490422621834\\
5.01713648781024	-1.03656332339702\\
};
\addlegendentry{Flexible}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	-1.2\\
1	0.99\\
};
%\addplot [color=black, forget plot]
%  table[row sep=crcr]{%
%0.5	-1.2\\
%0.5	0.091\\
%};
%\addplot [color=black, forget plot]
%  table[row sep=crcr]{%
%2	-1.2\\
%2	-0.3577\\
%};
\end{axis}
\end{tikzpicture}%

==> stats-efreq-all-exp1-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{color3p0Hz}
\colorlet{mycolor2}{color4p8Hz}
\colorlet{mycolor3}{color6p9Hz}
\colorlet{mycolor4}{color9p9Hz}
\colorlet{mycolor5}{colorRig}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{3.0 Hz},{4.8 Hz},{6.9 Hz},{9.9 Hz},{Rigid}},
xlabel style={font=\color{black}},
xlabel={Condition (-)},
ymin=0,
ymax=10,
ylabel style={font=\color{black}},
ylabel={Excitation Frequency (Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	2.6368963451019\\
1.4	2.6368963451019\\
1.4	2.62474424244094\\
1.2	3.06544416358625\\
1.4	3.30065359477123\\
1.4	3.28431372549021\\
0.6	3.28431372549021\\
0.6	3.30065359477123\\
0.8	3.06544416358625\\
0.6	2.62474424244094\\
0.6	2.6368963451019\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.8	3.06544416358625\\
1.2	3.06544416358625\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.76433247865374\\
1	2.6368963451019\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.28431372549021\\
1	3.76649170095047\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.9	1.76433247865374\\
1.1	1.76433247865374\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.9	3.76649170095047\\
1.1	3.76649170095047\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.6	3.85279509895054\\
2.4	3.85279509895054\\
2.4	3.66477387137044\\
2.2	4.50152869330003\\
2.4	4.98756218905473\\
2.4	4.9818975532321\\
1.6	4.9818975532321\\
1.6	4.98756218905473\\
1.8	4.50152869330003\\
1.6	3.66477387137044\\
1.6	3.85279509895054\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.8	4.50152869330003\\
2.2	4.50152869330003\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	3.54627766599595\\
2	3.85279509895054\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	4.9818975532321\\
2	5.14142215173153\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	3.54627766599595\\
2.1	3.54627766599595\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	5.14142215173153\\
2.1	5.14142215173153\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.6	4.17120372910805\\
3.4	4.17120372910805\\
3.4	4.1325136612021\\
3.2	4.68407196138658\\
3.4	5.64971751412425\\
3.4	5.6378150193615\\
2.6	5.6378150193615\\
2.6	5.64971751412425\\
2.8	4.68407196138658\\
2.6	4.1325136612021\\
2.6	4.17120372910805\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.8	4.68407196138658\\
3.2	4.68407196138658\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	2.38476931123085\\
3	4.17120372910805\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	5.6378150193615\\
3	7.27282344229368\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	2.38476931123085\\
3.1	2.38476931123085\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	7.27282344229368\\
3.1	7.27282344229368\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.6	4.53021410042001\\
4.4	4.53021410042001\\
4.4	4.51487973909494\\
4.2	5.48228101210914\\
4.4	5.95322466335922\\
4.4	5.85017555007037\\
3.6	5.85017555007037\\
3.6	5.95322466335922\\
3.8	5.48228101210914\\
3.6	4.51487973909494\\
3.6	4.53021410042001\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.8	5.48228101210914\\
4.2	5.48228101210914\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	3.8098693759071\\
4	4.53021410042001\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	5.85017555007037\\
4	6.68963665652376\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	3.8098693759071\\
4.1	3.8098693759071\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	6.68963665652376\\
4.1	6.68963665652376\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
4.6	3.91678849456252\\
5.4	3.91678849456252\\
5.4	3.75711949472734\\
5.2	5.60756471475237\\
5.4	5.93477035784772\\
5.4	5.9347703578476\\
4.6	5.9347703578476\\
4.6	5.93477035784772\\
4.8	5.60756471475237\\
4.6	3.75711949472734\\
4.6	3.91678849456252\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.8	5.60756471475237\\
5.2	5.60756471475237\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	2.64223385689356\\
5	3.91678849456252\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	5.9347703578476\\
5	6.25024415016211\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	2.64223385689356\\
5.1	2.64223385689356\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	6.25024415016211\\
5.1	6.25024415016211\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0\\
5.5	0\\
};
\draw[line width=0.2mm,dashed] (axis cs:0.5,3) -- (axis cs:1.5,3);
\draw[line width=0.2mm,dashed] (axis cs:1.5,4.8) -- (axis cs:2.5,4.8);
\draw[line width=0.2mm,dashed] (axis cs:2.5,6.9) -- (axis cs:3.5,6.9);
\draw[line width=0.2mm,dashed] (axis cs:3.5,9.9) -- (axis cs:4.5,9.9);
\draw[line width=0.5mm] (axis cs:2,1.7) -- (axis cs:2,1.5) -- (axis cs:4,1.5) -- (axis cs:4,1.7);
\draw[line width=0.5mm] (axis cs:1,1.4) -- (axis cs:1,1.2) -- (axis cs:2,1.2) -- (axis cs:2,1.4);
\draw[line width=0.5mm] (axis cs:1,1.1) -- (axis cs:1,0.9) -- (axis cs:3,0.9) -- (axis cs:3,1.1);
\draw[line width=0.5mm] (axis cs:1,0.8) -- (axis cs:1,0.6) -- (axis cs:4,0.6) -- (axis cs:4,0.8);
\draw[line width=0.5mm] (axis cs:1,0.5) -- (axis cs:1,0.3) -- (axis cs:5,0.3) -- (axis cs:5,0.5);
\node (ref) at (axis cs:2,5.7) {\scalebox{1}{Ref.}};
\node[anchor=west] (errlabel) at (axis cs:0.51,9.6) {\scalebox{1}{Relative Error:}};
\node (err1) at (axis cs:1,8.7) {\scalebox{1}{$+2.3\%$}};
\node (err2) at (axis cs:2,8.7) {\scalebox{1}{$-6.3\%$}};
\node (err3) at (axis cs:3,8.7) {\scalebox{1}{$-32\%$}};
\node (err4) at (axis cs:4,8.7) {\scalebox{1}{$-45\%$}};
\node (err5) at (axis cs:5,8.7) {\scalebox{1}{n.a.}};
\end{axis}
\end{tikzpicture}%

==> stats-efreq-all-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{color4p8Hz}
\colorlet{mycolor2}{colorFF}
\colorlet{mycolor3}{colorNV}
\colorlet{mycolor4}{colorNF}
\colorlet{mycolor5}{colorDL}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{Ref.},{FF},{NV},{NF},{DL}},
xlabel style={font=\color{black}},
xlabel={Condition (-)},
ymin=0,
ymax=10,
ylabel style={font=\color{black}},
ylabel={Excitation Frequency (Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	3.85279509895054\\
1.4	3.85279509895054\\
1.4	3.66477387137044\\
1.2	4.50152869330003\\
1.4	4.98756218905473\\
1.4	4.9818975532321\\
0.6	4.9818975532321\\
0.6	4.98756218905473\\
0.8	4.50152869330003\\
0.6	3.66477387137044\\
0.6	3.85279509895054\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.8	4.50152869330003\\
1.2	4.50152869330003\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.54627766599595\\
1	3.85279509895054\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	4.9818975532321\\
1	5.14142215173153\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.9	3.54627766599595\\
1.1	3.54627766599595\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.9	5.14142215173153\\
1.1	5.14142215173153\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.6	3.28837828837832\\
2.4	3.28837828837832\\
2.4	3.51738291874812\\
2.2	4.230452557684\\
2.4	4.60064303240542\\
2.4	4.76212074089431\\
1.6	4.76212074089431\\
1.6	4.60064303240542\\
1.8	4.230452557684\\
1.6	3.51738291874812\\
1.6	3.28837828837832\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.8	4.230452557684\\
2.2	4.230452557684\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	2.47526269031652\\
2	3.28837828837832\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	4.76212074089431\\
2	6.66933440042717\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	2.47526269031652\\
2.1	2.47526269031652\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	6.66933440042717\\
2.1	6.66933440042717\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.6	3.07575380565865\\
3.4	3.07575380565865\\
3.4	3.43223831390558\\
3.2	3.78273338201642\\
3.4	4.04055245371739\\
3.4	4.1546651523422\\
2.6	4.1546651523422\\
2.6	4.04055245371739\\
2.8	3.78273338201642\\
2.6	3.43223831390558\\
2.6	3.07575380565865\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.8	3.78273338201642\\
3.2	3.78273338201642\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	2.53222983671926\\
3	3.07575380565865\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	4.1546651523422\\
3	5.44995544995507\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	2.53222983671926\\
3.1	2.53222983671926\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	5.44995544995507\\
3.1	5.44995544995507\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.6	3.35583258725111\\
4.4	3.35583258725111\\
4.4	3.59679710706448\\
4.2	3.8577813514896\\
4.4	4.17552913281508\\
4.4	4.47979556386643\\
3.6	4.47979556386643\\
3.6	4.17552913281508\\
3.8	3.8577813514896\\
3.6	3.59679710706448\\
3.6	3.35583258725111\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.8	3.8577813514896\\
4.2	3.8577813514896\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	2.4789580389506\\
4	3.35583258725111\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	4.47979556386643\\
4	5.46513364192945\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	2.4789580389506\\
4.1	2.4789580389506\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	5.46513364192945\\
4.1	5.46513364192945\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
4.6	3.56734377850382\\
5.4	3.56734377850382\\
5.4	3.70986136110682\\
5.2	4.07621381886077\\
5.4	4.4851166532582\\
5.4	4.58866686132089\\
4.6	4.58866686132089\\
4.6	4.4851166532582\\
4.8	4.07621381886077\\
4.6	3.70986136110682\\
4.6	3.56734377850382\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.8	4.07621381886077\\
5.2	4.07621381886077\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	2.47549019607839\\
5	3.56734377850382\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	4.58866686132089\\
5	5.84795321637429\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	2.47549019607839\\
5.1	2.47549019607839\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	5.84795321637429\\
5.1	5.84795321637429\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0\\
5.5	0\\
};
\draw[line width=0.2mm,dashed] (axis cs:0.5,4.8) -- (axis cs:5.5,4.8);
\end{axis}
\end{tikzpicture}%

==> stats-gain-all-exp1-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{color3p0Hz}
\colorlet{mycolor2}{color4p8Hz}
\colorlet{mycolor3}{color6p9Hz}
\colorlet{mycolor4}{color9p9Hz}
\colorlet{mycolor5}{colorRig}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{3.0 Hz},{4.8 Hz},{6.9 Hz},{9.9 Hz},{Rigid}},
xlabel style={font=\color{black}},
xlabel={Condition (-)},
ymin=0,
ymax=6,
ylabel style={font=\color{black}},
ylabel={Velocity Gain (-)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	1.71382058763599\\
1.4	1.71382058763599\\
1.4	1.70496946938272\\
1.2	1.8267676227716\\
1.4	1.97229290856691\\
1.4	1.94131497725374\\
0.6	1.94131497725374\\
0.6	1.97229290856691\\
0.8	1.8267676227716\\
0.6	1.70496946938272\\
0.6	1.71382058763599\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.8	1.8267676227716\\
1.2	1.8267676227716\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.17567734148256\\
1	1.71382058763599\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.94131497725374\\
1	2.03226775310834\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.9	1.17567734148256\\
1.1	1.17567734148256\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.9	2.03226775310834\\
1.1	2.03226775310834\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.6	1.90781848661824\\
2.4	1.90781848661824\\
2.4	1.8718227122635\\
2.2	2.10418939307495\\
2.4	2.3644238407889\\
2.4	2.35834599818443\\
1.6	2.35834599818443\\
1.6	2.3644238407889\\
1.8	2.10418939307495\\
1.6	1.8718227122635\\
1.6	1.90781848661824\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.8	2.10418939307495\\
2.2	2.10418939307495\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	1.63869503220032\\
2	1.90781848661824\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	2.35834599818443\\
2	4.03507567810733\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	1.63869503220032\\
2.1	1.63869503220032\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	4.03507567810733\\
2.1	4.03507567810733\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.6	1.78078416545533\\
3.4	1.78078416545533\\
3.4	1.73963887979972\\
3.2	2.34021031352429\\
3.4	2.57187488402851\\
3.4	2.52693373790765\\
2.6	2.52693373790765\\
2.6	2.57187488402851\\
2.8	2.34021031352429\\
2.6	1.73963887979972\\
2.6	1.78078416545533\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.8	2.34021031352429\\
3.2	2.34021031352429\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	1.30594817469287\\
3	1.78078416545533\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	2.52693373790765\\
3	2.83890952335853\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	1.30594817469287\\
3.1	1.30594817469287\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	2.83890952335853\\
3.1	2.83890952335853\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.6	1.33426991512041\\
4.4	1.33426991512041\\
4.4	1.3276064266942\\
4.2	1.67963972477042\\
4.4	1.80807490668551\\
4.4	1.79103558891811\\
3.6	1.79103558891811\\
3.6	1.80807490668551\\
3.8	1.67963972477042\\
3.6	1.3276064266942\\
3.6	1.33426991512041\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.8	1.67963972477042\\
4.2	1.67963972477042\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	1.14265757689456\\
4	1.33426991512041\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	1.79103558891811\\
4	3.65371137970498\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	1.14265757689456\\
4.1	1.14265757689456\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	3.65371137970498\\
4.1	3.65371137970498\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
4.6	1.00760588174868\\
5.4	1.00760588174868\\
5.4	1.00691711936978\\
5.2	1.01783394504236\\
5.4	1.02264043955763\\
5.4	1.02232721800175\\
4.6	1.02232721800175\\
4.6	1.02264043955763\\
4.8	1.01783394504236\\
4.6	1.00691711936978\\
4.6	1.00760588174868\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.8	1.01783394504236\\
5.2	1.01783394504236\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	0.993298457360612\\
5	1.00760588174868\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	1.02232721800175\\
5	1.04357768098857\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	0.993298457360612\\
5.1	0.993298457360612\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	1.04357768098857\\
5.1	1.04357768098857\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0\\
5.5	0\\
};
\draw[line width=0.5mm] (axis cs:1,0.3) -- (axis cs:1,0.2) -- (axis cs:5,0.2) -- (axis cs:5,0.3);
\draw[line width=0.5mm] (axis cs:2,0.5) -- (axis cs:2,0.4) -- (axis cs:5,0.4) -- (axis cs:5,0.5);
\draw[line width=0.5mm] (axis cs:3,0.7) -- (axis cs:3,0.6) -- (axis cs:5,0.6) -- (axis cs:5,0.7);
\draw[line width=0.5mm] (axis cs:4,0.9) -- (axis cs:4,0.8) -- (axis cs:5,0.8) -- (axis cs:5,0.9);
\draw[line width=0.5mm] (axis cs:1,0.9) -- (axis cs:1,0.8) -- (axis cs:2,0.8) -- (axis cs:2,0.9);
\draw[line width=0.5mm] (axis cs:2,1.1) -- (axis cs:2,1) -- (axis cs:4,1) -- (axis cs:4,1.1);
\node (ref) at (axis cs:2,4.4) {\scalebox{1}{Ref.}};
\end{axis}
\end{tikzpicture}%

==> stats-gain-all-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{color4p8Hz}
\colorlet{mycolor2}{colorFF}
\colorlet{mycolor3}{colorNV}
\colorlet{mycolor4}{colorNF}
\colorlet{mycolor5}{colorDL}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{Ref.},{FF},{NV},{NF},{DL}},
xlabel style={font=\color{black}},
xlabel={Condition (-)},
ymin=0,
ymax=6,
ylabel style={font=\color{black}},
ylabel={Gain (-)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	1.90781848661824\\
1.4	1.90781848661824\\
1.4	1.8718227122635\\
1.2	2.10418939307495\\
1.4	2.3644238407889\\
1.4	2.35834599818443\\
0.6	2.35834599818443\\
0.6	2.3644238407889\\
0.8	2.10418939307495\\
0.6	1.8718227122635\\
0.6	1.90781848661824\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.8	2.10418939307495\\
1.2	2.10418939307495\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.63869503220032\\
1	1.90781848661824\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.35834599818443\\
1	4.03507567810733\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.9	1.63869503220032\\
1.1	1.63869503220032\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.9	4.03507567810733\\
1.1	4.03507567810733\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.6	2.34047880304706\\
2.4	2.34047880304706\\
2.4	2.41736458733725\\
2.2	2.58231165261176\\
2.4	2.85588660335873\\
2.4	2.95252268896772\\
1.6	2.95252268896772\\
1.6	2.85588660335873\\
1.8	2.58231165261176\\
1.6	2.41736458733725\\
1.6	2.34047880304706\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.8	2.58231165261176\\
2.2	2.58231165261176\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	1.73893190861546\\
2	2.34047880304706\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	2.95252268896772\\
2	4.59062227183483\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	1.73893190861546\\
2.1	1.73893190861546\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	4.59062227183483\\
2.1	4.59062227183483\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.6	2.2924399228255\\
3.4	2.2924399228255\\
3.4	2.38256261565787\\
3.2	2.64969566676826\\
3.4	2.90019382041577\\
3.4	3.05440955308445\\
2.6	3.05440955308445\\
2.6	2.90019382041577\\
2.8	2.64969566676826\\
2.6	2.38256261565787\\
2.6	2.2924399228255\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.8	2.64969566676826\\
3.2	2.64969566676826\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	1.6964694123451\\
3	2.2924399228255\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	3.05440955308445\\
3	5.55537840358614\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	1.6964694123451\\
3.1	1.6964694123451\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	5.55537840358614\\
3.1	5.55537840358614\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.6	2.35223327537859\\
4.4	2.35223327537859\\
4.4	2.49284883483097\\
4.2	2.80173314446875\\
4.4	2.96064784510851\\
4.4	3.19174307326694\\
3.6	3.19174307326694\\
3.6	2.96064784510851\\
3.8	2.80173314446875\\
3.6	2.49284883483097\\
3.6	2.35223327537859\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.8	2.80173314446875\\
4.2	2.80173314446875\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	1.66354028054209\\
4	2.35223327537859\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	3.19174307326694\\
4	4.80998603535332\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	1.66354028054209\\
4.1	1.66354028054209\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	4.80998603535332\\
4.1	4.80998603535332\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
4.6	2.42082200056858\\
5.4	2.42082200056858\\
5.4	2.45398692659626\\
5.2	2.73306701795387\\
5.4	3.00305335267064\\
5.4	3.16896078063108\\
4.6	3.16896078063108\\
4.6	3.00305335267064\\
4.8	2.73306701795387\\
4.6	2.45398692659626\\
4.6	2.42082200056858\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.8	2.73306701795387\\
5.2	2.73306701795387\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	1.72465821866161\\
5	2.42082200056858\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	3.16896078063108\\
5	3.52652476049494\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	1.72465821866161\\
5.1	1.72465821866161\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	3.52652476049494\\
5.1	3.52652476049494\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0\\
5.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> stats-hammer-velocity-all-exp1-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{color3p0Hz}
\colorlet{mycolor2}{color4p8Hz}
\colorlet{mycolor3}{color6p9Hz}
\colorlet{mycolor4}{color9p9Hz}
\colorlet{mycolor5}{colorRig}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{3.0 Hz},{4.8 Hz},{6.9 Hz},{9.9 Hz},{Rigid}},
xlabel style={font=\color{black}},
xlabel={Condition (-)},
ymin=0,
ymax=50,
ylabel style={font=\color{black}},
ylabel={Peak Hammer Velocity (rad/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	19.0253649840241\\
1.4	19.0253649840241\\
1.4	17.7839476626446\\
1.2	22.013152918867\\
1.4	24.3997226217239\\
1.4	23.4207445392606\\
0.6	23.4207445392606\\
0.6	24.3997226217239\\
0.8	22.013152918867\\
0.6	17.7839476626446\\
0.6	19.0253649840241\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.800000000000001	22.013152918867\\
1.2	22.013152918867\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	11.4561270051257\\
1	19.0253649840241\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	23.4207445392606\\
1	34.8799940429922\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.9	11.4561270051257\\
1.1	11.4561270051257\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.899999999999999	34.8799940429922\\
1.1	34.8799940429922\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.6	26.693859299537\\
2.4	26.693859299537\\
2.4	26.5768412015772\\
2.2	29.8853051935359\\
2.4	36.1106103836636\\
2.4	35.3884466096858\\
1.6	35.3884466096858\\
1.6	36.1106103836636\\
1.8	29.8853051935359\\
1.6	26.5768412015772\\
1.6	26.693859299537\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.8	29.8853051935359\\
2.2	29.8853051935359\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	17.3049777442583\\
2	26.693859299537\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	35.3884466096858\\
2	45.8902789022242\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	17.3049777442583\\
2.1	17.3049777442583\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	45.8902789022242\\
2.1	45.8902789022242\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.6	24.0435841628804\\
3.4	24.0435841628804\\
3.4	22.7237056150842\\
3.2	30.4866896490035\\
3.4	37.4041185835121\\
3.4	37.3260638817048\\
2.6	37.3260638817048\\
2.6	37.4041185835121\\
2.8	30.4866896490035\\
2.6	22.7237056150842\\
2.6	24.0435841628804\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.8	30.4866896490035\\
3.2	30.4866896490035\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	17.8188264050934\\
3	24.0435841628804\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	37.3260638817048\\
3	46.4416687741171\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	17.8188264050934\\
3.1	17.8188264050934\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	46.4416687741171\\
3.1	46.4416687741171\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.6	20.7215868449583\\
4.4	20.7215868449583\\
4.4	20.443255413436\\
4.2	25.2649310563288\\
4.4	30.5054317246666\\
4.4	29.4284837371981\\
3.6	29.4284837371981\\
3.6	30.5054317246666\\
3.8	25.2649310563288\\
3.6	20.443255413436\\
3.6	20.7215868449583\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.8	25.2649310563288\\
4.2	25.2649310563288\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	19.0994566733216\\
4	20.7215868449583\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	29.4284837371981\\
4	38.1541947579632\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	19.0994566733216\\
4.1	19.0994566733216\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	38.1541947579632\\
4.1	38.1541947579632\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
4.6	16.1877228203706\\
5.4	16.1877228203706\\
5.4	15.9598641670597\\
5.2	18.2806995418185\\
5.4	19.6529539633013\\
5.4	19.5772691084733\\
4.6	19.5772691084733\\
4.6	19.6529539633013\\
4.8	18.2806995418185\\
4.6	15.9598641670597\\
4.6	16.1877228203706\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.8	18.2806995418185\\
5.2	18.2806995418185\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	12.2323361764423\\
5	16.1877228203706\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	19.5772691084733\\
5	20.807750938612\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	12.2323361764423\\
5.1	12.2323361764423\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	20.807750938612\\
5.1	20.807750938612\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0\\
5.5	0\\
};
\draw[line width=0.5mm] (axis cs:2,3) -- (axis cs:2,2) -- (axis cs:5,2) -- (axis cs:5,3);
\draw[line width=0.5mm] (axis cs:3,5) -- (axis cs:3,4) -- (axis cs:5,4) -- (axis cs:5,5);
\draw[line width=0.5mm] (axis cs:4,7) -- (axis cs:4,6) -- (axis cs:5,6) -- (axis cs:5,7);
\draw[line width=0.5mm] (axis cs:1,9) -- (axis cs:1,8) -- (axis cs:2,8) -- (axis cs:2,9);
\node (ref) at (axis cs:2,48) {\scalebox{1}{Ref.}};
\end{axis}
\end{tikzpicture}%

==> stats-hammer-velocity-all-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{color4p8Hz}
\colorlet{mycolor2}{colorFF}
\colorlet{mycolor3}{colorNV}
\colorlet{mycolor4}{colorNF}
\colorlet{mycolor5}{colorDL}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{Ref.},{FF},{NV},{NF},{DL}},
xlabel style={font=\color{black}},
xlabel={Condition (-)},
ymin=0,
ymax=50,
ylabel style={font=\color{black}},
ylabel={Peak Hammer Velocity (rad/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	26.693859299537\\
1.4	26.693859299537\\
1.4	26.5768412015772\\
1.2	29.8853051935359\\
1.4	36.1106103836636\\
1.4	35.3884466096858\\
0.6	35.3884466096858\\
0.6	36.1106103836636\\
0.8	29.8853051935359\\
0.6	26.5768412015772\\
0.6	26.693859299537\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.800000000000001	29.8853051935359\\
1.2	29.8853051935359\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	17.3049777442583\\
1	26.693859299537\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	35.3884466096858\\
1	45.8902789022242\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.899999999999999	17.3049777442583\\
1.1	17.3049777442583\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.899999999999999	45.8902789022242\\
1.1	45.8902789022242\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.6	18.52703143389\\
2.4	18.52703143389\\
2.4	19.4375573021117\\
2.2	23.1765502633206\\
2.4	27.2955219626474\\
2.4	28.5885210957921\\
1.6	28.5885210957921\\
1.6	27.2955219626474\\
1.8	23.1765502633206\\
1.6	19.4375573021117\\
1.6	18.52703143389\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.8	23.1765502633206\\
2.2	23.1765502633206\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	10.3220059723399\\
2	18.52703143389\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	28.5885210957921\\
2	37.7420003394766\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	10.3220059723399\\
2.1	10.3220059723399\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.9	37.7420003394766\\
2.1	37.7420003394766\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.6	18.1419438964896\\
3.4	18.1419438964896\\
3.4	18.8843880400285\\
3.2	24.3151034817051\\
3.4	27.3587672073621\\
3.4	28.9800886464596\\
2.6	28.9800886464596\\
2.6	27.3587672073621\\
2.8	24.3151034817051\\
2.6	18.8843880400285\\
2.6	18.1419438964896\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.8	24.3151034817051\\
3.2	24.3151034817051\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	8.7436069669109\\
3	18.1419438964896\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3	28.9800886464596\\
3	42.9078552088367\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	8.7436069669109\\
3.1	8.7436069669109\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.9	42.9078552088367\\
3.1	42.9078552088367\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.6	18.6440493100342\\
4.4	18.6440493100342\\
4.4	20.5151356171182\\
4.2	22.6177178785562\\
4.4	25.9449509164531\\
4.4	27.3533485228917\\
3.6	27.3533485228917\\
3.6	25.9449509164531\\
3.8	22.6177178785562\\
3.6	20.5151356171182\\
3.6	18.6440493100342\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.8	22.6177178785562\\
4.2	22.6177178785562\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	11.8110821448587\\
4	18.6440493100342\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	27.3533485228917\\
4	37.9375665279238\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	11.8110821448587\\
4.1	11.8110821448587\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.9	37.9375665279238\\
4.1	37.9375665279238\\
};

\addplot[area legend, line width=2.0pt, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
4.6	18.3153276861628\\
5.4	18.3153276861628\\
5.4	20.0531001864428\\
5.2	23.6769864060684\\
5.4	27.0228355972544\\
5.4	31.0632209380532\\
4.6	31.0632209380532\\
4.6	27.0228355972544\\
4.8	23.6769864060684\\
4.6	20.0531001864428\\
4.6	18.3153276861628\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.8	23.6769864060684\\
5.2	23.6769864060684\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	12.5682048318958\\
5	18.3153276861628\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	31.0632209380532\\
5	36.8484667153988\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	12.5682048318958\\
5.1	12.5682048318958\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.9	36.8484667153988\\
5.1	36.8484667153988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0\\
5.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> timedomain-energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{colorRigid}%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\colorlet{mycolor2}{colorFlexible}%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.2,
xtick={0,0.5,1},
xticklabels={{$0$},{$T_0/2$},{$T_0$}},
xlabel style={font=\color{black}},
xlabel={Time (s)},
ymin=0,
ymax=10.2,
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={{$0$},
{$\hat{E}_{rig}$},
,
{$3\,\hat{E}_{rig}$},
,
{$5\,\hat{E}_{rig}$},
,
{$7\,\hat{E}_{rig}$},
,
{$9\,\hat{E}_{rig}$},
},
ylabel style={font=\color{black}},
ylabel={Energy},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-0.000467231789834877	0\\
0.0168203444340549	0.00178429912529987\\
0.0247632848612473	0.00805995262613268\\
0.0345751524477793	0.0228908234701728\\
0.0471904107733205	0.0524525307319716\\
0.0602729008886964	0.0950547330455083\\
0.0728881592142376	0.146264156504944\\
0.0948480533364757	0.255319978946636\\
0.131292132943595	0.472589739223017\\
0.185491020564438	0.791731748620708\\
0.205114755737502	0.881075189355506\\
0.224271259120731	0.945985010456517\\
0.238288212815777	0.977358571939887\\
0.249034543981979	0.991401148957461\\
0.257911947988841	0.996291440436622\\
0.266322120205868	0.995183316377003\\
0.274732292422895	0.988489607995831\\
0.283142464639923	0.97640452752696\\
0.29435602759596	0.952084038870122\\
0.305102358762161	0.920419191475991\\
0.323324398565721	0.849448894576148\\
0.343882597318454	0.747306662484558\\
0.377523286186564	0.548669064446389\\
0.436394491705756	0.202900924229747\\
0.453214836139811	0.125920772060367\\
0.47237133952304	0.0589070451662179\\
0.485921061428251	0.0265740665452128\\
0.497601856174122	0.00975562537760366\\
0.506479260180984	0.00403152469967827\\
0.514889432398012	0.00428001065702954\\
0.523299604615039	0.0101053345060811\\
0.532177008621901	0.0222189139380808\\
0.541988876208433	0.0424404479081741\\
0.552735207374635	0.0725002188263293\\
0.56955555180869	0.135335841168238\\
0.583105273713901	0.19785283947516\\
0.603196240676799	0.305703718724323\\
0.629361220907552	0.464377851008788\\
0.676551631680872	0.748287869548132\\
0.70038045296245	0.86494377292061\\
0.720938651715183	0.939848384608609\\
0.733553910040724	0.971873465221433\\
0.745701936576431	0.991503053744538\\
0.755046572373128	0.998865765529617\\
0.760186122061311	1\\
};
\addlegendentry{Rigid}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-0.000467231789833988	0\\
0.0579367419395229	0.0019890590318532\\
0.0766260135329162	0.00727825910188251\\
0.0915774308076323	0.0160497495728773\\
0.105594384502677	0.0296256087977067\\
0.119144106407889	0.0491519400958982\\
0.133161060102934	0.0774714138246608\\
0.147645245587814	0.116931699541325\\
0.163063894652366	0.171879020947694\\
0.179417007296585	0.246169608905095\\
0.197171815310309	0.346576775774611\\
0.216795550483374	0.481699697080666\\
0.239222676395446	0.665416370731975\\
0.266789351995703	0.926901523818048\\
0.311643603819849	1.39823256854496\\
0.353694464904986	1.82449899521936\\
0.379392213345904	2.04551907906427\\
0.399950412098637	2.18995205248197\\
0.417705220112362	2.28826723552997\\
0.433591100966746	2.35485654513158\\
0.447608054661792	2.39744302237946\\
0.460690544777169	2.42468785706247\\
0.472838571312876	2.440614757314\\
0.484519366058747	2.44903688055291\\
0.497601856174121	2.45273679889922\\
0.537316558310085	2.45854128512228\\
0.547595657686452	2.46728431137112\\
0.557407525272984	2.48171696958616\\
0.567686624649351	2.50498562376436\\
0.578900187605386	2.54195733294029\\
0.590580982351259	2.59563796952641\\
0.6031962406768	2.67362836933393\\
0.61674596258201	2.78337286494241\\
0.631697379856726	2.93870823894722\\
0.648050492500946	3.15253906634423\\
0.666272532304506	3.44671610521869\\
0.686363499267404	3.83869324725301\\
0.709725088759146	4.37716507024486\\
0.738226227939073	5.13309257555225\\
0.784014943342889	6.47325049311978\\
0.830270890536539	7.78860216309765\\
0.857837566136796	8.46153139770408\\
0.88026469204887	8.91554911277559\\
0.899421195432099	9.22714161729142\\
0.916241539866153	9.44060888561454\\
0.931660188930703	9.58806844429661\\
0.945209910835914	9.68212995641559\\
0.95735793737162	9.7411253227531\\
0.968571500327657	9.77722305902216\\
0.978850599704025	9.79748739915172\\
0.988662467290556	9.807901743579\\
0.998941566666923	9.81226496522261\\
1.01015512962296	9.81301861515933\\
};
\addlegendentry{Flex. Total}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-0.000467231789834877	0\\
0.057936741939522	0.0019685743822162\\
0.0766260135329162	0.00713490135198569\\
0.0920446625974662	0.0159208240986057\\
0.106528848082347	0.0294845226566594\\
0.120545801777393	0.0487920818278766\\
0.135029987262273	0.0762548266084266\\
0.150448636326824	0.114814176612326\\
0.167268980760879	0.168393026713441\\
0.186892715933943	0.245646671101055\\
0.21072153721552	0.357376987773657\\
0.287347550748437	0.73163059155133\\
0.302766199812987	0.780907295889522\\
0.314914226348693	0.807294357103336\\
0.324726093935225	0.819442038778192\\
0.332669034362418	0.822794974549272\\
0.340144742999775	0.820408536269992\\
0.348087683426968	0.811830582484292\\
0.356965087433831	0.794790645374059\\
0.367711418600032	0.763727125451668\\
0.380326676925573	0.713259246412941\\
0.395278094200289	0.635707785325756\\
0.414901829373353	0.510714502949166\\
0.479379816370563	0.0801847060927638\\
0.491995074696104	0.0298028210575536\\
0.501339710492801	0.00739824432899994\\
0.508348187340323	0.000345351175538688\\
0.513954968818342	0.0013530263212207\\
0.520028982086195	0.00962443776115229\\
0.526570227143883	0.0274242213314579\\
0.534980399360911	0.0647283470800932\\
0.544325035157607	0.12636731095685\\
0.555538598113644	0.229958360296527\\
0.568153856439185	0.386753270742547\\
0.582638041924066	0.620428219582216\\
0.598991154568286	0.952226932697475\\
0.618147657951515	1.42632152841525\\
0.641976479233093	2.12315861886496\\
0.680289485999551	3.38365585599751\\
0.717200797396504	4.55374002004394\\
0.738226227939073	5.10099196122586\\
0.754579340583293	5.42932125718537\\
0.767194598908834	5.61139565648689\\
0.777473698285201	5.70848017221637\\
0.785416638712394	5.74990096494607\\
0.791023420190412	5.76086836744692\\
0.795228506298925	5.75897654258092\\
0.799900824197274	5.74659550182655\\
0.805974837465127	5.71421654568327\\
0.813450546102485	5.6490383771558\\
0.822795181899182	5.52855305599403\\
0.834008744855218	5.32811107277598\\
0.84755846676043	5.0088931573475\\
0.863911579404649	4.52294330864225\\
0.884937009947218	3.76880288863084\\
0.921848321344171	2.26787543677201\\
0.951751155893603	1.12350543404506\\
0.969973195697162	0.566863741261623\\
0.983990149392207	0.251206734983483\\
0.99473648055841	0.0902060084099929\\
1.0026794209856	0.0219177887738375\\
1.00828620246362	0.00150966550950571\\
1.01015512962296	5.03883841496133e-06\\
};
\addlegendentry{Flex. Pot.}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-0.000467231789833988	0\\
0.114004556719705	0.00196168106118222\\
0.139235073370788	0.0068865397124096\\
0.157924344964181	0.0148554849533138\\
0.173810225818567	0.0263236123486763\\
0.188761643093281	0.0426475696694411\\
0.203245828578163	0.0651313963270468\\
0.217730014063044	0.0957996178841078\\
0.232681431337758	0.137808937910746\\
0.248100080402308	0.194037750422581\\
0.264453193046529	0.270003414206011\\
0.281740769270419	0.370521299813284\\
0.300430040863812	0.504088113450425\\
0.320988239616547	0.681256776479918\\
0.344817060898125	0.92352892849946\\
0.375187127237389	1.27662481541974\\
0.44153404139394	2.06129332114382\\
0.461625008356839	2.24542154091624\\
0.477043657421389	2.35265445037432\\
0.489191683957095	2.41177367262471\\
0.499003551543627	2.44121784698348\\
0.506012028391149	2.45152573508078\\
0.511618809869168	2.45306659173802\\
0.517225591347186	2.44848911057403\\
0.523766836404874	2.43526649990313\\
0.531709776832066	2.40763655590461\\
0.541054412628764	2.35877652038982\\
0.552267975584801	2.27699451328343\\
0.565817697490012	2.14560914704446\\
0.581703578344396	1.94971629248267\\
0.601794545307294	1.64777596865443\\
0.631697379856726	1.12859277777165\\
0.670010386623185	0.475442653647749\\
0.688232426426744	0.230613511713662\\
0.701782148331954	0.0978326716107549\\
0.712061247708322	0.0322911429856489\\
0.719536956345678	0.00638688266825582\\
0.724676506033862	9.94266296814317e-05\\
0.728881592142375	0.00230616697628783\\
0.733553910040724	0.0128187036131013\\
0.739627923308579	0.0396363285776449\\
0.747103631945935	0.0938438905233472\\
0.755981035952798	0.189790734858111\\
0.766727367119	0.353405658983943\\
0.77934262544454	0.613418637994654\\
0.793826810929421	1.00284619344958\\
0.81017992357364	1.55605321039436\\
0.829803658746705	2.36600584082691\\
0.854099711818117	3.55033474710626\\
0.892879950374411	5.67228372398177\\
0.931192957140869	7.6937963200172\\
0.952685619473272	8.62942854892919\\
0.969505963907327	9.20029774629317\\
0.983055685812538	9.5341690973571\\
0.993802016978739	9.70957515880989\\
1.00174495740593	9.78509586474358\\
1.00735173888395	9.80973611387558\\
1.01015512962296	9.81301357632092\\
};
\addlegendentry{Flex. Kin.}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7602	0\\
0.7602	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.01	0\\
1.01	9.81\\
};
\node[anchor=west] at (axis cs:0.761,0.5) {\Ehatrigid};
\node[anchor=west] at (axis cs:1,0.5) {\Ehatflex};
\end{axis}
\end{tikzpicture}%

==> timedomain-velocity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{colorRigid}%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\colorlet{mycolor2}{colorFlexible}%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.2,
xtick={0,0.5,1},
xticklabels={{$0$},{$T_0/2$},{$T_0$}},
xlabel style={font=\color{black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=3.5,
ytick={-2,-1,0,1,2,3},
yticklabels={
{$-2\,\vhatin$},
{$-\,\vhatin$},
{$0$},
{$\vhatin$},
{$2\,\vhatin$},
{$3\,\vhatin$}},
ylabel style={font=\color{black}},
ylabel={Velocity},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-0.000467231789834877	0\\
0.00654124505768794	-0.00187075800137504\\
0.0112135629560366	-0.0149227144964476\\
0.0200909669628988	-0.0613960358474885\\
0.0780277089024211	-0.41295447826522\\
0.11353732492987	-0.603833312228519\\
0.135964450841943	-0.709699326355696\\
0.162129431072695	-0.815568313185542\\
0.185023788774603	-0.889966518425891\\
0.202778596788328	-0.935027583219403\\
0.217730014063043	-0.964103509180459\\
0.232214199547924	-0.984106743334304\\
0.2452966896633	-0.99515418956324\\
0.256510252619336	-0.999300330643955\\
0.267723815575373	-0.998501874733661\\
0.279404610321244	-0.992338845487036\\
0.290618173277281	-0.981531246269093\\
0.305569590551996	-0.959398541603494\\
0.323324398565721	-0.922280186671056\\
0.34341536552862	-0.866247336838345\\
0.366776955020362	-0.783983550472106\\
0.394810862410454	-0.66319178275561\\
0.431722173807407	-0.47364691643243\\
0.492462306485939	-0.111730259049013\\
0.543857803367773	0.209268082403257\\
0.574695101496873	0.393550420451208\\
0.627025061958377	0.66904764934995\\
0.649919419660285	0.768615420541204\\
0.672346545572358	0.850917995998652\\
0.697577062223441	0.922944056249922\\
0.712995711287991	0.955827884597878\\
0.728414360352541	0.979633591065628\\
0.742431314047587	0.99331217074052\\
0.754579340583293	0.998935759657574\\
0.760186122061311	0.999569648541892\\
};
\addlegendentry{Rigid}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-0.000467231789834877	0\\
0.046255947193651	-0.00199396467543167\\
0.0668141459463842	-0.00749579906815478\\
0.0845689539601091	-0.0167346646091122\\
0.101389298394164	-0.0304313108933973\\
0.118209642828218	-0.0498250806680507\\
0.135497219052108	-0.0764693744267158\\
0.153719258855668	-0.112610097821785\\
0.172875762238897	-0.160074278365329\\
0.193901192781465	-0.223689149785075\\
0.216795550483373	-0.306597703066748\\
0.24249329892429	-0.415695960876846\\
0.272396133473721	-0.561294448567428\\
0.311176372030014	-0.771830739197398\\
0.399950412098637	-1.26083766477322\\
0.426582624119224	-1.38172133569599\\
0.448075286451627	-1.46165878697254\\
0.465830094465352	-1.51299505646123\\
0.480314279950232	-1.543561909059\\
0.492929538275773	-1.56106893706984\\
0.503675869441975	-1.56881078164764\\
0.513020505238672	-1.56989603051747\\
0.521897909245534	-1.56586364715168\\
0.531709776832066	-1.55547049712335\\
0.542456107998268	-1.53671531333622\\
0.554604134533975	-1.50596980110567\\
0.568153856439185	-1.45943509965184\\
0.583572505503736	-1.39048274873953\\
0.600392849937791	-1.29564132420782\\
0.619082121531185	-1.16630516798744\\
0.640107552073753	-0.991259417308592\\
0.663469141565496	-0.76173228979685\\
0.690101353586083	-0.458824468386448\\
0.721405883505018	-0.0547396945535881\\
0.761587817430816	0.519517752426838\\
0.872788983411512	2.13945316562989\\
0.901757354381273	2.48872554666015\\
0.925586175662851	2.73061894082791\\
0.945677142625749	2.89620474858542\\
0.962497487059804	3.00438156311106\\
0.976981672544685	3.07338795438026\\
0.989129699080391	3.11302313995595\\
0.998941566666923	3.13239330369368\\
1.00688450709412	3.1395677734031\\
1.01015512962296	3.14027378459678\\
};
\addlegendentry{Flexible}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7602	0\\
0.7602	0.99\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.01	0\\
1.01	3.14\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.2	0\\
};
\draw (axis cs:0.25,-1.8) -- (axis cs:0.7602,-1.8);
\draw (axis cs:0.25,-1.7) -- (axis cs:0.25,-1.9);
\draw (axis cs:0.7602,-1.7) -- (axis cs:0.7602,-1.9);
\node[anchor=north]
at (axis cs:0.95,0) {$\Ggain = \frac{\vhat}{\vhatin}$};
\node[anchor=west] at (axis cs:0.761,0.5) {\vhatrigid};
\node[anchor=west] at (axis cs:1,0.5) {\vhatflex};
%\node[anchor=west] at (axis cs:0.77,-1.8) {$\frac{1}{2\;\ffrequency} = \Thalfperiod$};
\node[anchor=west] at (axis cs:0.77,-1.8) {$\frac{1}{2\;\ffrequency}$};
\end{axis}
\end{tikzpicture}%

==> ztoplot-all.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{dark1}
\colorlet{mycolor2}{dark2}
\colorlet{mycolor3}{dark3}
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.97\figurewidth,
height=0.407\figureheight,
at={(0\figurewidth,0.593\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=2,
xmax=8,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=-30,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xtick={2,3,...,8},
log ticks with fixed point
]
\addplot [color=black, dashed, forget plot, line width=1 mm]
  table[row sep=crcr]{%
2.64	-30.0303604142344\\
2.78999999999999	-29.0619977041681\\
2.94	-28.0603877492737\\
3.08	-27.0848207334157\\
3.22	-26.0577866398431\\
3.36	-24.964550946747\\
3.49	-23.8736504174876\\
3.62000000000001	-22.6893575814797\\
3.73999999999999	-21.4898891076814\\
3.86000000000001	-20.1579115214376\\
3.97000000000001	-18.7841852023056\\
4.07999999999999	-17.2143454568242\\
4.18	-15.5545753825551\\
4.27	-13.7969076858751\\
4.35999999999999	-11.6842871154916\\
4.44	-9.38215794724594\\
4.51999999999999	-6.54162072432982\\
4.64999999999999	-1.85278845419709\\
4.66999999999999	-1.67106951689125\\
4.68000000000001	-1.69104370562449\\
4.70000000000001	-1.94548088923089\\
4.72999999999999	-2.75335292175787\\
4.82000000000001	-6.17881872950415\\
4.91999999999998	-9.47224026475793\\
5.01999999999998	-11.9707584061821\\
5.13	-14.098018104965\\
5.25	-15.9349848521009\\
5.39000000000001	-17.6573806455097\\
5.54	-19.1626339317956\\
5.70999999999998	-20.5749773332285\\
5.90000000000001	-21.8928978207217\\
6.11000000000001	-23.1201954771316\\
6.34999999999998	-24.3089507609684\\
6.61000000000002	-25.4076359740494\\
6.90000000000001	-26.4609236856234\\
7.23000000000002	-27.4942132848707\\
7.6	-28.495508453153\\
8.00999999999998	-29.4585095096914\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.09	-30.5984232380736\\
2.1	-29.318437044848\\
2.10999999999999	-22.5028256863349\\
2.12	-24.3782116212687\\
2.14000000000001	-31.6232787473265\\
nan	nan\\
2.74000000000002	-30.5003408335091\\
2.74999999999998	-29.8329973244009\\
2.76	-29.8831391189988\\
2.77	-29.7841343792185\\
2.77999999999999	-30.3316002495227\\
nan	nan\\
2.82184336523307	-35.5\\
2.83	-28.3591288372567\\
2.84000000000002	-28.5925647229931\\
2.86	-30.0734142662614\\
nan	nan\\
2.88	-31.504479598212\\
2.89999999999999	-28.148674217227\\
2.94999999999998	-30.1643366617263\\
2.97999999999999	-28.5396859556518\\
2.98999999999998	-28.4846590293646\\
3	-29.0346588766804\\
3.01000000000002	-28.477171119268\\
3.02000000000002	-28.5506164924227\\
3.03000000000002	-28.3766826972719\\
3.04999999999998	-27.9037697777607\\
3.07	-28.9628763092959\\
3.07999999999998	-28.8491008053278\\
3.09000000000001	-27.7170434221443\\
3.09999999999999	-27.4889573177195\\
3.10999999999998	-28.0423667365608\\
3.11999999999998	-26.9083227896206\\
3.13	-28.6885342687794\\
3.13999999999998	-29.0552839353639\\
3.15	-28.4545386756816\\
3.15999999999998	-27.21661446211\\
3.17	-27.0926204674499\\
3.18	-26.3634523807641\\
3.2	-27.3196712702844\\
3.21000000000002	-27.6367579546564\\
3.22999999999999	-26.8888245225814\\
3.24000000000001	-26.7036879554145\\
3.24999999999997	-26.8507503455785\\
3.26	-27.1104226786844\\
3.28000000000001	-26.8434783414342\\
3.29999999999998	-25.7536544672549\\
3.31000000000001	-25.8248700268869\\
3.33	-27.0432449885026\\
3.34000000000001	-26.7931914848631\\
3.36	-25.2971581012906\\
3.40000000000002	-26.1716331942363\\
3.41000000000002	-26.0980487133407\\
3.43	-25.2027075804354\\
3.44000000000002	-25.4369852763518\\
3.45	-26.0601611685416\\
3.47999999999998	-23.8457786467383\\
3.50999999999998	-25.3208217807919\\
3.51999999999998	-24.4502443528653\\
3.53000000000001	-27.3384492417831\\
3.55000000000002	-23.8832367081558\\
3.55999999999999	-23.828959925704\\
3.57999999999999	-24.8390972831544\\
3.6	-23.7130245124717\\
3.61	-23.6574370661373\\
3.63000000000001	-24.0464563682537\\
3.63999999999997	-23.9356292416262\\
3.65999999999997	-22.7359305781856\\
3.68	-23.285253859123\\
3.69000000000002	-23.4989080323849\\
3.71999999999999	-22.1164506689953\\
3.73999999999999	-22.6376332015669\\
3.75	-22.6695693000565\\
3.77000000000001	-21.9002089541038\\
3.79000000000001	-22.3370505000177\\
3.80000000000003	-22.2881252741013\\
3.82000000000002	-21.5474892322983\\
3.83000000000002	-21.3627250389956\\
3.84000000000001	-21.4238330233798\\
3.84999999999997	-21.6017824873705\\
3.87000000000002	-20.8922062224959\\
3.87999999999997	-20.9004033102816\\
3.88999999999999	-21.078150334007\\
3.89999999999997	-20.9872332091742\\
3.91000000000002	-21.1069415782463\\
3.92999999999998	-19.9544870090662\\
3.94999999999997	-20.2347905111268\\
3.97000000000001	-19.8965226773189\\
3.98	-19.6695866169135\\
4	-19.9145179920549\\
4.01000000000003	-19.8193188583275\\
4.04000000000002	-18.7818742919345\\
4.05000000000001	-19.0216465104984\\
4.05999999999998	-18.9106173266223\\
4.08000000000002	-18.2533756509215\\
4.09	-18.2815846711129\\
4.10000000000002	-18.5129483753859\\
4.11000000000003	-18.4556958966812\\
4.12999999999997	-17.6357595918871\\
4.15000000000001	-17.4607018210413\\
4.15999999999997	-17.570033573011\\
4.18	-17.0298664223424\\
4.2	-16.9056655740917\\
4.20999999999999	-16.9300854218369\\
4.23999999999999	-16.0334921851252\\
4.25000000000002	-16.1223252799711\\
4.26000000000003	-15.957203408877\\
4.29000000000001	-14.9850053194241\\
4.30000000000002	-14.8195855568372\\
4.36999999999997	-11.8436353331318\\
4.39	-11.3750084440169\\
4.46999999999999	-8.31363732481464\\
4.48	-8.16912215748827\\
4.53000000000003	-6.59653606813588\\
4.6	-4.55792311734361\\
4.61	-4.60982279787183\\
4.61999999999997	-4.49339681832237\\
4.64999999999999	-3.51901011382718\\
4.65999999999999	-3.60691928440173\\
4.67000000000002	-3.59129710848953\\
4.68999999999997	-3.27263574623453\\
4.70999999999998	-3.51379815689344\\
4.76000000000002	-4.6400698241349\\
4.78999999999998	-6.15160397744973\\
4.81999999999997	-7.44231633390265\\
4.84000000000001	-7.29036125990374\\
4.84999999999996	-7.50960332392217\\
4.87999999999996	-9.03526194442406\\
4.91	-9.60472543485712\\
4.92000000000002	-9.56049428853289\\
4.93	-9.4616442245468\\
4.94999999999997	-10.5514863043575\\
4.95999999999999	-10.7967501669198\\
4.97000000000003	-10.7424248678566\\
4.98000000000002	-10.9047289495412\\
5	-11.6418859004892\\
5.01000000000002	-11.589928809566\\
5.03000000000004	-11.7703754307851\\
5.05000000000003	-12.2831805487309\\
5.07000000000001	-12.6427120149691\\
5.08000000000003	-12.8401452322014\\
5.09000000000002	-12.8058202349256\\
5.13999999999998	-13.7027141851051\\
5.15000000000001	-13.6976317351575\\
5.16000000000003	-13.5889202101734\\
5.19	-14.0235027868461\\
5.21999999999998	-14.4281265024125\\
5.23999999999997	-14.5842680185689\\
5.25	-14.5876415295907\\
5.25999999999997	-14.6762721294935\\
5.29	-15.1360882566712\\
5.30999999999997	-15.3209041603484\\
5.31999999999996	-15.2728081372721\\
5.32999999999998	-15.2887286409848\\
5.40999999999999	-16.0471965202173\\
5.44000000000003	-16.4617821416344\\
5.44999999999998	-16.4138397834098\\
5.52999999999996	-17.6056010768298\\
5.54	-17.5206060432417\\
5.57000000000004	-17.9914545855995\\
5.58999999999999	-18.3503201808616\\
5.6	-18.3323404858256\\
5.60999999999999	-18.3911404766446\\
5.61999999999998	-18.3081701553388\\
5.62999999999998	-18.6867566252068\\
5.64000000000001	-18.2699643261212\\
5.67000000000001	-19.3232502875324\\
5.68000000000004	-19.0526891810113\\
5.69000000000003	-19.1501606446511\\
5.70000000000005	-19.6994838259554\\
5.71000000000002	-19.6317318749091\\
5.72000000000001	-19.7178428955598\\
5.73000000000003	-20.0109805759875\\
5.75	-19.7675442025335\\
5.78999999999997	-20.0295384164201\\
5.79999999999997	-20.406570763547\\
5.81000000000002	-20.3772713185344\\
5.81999999999996	-20.2224319014823\\
5.83000000000004	-20.2884105159158\\
5.83999999999999	-20.5199041636924\\
5.84999999999996	-20.5038268241485\\
5.85999999999998	-20.4596310592747\\
5.87000000000004	-20.7430446411645\\
5.89999999999996	-20.7186757947087\\
5.91000000000004	-21.0724573320895\\
5.92	-21.0641409732149\\
5.93000000000004	-21.1288413230049\\
5.93999999999996	-21.4522430448717\\
5.95000000000003	-20.7316383691686\\
5.95999999999999	-20.7409226785835\\
5.97999999999996	-21.1146954312757\\
5.98999999999996	-21.5604453685644\\
6	-21.5342400643324\\
6.02000000000003	-21.7865474665389\\
6.02999999999996	-21.5905777712241\\
6.05000000000001	-21.8659260482611\\
6.07999999999995	-22.3756975315922\\
6.08999999999997	-21.9111871324771\\
6.09999999999995	-22.0575377004083\\
6.10999999999996	-22.7315933418702\\
6.13000000000005	-22.3044253744401\\
6.14000000000001	-22.4034483061617\\
6.15000000000003	-22.3054648159136\\
6.15999999999996	-22.3722829025288\\
6.18000000000001	-22.9239659796091\\
6.19000000000001	-22.6082247602998\\
6.21000000000001	-22.9489135770568\\
6.21999999999996	-22.7334848408866\\
6.22999999999998	-22.8835794677761\\
6.23999999999996	-23.4283973780041\\
6.26	-23.0965106159102\\
6.27000000000001	-23.307161007015\\
6.27999999999997	-23.0170298181311\\
6.30000000000001	-23.4326512445358\\
6.31000000000001	-23.7878251690625\\
6.31999999999996	-23.5635801561918\\
6.32999999999998	-23.5893868591956\\
6.34	-23.9224176552312\\
6.35000000000003	-23.3151472330184\\
6.35999999999999	-23.6535688059607\\
6.36999999999995	-23.6327119608809\\
6.38000000000002	-24.2344912785408\\
6.39000000000005	-24.0189492682386\\
6.40000000000001	-24.2178827089952\\
6.42000000000003	-23.8763852070251\\
6.44000000000001	-24.2086391776468\\
6.45000000000004	-24.0636369354373\\
6.47000000000002	-24.517927433097\\
6.48000000000001	-24.2886170140939\\
6.49999999999995	-24.8030884065664\\
6.52000000000001	-24.0613479052939\\
6.53	-24.5147142307414\\
6.53999999999998	-24.4192484736649\\
6.56999999999999	-25.1487830034339\\
6.58000000000001	-25.1435862115202\\
6.58999999999996	-25.218803804734\\
6.59999999999995	-24.9577668326107\\
6.62000000000003	-25.3489296232608\\
6.66000000000001	-24.8747878859056\\
6.68000000000003	-25.390766864957\\
6.69000000000004	-25.951822586024\\
6.69999999999995	-25.5957036894892\\
6.71000000000001	-26.0495437716867\\
6.72999999999999	-25.3966238287276\\
6.74000000000001	-25.875618618724\\
6.76000000000001	-25.6845238942713\\
6.78000000000003	-26.2467380570264\\
6.78999999999995	-26.0998867275712\\
6.80000000000003	-26.5285084194895\\
6.82000000000004	-25.7116628801353\\
6.82999999999997	-26.0813499992873\\
6.83999999999995	-25.6287886826331\\
6.85000000000004	-25.7887108462545\\
6.86	-26.3540526639846\\
6.87000000000002	-26.2894785048611\\
6.88000000000004	-25.8924248171215\\
6.92	-27.1989867339651\\
6.92999999999996	-26.3665350672852\\
6.93999999999999	-26.401509031792\\
6.95999999999997	-26.1162911093532\\
6.98000000000005	-26.9703680451198\\
6.98999999999999	-26.6190410760729\\
7.01999999999995	-27.1864772289622\\
7.03000000000006	-26.6470895208237\\
7.03999999999995	-26.8768007741788\\
7.05000000000001	-26.7170593756223\\
7.06000000000001	-26.7283269371235\\
7.08999999999995	-27.5787775311747\\
7.10000000000005	-27.0349478742161\\
7.10999999999995	-27.1422176295117\\
7.11999999999998	-26.9310979126884\\
7.14000000000004	-27.6402367358508\\
7.15000000000001	-27.5271500519117\\
7.15999999999999	-26.909877924319\\
7.16999999999999	-27.0781765687487\\
7.17999999999995	-27.8867071162705\\
7.19	-27.7472369634825\\
7.20000000000001	-28.0603780010398\\
7.22	-26.8949155025857\\
7.23999999999996	-27.6017905418616\\
7.24999999999996	-27.5305683194745\\
7.26000000000001	-28.0487673206893\\
7.29000000000002	-27.5836241356518\\
7.30999999999995	-28.3082692140226\\
7.33000000000003	-27.5342522870415\\
7.33999999999996	-27.5818333988456\\
7.37000000000001	-28.7559298171677\\
7.38999999999997	-27.4593073831373\\
7.41	-28.9293572765904\\
7.43999999999998	-27.7502082542201\\
7.47000000000003	-29.1538839223447\\
7.49000000000003	-28.1881115090929\\
7.5	-28.2060637672224\\
7.52999999999998	-28.8987743484956\\
7.54000000000003	-28.4831806711225\\
7.55000000000005	-28.5557566764899\\
7.56000000000001	-29.7338417651041\\
7.56999999999996	-29.0219415984896\\
7.58000000000003	-29.4957227215019\\
7.60000000000006	-28.5211747103428\\
7.60999999999997	-28.7488859868154\\
7.62000000000004	-28.7161533099106\\
7.64000000000004	-28.9649072280182\\
7.65000000000004	-28.9770114290372\\
7.67000000000001	-29.6999749108056\\
7.68000000000001	-29.4113094373473\\
7.68999999999997	-29.4823739200924\\
7.69999999999994	-28.220763830872\\
7.71999999999996	-29.1536624411048\\
7.74000000000005	-30.2871210090777\\
7.74999999999997	-29.107094387802\\
7.75999999999995	-29.2356179168528\\
7.77	-29.8292412013074\\
7.77999999999998	-29.7038937087327\\
7.78999999999997	-29.9434197523799\\
7.80999999999999	-28.9175786717372\\
7.84000000000001	-30.6187317461754\\
7.85999999999996	-29.6396851729803\\
7.87	-30.7728694247357\\
7.88000000000006	-28.1103429644972\\
7.88999999999996	-28.2136565740871\\
7.89999999999994	-30.0062913493196\\
7.91000000000004	-29.1410341318976\\
7.93000000000001	-30.7387665041763\\
nan	nan\\
7.94999999999999	-30.6613187300724\\
7.96	-29.2216817353481\\
7.97999999999994	-31.1282377228482\\
7.99000000000005	-29.701334324613\\
8	-30.3707598558927\\
};
\addlegendentry{Ze}

\addplot [color=mycolor1, dashed, forget plot, line width=1 mm]
  table[row sep=crcr]{%
1.99	-5.60672198089342\\
2.1	-5.56306396082626\\
2.21	-5.51726127721918\\
2.32	-5.46914348641713\\
2.43	-5.41850399708124\\
2.55	-5.36008731603762\\
2.67	-5.29796113466269\\
2.79	-5.23160683171333\\
2.91	-5.16035391994972\\
3.03	-5.0833205675582\\
3.14	-5.00662633349051\\
3.25	-4.92286036118607\\
3.36	-4.83035544220545\\
3.47	-4.72679342961149\\
3.57	-4.62029481919037\\
3.67	-4.49837254045714\\
3.76	-4.37119779370101\\
3.85	-4.22176676208519\\
3.93	-4.06362163288883\\
4.01	-3.87263953132086\\
4.09	-3.63555100412134\\
4.16	-3.37415415947154\\
4.23	-3.03974666175847\\
4.29	-2.66925444321868\\
4.35	-2.18627400702218\\
4.41000000000001	-1.53988879827556\\
4.47	-0.656986701157489\\
4.53	0.54308045676418\\
4.65000000000001	3.06579860346985\\
4.66	3.08831550754205\\
4.67	3.0484124800457\\
4.69	2.77861855668405\\
4.72	1.97744616267794\\
4.86	-2.40619201383538\\
4.92	-3.41836940239536\\
4.98	-4.02864428836056\\
5.04	-4.3885770012647\\
5.1	-4.59757159281348\\
5.15	-4.70039547785228\\
5.2	-4.76143726428853\\
5.25	-4.79432618236543\\
5.29	-4.80646677637103\\
5.32	-4.80944341167097\\
5.35	-4.80829315142684\\
5.38	-4.80380234957506\\
5.43	-4.79053857876936\\
5.5	-4.76324778973337\\
5.6	-4.71324854921069\\
5.76	-4.61965878936301\\
6.03	-4.44917394505657\\
6.51	-4.14480490922798\\
7.11	-3.7764329087046\\
7.72	-3.41320287986356\\
8.01	-3.24350269682948\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.99	-10.1402150037304\\
2	-18.3644455759865\\
2.01	-20.8977383551418\\
2.01999999999999	-19.3435640763792\\
2.03999999999999	-9.3626418515864\\
2.05000000000001	-12.6486692627733\\
2.06	-4.93685216303834\\
2.07	-25.1964907685633\\
2.09	-4.92595065856681\\
2.1	-13.186344895262\\
2.10999999999999	-10.7477453423932\\
2.12	-14.6636299623864\\
2.13	-15.058486360407\\
2.13999999999999	-10.1993837822238\\
2.14999999999999	-11.9696881162616\\
2.16	-11.5543402425509\\
2.16999999999999	-7.02379850279683\\
2.17999999999999	-11.9870172564844\\
2.19	-11.051675494209\\
2.2	-17.6611523959571\\
2.22	-11.5206632510425\\
2.23	-9.74947527398111\\
2.24	-12.9410504451844\\
2.25	-13.9552494757738\\
2.25999999999999	-10.4582411394163\\
2.27000000000001	-11.1252872439345\\
2.28	-9.86831252052956\\
2.29000000000001	-11.3343344425929\\
2.3	-7.70552273620754\\
2.31	-11.7007972727529\\
2.32000000000001	-11.8567256412979\\
2.32999999999999	-12.9449291885632\\
2.34	-11.4023394040717\\
2.35	-13.6926451566138\\
2.36	-10.476204057566\\
2.37	-13.2876176025323\\
2.37999999999999	-13.1503850628517\\
2.39	-14.053068685943\\
2.42	-10.2786376076611\\
2.43	-12.860757416134\\
2.45	-11.1779908416028\\
2.45999999999999	-10.8062184676175\\
2.47	-13.1132238737332\\
2.47999999999999	-13.4829520104137\\
2.49000000000001	-13.4982716667884\\
2.5	-15.6213432598026\\
2.50999999999999	-9.02323506779595\\
2.52	-6.31639249091658\\
2.53	-9.60755551076465\\
2.53999999999999	-10.8820179044244\\
2.54999999999999	-6.28211224528982\\
2.56	-9.05489642387493\\
2.57000000000001	-25.7163681892261\\
2.59	2.9091177287962\\
2.61000000000001	-17.4738992940801\\
2.62000000000001	-13.1092550140626\\
2.63000000000001	-13.8555041599494\\
2.64	-10.4233576228242\\
2.65	-24.4296145620064\\
2.66	-10.7385811662412\\
2.66999999999999	-14.5242165252358\\
2.68	-13.269846040751\\
2.69	-12.9109002127879\\
2.71000000000001	-9.77829130349336\\
2.71999999999999	-10.7809115037183\\
2.73	-12.6752983212773\\
2.75	-13.4417334101235\\
2.76	-11.1583267352342\\
2.78000000000001	-15.4304134322301\\
2.78999999999999	-11.1400373001124\\
2.81000000000001	-17.470444686835\\
2.84	-7.70533510679491\\
2.86	-14.4469139229215\\
2.87000000000001	-14.640739951658\\
2.88	-13.0587424133274\\
2.89	-9.893495106754\\
2.90000000000001	-9.91366130367393\\
2.91999999999999	-15.2970295309524\\
2.96	-10.5996428723082\\
3	-14.2276390544674\\
3.00999999999999	-14.6523445104326\\
3.02	-10.7049458228203\\
3.02999999999999	-10.4141334142811\\
3.04	-18.657360123735\\
3.05	-11.5242701505029\\
3.05999999999999	-12.1906960576458\\
3.07	-9.03154701499442\\
3.09000000000001	-14.8317258345844\\
3.11	-11.3560300599189\\
3.12	-11.6381273367736\\
3.13	-11.2707551712752\\
3.14000000000001	-11.735977646303\\
3.15	-11.5013679841513\\
3.16	-10.0803546991362\\
3.17	-10.7445926731445\\
3.18	-10.6716996461642\\
3.19000000000001	-16.8849225657836\\
3.20999999999999	-10.0322959493875\\
3.22	-8.48926892683502\\
3.24000000000001	-14.5918962543793\\
3.25	-13.9076867687289\\
3.26999999999999	-8.72638292419108\\
3.27999999999999	-9.95955322713645\\
3.3	-7.45779148387449\\
3.30999999999999	-11.0109776231082\\
3.32000000000001	-10.6383917022087\\
3.33	-15.453717937482\\
3.33999999999999	-11.4384723400588\\
3.35	-1.96242383173724\\
3.37000000000001	-9.81243484411101\\
3.38	-10.0442015483343\\
3.38999999999999	-10.5528451900404\\
3.39999999999999	-13.2115288232982\\
3.42	-8.98398131565347\\
3.43	-16.4418793072742\\
3.43999999999999	-10.3512891175523\\
3.45	-12.4761505778457\\
3.46	-1.32704278555995\\
3.47	-10.2275024069082\\
3.48000000000001	-8.29874616235927\\
3.49	-18.9779700658347\\
3.51000000000001	-8.68934100363053\\
3.52	-7.6436755438055\\
3.53000000000001	-13.0505739690889\\
3.54000000000001	-10.7285645854854\\
3.54999999999999	-12.228434990246\\
3.55999999999999	-16.104184772358\\
3.56999999999999	-9.53620236791198\\
3.57999999999999	-9.49675315963772\\
3.6	-6.46887653209895\\
3.61	-8.7495606222388\\
3.62000000000001	-8.38986808682619\\
3.64	-13.2980561088787\\
3.64999999999999	-9.02790863361677\\
3.66	-8.86357127971273\\
3.67000000000001	-8.49797486180752\\
3.68	-9.07437339162959\\
3.68999999999999	-11.2090967235034\\
3.7	-6.94261944461225\\
3.70999999999999	-9.11845685762637\\
3.71999999999999	-6.47661782178559\\
3.73000000000001	-13.5487975389754\\
3.75	-7.83657584668402\\
3.78000000000001	-12.1876487126046\\
3.8	-4.66471776044595\\
3.81999999999999	-8.33678260324309\\
3.82999999999999	-8.67211930882997\\
3.84000000000001	-8.67922502226958\\
3.85	-10.7666684253976\\
3.86000000000001	-9.66784024594371\\
3.86999999999999	-9.57721069373322\\
3.88	-7.4611805779582\\
3.88999999999999	-8.05520545509034\\
3.9	-7.0518225499369\\
3.92	-10.2652873378015\\
3.94	-8.00180949673483\\
3.95	-7.95389391239842\\
3.96000000000001	-7.24435303356478\\
3.97000000000001	-7.94713173269713\\
3.98	-7.60622415928952\\
4	-6.10593034496854\\
4.02000000000001	-7.89385453785748\\
4.02999999999999	-6.37683632098972\\
4.03999999999999	-11.0592406248636\\
4.05000000000001	-5.83610617175102\\
4.06000000000001	-5.66095754860842\\
4.07	-5.83736785357275\\
4.07999999999999	-6.34495730805579\\
4.09	-7.90575450103272\\
4.10000000000002	-7.42150202487959\\
4.10999999999999	-7.55374893811873\\
4.12000000000001	-6.56525850408722\\
4.14000000000001	-3.75743990108768\\
4.15000000000001	-4.76064940962583\\
4.16	-8.09734052131212\\
4.17000000000002	-3.47117244734893\\
4.19000000000002	-5.17559013491364\\
4.2	-4.20169775786522\\
4.20999999999999	-4.71520363473944\\
4.21999999999999	-4.40924408140649\\
4.23000000000001	-4.62238187275285\\
4.23999999999999	-4.27904704821106\\
4.24999999999998	-4.35007690043565\\
4.26	-2.95687712811851\\
4.27999999999998	-3.96861793509355\\
4.29000000000001	-4.3717565929957\\
4.29999999999999	-2.94503149586146\\
4.31000000000002	-6.10272921181905\\
4.32000000000001	-2.25842584519661\\
4.33	-4.24071849258847\\
4.35000000000001	-2.31514881952166\\
4.35999999999999	-3.64583479660882\\
4.37999999999999	-3.19348302269746\\
4.39	-3.48026886033636\\
4.4	-1.61222551751571\\
4.41000000000001	-3.09995505065129\\
4.41999999999999	-1.28597292250541\\
4.43000000000001	-3.23713313085373\\
4.44	-0.766265436224078\\
4.44999999999999	-3.09174903678923\\
4.45999999999999	-0.751493841496639\\
4.48	-1.35645977139718\\
4.49	-1.13479075992357\\
4.5	-3.03983217447995\\
4.51999999999999	2.835706662206\\
4.52999999999999	0.667153995149697\\
4.54000000000002	2.67039594339485\\
4.55	-2.75618283419444\\
4.56	1.79641762019041\\
4.57000000000001	1.54916485027638\\
4.58000000000001	4.53732333575265\\
4.58999999999999	-0.394662247921062\\
4.6	-0.0454242016292348\\
4.62000000000001	4.64327178322596\\
4.64000000000002	1.37496340003281\\
4.65999999999999	3.56724568726112\\
4.66999999999999	2.85248263961425\\
4.68000000000001	7.52982960973419\\
4.69000000000001	6.02645471334733\\
4.70000000000001	1.60484193934717\\
4.71000000000001	8.49752001597226\\
4.74000000000001	-9.0991056775271\\
4.75999999999998	17.0673393655474\\
4.77	0.203054858743631\\
4.77999999999999	7.97447179642655\\
4.78999999999998	-3.86675407949268\\
4.8	5.24986120899156\\
4.81	-7.329700372338\\
4.82000000000001	3.81362147920042\\
4.83000000000001	-9.10893730648995\\
4.84000000000001	0.0342318709493341\\
4.85	-7.30767395746009\\
4.86000000000001	-1.09798782940273\\
4.87000000000001	-2.07468896018508\\
4.88	-8.34189203159457\\
4.89000000000001	-2.16257852061707\\
4.9	-8.85583722467933\\
4.91999999999998	-3.16777532855521\\
4.93	-6.14884950040093\\
4.94	-4.58754910759572\\
4.95999999999999	-5.8294734207987\\
4.96999999999999	-8.00776928860749\\
4.98000000000002	-7.4927784695484\\
4.99	-2.48225044309974\\
5.00999999999998	-9.81443415152549\\
5.01999999999998	-7.30259642224658\\
5.03	-11.0807383993417\\
5.04000000000001	-7.61719446098886\\
5.04999999999998	-8.97379851621545\\
5.06000000000001	-6.33185596205988\\
5.07999999999998	-12.9641078397365\\
5.09999999999998	-11.1822188178863\\
5.10999999999999	-11.3410203464575\\
5.14000000000002	-14.2773901522497\\
5.15000000000001	-13.1803716857583\\
5.15999999999999	-7.48605118896413\\
5.18	-14.1543837016603\\
5.19	-15.12684979035\\
5.2	-10.498493899911\\
5.20999999999999	-11.0405524707594\\
5.22000000000002	-14.896969377536\\
5.24000000000001	-12.7593954928261\\
5.25	-12.8456174634945\\
5.26000000000001	-13.8432065457863\\
5.27000000000001	-12.1998837664825\\
5.29	-15.2676869494775\\
5.29999999999999	-12.9714283675736\\
5.31000000000001	-7.70316709958184\\
5.32	-15.0836189594308\\
5.32999999999998	-14.8577671765822\\
5.33999999999999	-19.0020686680633\\
5.35000000000002	-14.5830918641531\\
5.36000000000001	-15.9313607132818\\
5.36999999999999	-23.9423547372299\\
5.38	-17.7632426637262\\
5.39000000000001	-20.9100014643974\\
5.40000000000001	-13.1217158241547\\
5.42000000000002	-21.899642233947\\
5.43000000000001	-16.0738900836886\\
5.43999999999998	-19.8383301735587\\
5.44999999999998	-18.9231054485432\\
5.46000000000001	-11.8352786107116\\
5.47000000000001	-17.5533343885299\\
5.47999999999999	-16.470787343007\\
5.49000000000001	-26.4929466202129\\
5.51000000000002	-14.7076288044961\\
5.52000000000001	-17.4561953642496\\
5.53000000000001	-10.9477504148723\\
5.56000000000002	-19.1293324786899\\
5.56999999999999	-18.4176668319055\\
5.57999999999999	-15.7583764653449\\
5.58999999999999	-22.9114280834921\\
5.62000000000002	-15.290022487931\\
5.64000000000001	-17.4419261300958\\
5.64999999999998	-17.1026047718872\\
5.66000000000001	-19.3178255551732\\
5.67000000000001	-17.4553700822598\\
5.67999999999999	-8.08164308491313\\
5.68999999999999	-18.7131395090954\\
5.7	-18.3688454809464\\
5.70999999999998	-18.5107750666042\\
5.72000000000001	-17.3090345389606\\
5.72999999999999	-19.0681115060227\\
5.73999999999998	-16.0338267606623\\
5.76000000000001	-19.1492781939988\\
5.78000000000001	-13.9779084108595\\
5.79000000000002	-17.435920573684\\
5.81000000000002	-16.1494652469574\\
5.82999999999999	-17.178374196688\\
5.83999999999999	-16.4620564767071\\
5.85999999999998	-19.6224741709718\\
5.86999999999999	-15.8327693734916\\
5.88000000000001	-19.3534204362943\\
5.88999999999998	-9.73366478444719\\
5.90000000000001	-20.7260761350979\\
5.91	-13.2541971498881\\
5.92999999999999	-17.3650400805296\\
5.94000000000001	-26.1459598658491\\
5.95999999999999	-15.0836851742097\\
5.97	-16.0003392470872\\
5.98000000000001	-14.1813480747782\\
5.99000000000001	-16.2458686591986\\
6	-15.4332823063214\\
6.01000000000002	-15.6455866529196\\
6.01999999999999	-14.9955859238967\\
6.03000000000001	-16.0533638349881\\
6.03999999999999	-13.8954238087108\\
6.05000000000001	-17.1881566255329\\
6.06999999999999	-13.9079700399329\\
6.1	-17.1020009051045\\
6.11000000000001	-14.9837627872286\\
6.11999999999998	-16.0086504017907\\
6.13	-13.0703911039901\\
6.14000000000001	-13.648099275029\\
6.16000000000001	-16.0037843281225\\
6.17000000000002	-14.3905592684757\\
6.18000000000001	-15.3765107998729\\
6.19000000000001	-13.7322215083587\\
6.21000000000001	-16.060732063074\\
6.22000000000001	-13.7396804533579\\
6.22999999999998	-13.7570903631578\\
6.24000000000001	-13.349364723772\\
6.25	-14.5227979760585\\
6.26	-14.4292965604541\\
6.27000000000001	-13.4580692190148\\
6.28000000000002	-13.5570183857056\\
6.28999999999998	-15.3728783609936\\
6.30000000000001	-14.1375473575657\\
6.31000000000001	-14.5555015757478\\
6.32999999999998	-12.6008233774486\\
6.34999999999998	-14.4099459846436\\
6.35999999999999	-10.4771268515543\\
6.37000000000001	-13.8936037534351\\
6.38000000000002	-13.2018602838082\\
6.38999999999999	-14.7340376136589\\
6.41	-12.8957306672522\\
6.44000000000001	-13.1904972338124\\
6.44999999999998	-13.1068752544129\\
6.45999999999998	-13.8047527818136\\
6.49000000000001	-13.2468808616274\\
6.5	-13.394296287623\\
6.50999999999998	-13.2998364964492\\
6.53999999999998	-10.9154919973371\\
6.55000000000001	-17.3568984497327\\
6.55999999999998	-10.0286202774811\\
6.56999999999999	-14.069351662294\\
6.58000000000001	-13.6740906112549\\
6.60000000000001	-11.9424143045068\\
6.61000000000002	-12.600250958996\\
6.61999999999998	-12.1602850897625\\
6.64000000000003	-13.4648913101538\\
6.65	-11.6984497154755\\
6.67000000000002	-13.5100910528435\\
6.67999999999997	-8.79792140297636\\
6.68999999999999	-11.4706914176887\\
6.70000000000001	-10.8194270063064\\
6.72000000000001	-13.2391765976617\\
6.72999999999999	-11.8487934808962\\
6.74000000000001	-11.8625761777454\\
6.75000000000001	-12.5406982993422\\
6.76000000000001	-11.294340500074\\
6.77000000000001	-11.7942262011006\\
6.77999999999998	-15.7028834117989\\
6.79999999999998	-10.7015090187005\\
6.81000000000003	-10.9825653926456\\
6.83000000000002	-12.759440646042\\
6.84999999999998	-10.943621597011\\
6.87999999999998	-12.2063405954267\\
6.88999999999999	-5.50442438221676\\
6.90000000000001	-15.3501053126638\\
6.92	-11.1132790479876\\
6.93999999999999	-11.7959020012579\\
6.95000000000003	-11.2669193497783\\
6.96000000000003	-11.347262044601\\
6.97	-12.469546542998\\
6.98999999999999	-11.5720329857331\\
7	-11.5819872021314\\
7.00999999999998	-10.324603977296\\
7.02000000000001	-10.4065665224323\\
7.05000000000001	-14.8497753432175\\
7.06000000000001	-11.4629456272674\\
7.06999999999998	-12.081833896159\\
7.08000000000001	-11.748150263014\\
7.09000000000001	-10.1682611934304\\
7.11000000000001	-10.9297119928283\\
7.12999999999998	-12.2715312018563\\
7.15000000000001	-9.45748652284308\\
7.16999999999999	-12.8397931946895\\
7.18000000000001	-9.53820427020149\\
7.21000000000001	-12.2902191159539\\
7.22	-9.47579574800402\\
7.23000000000002	-9.67598470815973\\
7.24000000000002	-8.9930188846193\\
7.25000000000002	-9.34274324300242\\
7.26000000000001	-12.0149160818305\\
7.26999999999998	-8.17445458840231\\
7.28000000000001	-14.9528361631116\\
7.29999999999998	-8.76421246527947\\
7.31000000000001	-10.4606745575718\\
7.32000000000001	-9.78618772778053\\
7.32999999999997	-10.3441525776135\\
7.34000000000002	-11.8973249170997\\
7.37000000000001	-9.13252787660831\\
7.37999999999998	-9.3337287136537\\
7.41	-10.5525213463801\\
7.41999999999999	-10.1862143603452\\
7.43999999999998	-10.8941188842515\\
7.46000000000002	-9.62657026483498\\
7.47999999999998	-10.533065528039\\
7.48999999999997	-10.2880103072476\\
7.5	-11.1667728404549\\
7.51000000000003	-10.4794860176938\\
7.52000000000001	-11.4870439511493\\
7.52999999999998	-11.3892098858891\\
7.54999999999999	-7.01083069153639\\
7.56000000000001	-9.93344907143269\\
7.57000000000002	-8.18626899442433\\
7.58000000000003	-8.28600365119948\\
7.61999999999998	-10.6404075473864\\
7.62999999999997	-10.5103814540562\\
7.63999999999998	-9.52443860250299\\
7.64999999999998	-9.58142571149439\\
7.65999999999999	-10.337751494316\\
7.67000000000001	-9.30665545690257\\
7.68000000000001	-10.8972434321399\\
7.69000000000003	-8.19276991501659\\
7.70000000000001	-10.4524320197334\\
7.71000000000003	-9.46639663014698\\
7.72000000000002	-9.76828214374228\\
7.73000000000002	-9.60094969683955\\
7.73999999999999	-9.10508742366212\\
7.74999999999997	-10.0120088645419\\
7.76000000000001	-8.45884559820316\\
7.77	-10.5684101810403\\
7.77999999999998	-7.75009859680493\\
7.80000000000001	-13.1009229698802\\
7.80999999999999	-8.67764829716583\\
7.81999999999998	-10.4635057427069\\
7.83000000000003	-9.08268677168186\\
7.85000000000002	-10.4847187555679\\
7.86000000000002	-8.55627926890698\\
7.87999999999999	-9.60605441351404\\
7.89000000000002	-9.47790721819192\\
7.90000000000001	-8.91615340762244\\
7.92000000000002	-9.9664868868379\\
7.94999999999999	-7.54932896299675\\
7.96	-9.30331256278855\\
7.97000000000001	-8.02939362700254\\
7.98999999999998	-10.0982209830586\\
8.00999999999998	-9.31265018475422\\
};
\addlegendentry{Zto Ctrl 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.99	-9.34208825543338\\
2	-11.8786078126334\\
2.01	-10.5596488278038\\
2.01999999999999	-6.04484174823213\\
2.03000000000001	-10.4939537108214\\
2.03999999999999	-10.5527616035798\\
2.06	-6.67876132666158\\
2.07	-12.2404855681208\\
2.09	-7.05368209060062\\
2.1	-5.07356764320155\\
2.10999999999999	-21.080174639489\\
2.13	-0.432844882275209\\
2.13999999999999	-9.9052775531244\\
2.14999999999999	-14.0730421813527\\
2.16	-12.4570820532768\\
2.16999999999999	-9.64941295384692\\
2.19	-11.8946384209955\\
2.2	-11.4860881614686\\
2.20999999999999	-9.02835992115358\\
2.22	-2.76496219822817\\
2.23	-6.0886901729117\\
2.25	-2.88533641312387\\
2.25999999999999	-7.36471689012361\\
2.27000000000001	-17.3574026292978\\
2.28	-13.9881036041867\\
2.29000000000001	4.34803394337918\\
2.3	-8.38723684234366\\
2.31	-13.5875589708129\\
2.32000000000001	-7.80265777016194\\
2.32999999999999	-16.9804355205271\\
2.34	-15.8749533753962\\
2.35	-6.57858100435991\\
2.36	-2.91805011476626\\
2.37	-6.3430797326647\\
2.39	-22.5537065821126\\
2.4	-11.130603069429\\
2.41	-12.6237390667462\\
2.42	-6.58902473753617\\
2.43	-5.42644660036733\\
2.44	-12.9999821541788\\
2.45	-14.2537770925391\\
2.47999999999999	-5.42908150803705\\
2.49000000000001	-13.3352095001834\\
2.5	-11.5342055887459\\
2.50999999999999	-11.8951336542814\\
2.52	-12.9442483298501\\
2.53	-8.80171252797426\\
2.54999999999999	-11.9706941328642\\
2.56	-4.29773101252845\\
2.57000000000001	-11.4683246977139\\
2.57999999999999	-9.57206730592115\\
2.59	-9.14505430807817\\
2.6	-11.8736594377535\\
2.61000000000001	-11.6301760414544\\
2.62000000000001	-4.88242293699012\\
2.64	-13.8761056073249\\
2.65	-10.199175512237\\
2.66	-10.5445692297692\\
2.68	-12.4911432062481\\
2.7	-9.1190839411901\\
2.71000000000001	-12.1789052880844\\
2.71999999999999	-10.7371257608142\\
2.73	-11.0597390311691\\
2.73999999999999	-12.0605558772142\\
2.75	-10.2881736076488\\
2.76	-10.2884825577429\\
2.77	-11.9317500945102\\
2.78000000000001	-11.7635782331091\\
2.78999999999999	-11.7050849462925\\
2.8	-12.335339549468\\
2.81000000000001	-11.9671537743368\\
2.82	-9.10097794709662\\
2.84	-12.5789455110169\\
2.85	-11.331340501068\\
2.86	-13.1836930779689\\
2.87000000000001	-13.1022638242419\\
2.88	-8.70999974683728\\
2.89	-7.75061868657695\\
2.90000000000001	-11.5876231020005\\
2.91	-4.92147588182644\\
2.91999999999999	-14.5654623677696\\
2.92999999999999	-8.58532592286626\\
2.94	-9.61286959158921\\
2.95	-13.0774806590926\\
2.96	-11.5657948639228\\
2.97000000000001	-11.6328460476676\\
2.97999999999999	-9.13009814462867\\
2.99	-11.0877247252837\\
3	-18.7777615465349\\
3.00999999999999	-12.5688135196593\\
3.02999999999999	-11.8154769254188\\
3.04	-11.7961856988671\\
3.05	-11.9414194342226\\
3.05999999999999	-11.9653978968463\\
3.07	-17.1348921106531\\
3.08	-12.184590718781\\
3.09000000000001	-13.8641696441144\\
3.11	-10.482327159443\\
3.12	-10.8258389064134\\
3.14000000000001	-16.608015469415\\
3.15	-10.6351038000123\\
3.16	-9.65510242974355\\
3.17	-10.2635162325128\\
3.19000000000001	-19.5116562561191\\
3.2	-10.9267957669802\\
3.22	-9.35700973931672\\
3.23000000000001	-12.3149875277992\\
3.24000000000001	-20.8877636897932\\
3.26	-9.31006679291847\\
3.26999999999999	-8.78930917410833\\
3.27999999999999	-12.4744246924599\\
3.30999999999999	-7.20778470436574\\
3.32000000000001	-3.47413232337053\\
3.33	-14.9459049577542\\
3.33999999999999	-12.0324261141918\\
3.35	-11.7638274488578\\
3.36	-9.41147904507281\\
3.37000000000001	-15.9464105191348\\
3.38	-14.803201075549\\
3.38999999999999	-12.0144714335882\\
3.39999999999999	-12.4033312143304\\
3.40999999999999	-10.8584975605082\\
3.42	-13.3465079692745\\
3.43	-11.8637102886076\\
3.43999999999999	-12.7812033818503\\
3.45	-2.75973417767954\\
3.46	-12.8235444722045\\
3.48000000000001	-6.40770849297866\\
3.49	-14.5879562539332\\
3.5	-9.00060918764108\\
3.51000000000001	-12.4913053503539\\
3.52	-10.2938219017035\\
3.53000000000001	-0.948019228526313\\
3.54000000000001	-16.3771532191124\\
3.54999999999999	-8.25085929077911\\
3.55999999999999	-11.4943022347473\\
3.56999999999999	-9.59245293084626\\
3.57999999999999	-18.9178210396579\\
3.59000000000001	-18.7088585153493\\
3.6	-11.3992848106012\\
3.62000000000001	-10.8749853818307\\
3.63000000000001	-13.3823318481767\\
3.64	-6.05476050078758\\
3.66	-14.0692033767208\\
3.68	-13.2794360871648\\
3.68999999999999	-8.72653254188935\\
3.70999999999999	-12.3229411937611\\
3.71999999999999	-12.2019392919295\\
3.73000000000001	-14.3491798643549\\
3.73999999999999	-10.9581112939922\\
3.75	-14.5386871751854\\
3.76000000000001	-11.3894014000148\\
3.77000000000001	-12.6398034291037\\
3.78000000000001	-11.337762086662\\
3.79000000000001	-12.9905468459173\\
3.8	-11.6092723811463\\
3.81999999999999	-15.2532351512639\\
3.82999999999999	-11.001494227723\\
3.84000000000001	-11.6821233295942\\
3.85	-9.23992238069806\\
3.86000000000001	-15.3111396606059\\
3.88	-9.13532385347392\\
3.88999999999999	-10.5807170713379\\
3.9	-20.6269035791596\\
3.90999999999999	-17.2711793972038\\
3.92	-9.25050297648671\\
3.93000000000001	-11.2001018501731\\
3.94	-10.9031332242698\\
3.95	-13.6651474728627\\
3.96000000000001	-8.57541759799283\\
3.98	-12.5017466852974\\
3.99	-10.4190473288322\\
4	-12.7381229229185\\
4.01	-10.9189008042195\\
4.02000000000001	-13.990815759961\\
4.02999999999999	-11.5398902652461\\
4.03999999999999	-12.2695970697173\\
4.06000000000001	-11.1323789330096\\
4.07999999999999	-12.6915177898884\\
4.09	-12.0497872592979\\
4.10000000000002	-10.061708664715\\
4.10999999999999	-12.2969464424902\\
4.12000000000001	-10.9609686663589\\
4.13000000000001	-15.6061451764907\\
4.15000000000001	-11.5805492250502\\
4.16	-11.7461460027568\\
4.17000000000002	-8.54973788101847\\
4.18	-13.2649165376111\\
4.2	-11.2667768451613\\
4.20999999999999	-11.374417154416\\
4.23000000000001	-12.2354565336147\\
4.24999999999998	-11.8466241804755\\
4.26	-12.464309564695\\
4.27	-12.4482396249726\\
4.27999999999998	-10.833213880154\\
4.29000000000001	-12.4838369619068\\
4.29999999999999	-11.5756998705595\\
4.31000000000002	-13.0353729116251\\
4.32000000000001	-10.7069022942829\\
4.33	-13.0275062778913\\
4.33999999999999	-10.6942973141207\\
4.35000000000001	-12.3830143487706\\
4.35999999999999	-11.7715772375568\\
4.37	-11.8061602244091\\
4.37999999999999	-11.7862903710533\\
4.39	-11.7198629011355\\
4.4	-11.7571772809451\\
4.41000000000001	-10.9581522065785\\
4.41999999999999	-11.4598791147495\\
4.43000000000001	-12.6385130763481\\
4.44	-10.9495315272053\\
4.44999999999999	-13.8936622259642\\
4.46999999999999	-11.7348346551102\\
4.49	-12.0838494503718\\
4.5	-10.4101134207479\\
4.50999999999998	-12.6957469111028\\
4.51999999999999	-11.4844198272482\\
4.52999999999999	-12.0531087358726\\
4.54000000000002	-11.0771944056299\\
4.55	-11.6210435653882\\
4.56	-11.5856721236541\\
4.57000000000001	-11.7429345614461\\
4.58000000000001	-12.158021799316\\
4.58999999999999	-9.09464085878273\\
4.6	-12.7741754737304\\
4.61	-10.9230583305424\\
4.62000000000001	-12.7036428515783\\
4.63000000000001	-10.5738982198247\\
4.66999999999999	-12.351104175352\\
4.68000000000001	-10.3786676752611\\
4.69000000000001	-13.429774257885\\
4.70000000000001	-12.9964276082735\\
4.71000000000001	-10.7814605583103\\
4.72999999999999	-12.3889155511072\\
4.75	-10.1729342094438\\
4.75999999999998	-12.370063531532\\
4.77	-10.8504362933105\\
4.77999999999999	-10.9006940228859\\
4.78999999999998	-13.7498657042353\\
4.81	-11.9288738644341\\
4.82000000000001	-10.8739656599704\\
4.83000000000001	-11.892164623557\\
4.84000000000001	-9.73201326140988\\
4.85	-10.249800499957\\
4.86000000000001	-12.2033394939226\\
4.88	-11.4480842798679\\
4.9	-13.8705446126817\\
4.91999999999998	-10.1666380928953\\
4.93	-12.4267065731335\\
4.94	-11.2117116511243\\
4.95000000000001	-12.1538345817167\\
4.95999999999999	-11.4358592673791\\
4.96999999999999	-31.5827887387602\\
4.98000000000002	-6.37539743660251\\
4.99	-11.6969506173403\\
5	-10.6251292929603\\
5.00999999999998	-11.2178056154697\\
5.01999999999998	-11.0565837828244\\
5.03	-12.1331814587337\\
5.04000000000001	-11.2778623640271\\
5.04999999999998	-12.4134576582229\\
5.07000000000001	-10.6062251545176\\
5.07999999999998	-11.3504648518686\\
5.09000000000002	-11.1996852646967\\
5.09999999999998	-11.2007640993312\\
5.10999999999999	-11.6744875846366\\
5.13	-10.8093066009588\\
5.14000000000002	-11.5727825673039\\
5.15999999999999	-10.6952980049666\\
5.17000000000001	-11.4753732457733\\
5.19	-10.6548704606944\\
5.2	-14.3452286685298\\
5.20999999999999	-10.803254800614\\
5.22000000000002	-11.5652075319351\\
5.23	-9.13453926921107\\
5.24000000000001	-15.6020359153864\\
5.27000000000001	-10.280951786441\\
5.28000000000001	-11.2803597282305\\
5.29	-10.4920282923224\\
5.31000000000001	-11.6647276699403\\
5.32	-10.0905909228575\\
5.32999999999998	-12.6955771313856\\
5.33999999999999	-7.09455759868323\\
5.35000000000002	-12.6542803475258\\
5.36000000000001	-8.63518807362506\\
5.36999999999999	-12.5208207906122\\
5.38	-5.57322276795606\\
5.39000000000001	-12.1416907532186\\
5.40999999999999	-10.6251654362307\\
5.42000000000002	-10.2499100751504\\
5.43000000000001	-10.6514888162985\\
5.43999999999998	-12.3100391671488\\
5.44999999999998	-9.93050667987333\\
5.46000000000001	-1.97846037378515\\
5.47999999999999	-12.8363385835727\\
5.49000000000001	-9.66464272588613\\
5.5	-10.268507352401\\
5.51000000000002	-10.090708733599\\
5.53000000000001	-11.498459447333\\
5.54	-9.44453121741583\\
5.56000000000002	-12.0885746009804\\
5.57999999999999	-9.27366861662593\\
5.58999999999999	-12.0438811723698\\
5.6	-10.9034554018777\\
5.60999999999999	-11.9854300322955\\
5.62000000000002	-9.41752083318791\\
5.63000000000002	-9.87908950853823\\
5.64000000000001	-12.1909279066913\\
5.64999999999998	-9.80337432728037\\
5.66000000000001	-10.725876388841\\
5.67999999999999	-9.95366046635885\\
5.68999999999999	-11.1658777472806\\
5.7	-9.77311319169104\\
5.70999999999998	-10.4224722982061\\
5.72000000000001	-10.2684472907392\\
5.72999999999999	-9.56580845716397\\
5.73999999999998	-11.5180582453742\\
5.76000000000001	-10.1979764942954\\
5.76999999999999	-10.2891219316089\\
5.78000000000001	-10.6296560895127\\
5.79000000000002	-10.1737912855569\\
5.80000000000002	-10.5490038846164\\
5.81000000000002	-8.32311925782506\\
5.82000000000001	-11.4365921394631\\
5.83999999999999	-8.83813961674054\\
5.85000000000001	-11.5827073809371\\
5.85999999999998	-9.12148071465069\\
5.86999999999999	-10.7333813261521\\
5.88000000000001	-9.73821170909805\\
5.90000000000001	-10.5729608838321\\
5.91	-9.10434076185762\\
5.92	-11.5324762184318\\
5.94000000000001	-8.77627794954555\\
5.94999999999998	-13.2700840495414\\
5.95999999999999	-8.9216371224919\\
5.98000000000001	-10.7042596414083\\
5.99000000000001	-9.56949652925402\\
6	-9.7344915485751\\
6.01000000000002	-9.18805459218864\\
6.03000000000001	-10.2053481844891\\
6.05000000000001	-9.38854776922817\\
6.05999999999999	-10.0023866831642\\
6.06999999999999	-9.05476847614278\\
6.08	-11.6198313091373\\
6.1	-8.58147928042074\\
6.11000000000001	-11.7658714770057\\
6.11999999999998	-10.8291585081536\\
6.13	-7.77843428302523\\
6.14000000000001	-10.2688223848504\\
6.15000000000003	-9.98508029353989\\
6.16000000000001	-8.78623620692962\\
6.17000000000002	-16.1798609313136\\
6.19000000000001	-5.63408433127186\\
6.21000000000001	-12.2642774139242\\
6.22000000000001	-6.48105634638098\\
6.22999999999998	-10.5086903344432\\
6.24000000000001	-8.75080005003008\\
6.26	-9.23609082160872\\
6.27000000000001	-10.7743304416824\\
6.28000000000002	-7.27853768977841\\
6.28999999999998	-10.4508254463852\\
6.30000000000001	-9.08443199893999\\
6.31000000000001	-10.0515870698766\\
6.32000000000001	-8.32949829241729\\
6.32999999999998	-10.0819196115835\\
6.34	-8.53186425263958\\
6.34999999999998	-10.2820868584133\\
6.38000000000002	-8.56942557938183\\
6.38999999999999	-10.7773121047698\\
6.40000000000001	-9.49010811407317\\
6.41	-10.2494408202392\\
6.41999999999998	-7.39848665355296\\
6.43	-12.2231855654585\\
6.44000000000001	-7.37588098483108\\
6.44999999999998	-11.1830518997792\\
6.45999999999998	-8.63660998211293\\
6.47000000000002	-9.20668817253216\\
6.49000000000001	-8.32964391125787\\
6.5	-8.82401738728995\\
6.50999999999998	-10.3590293116618\\
6.52000000000001	-8.15291619493235\\
6.53	-9.81368516777999\\
6.53999999999998	-6.68513214232471\\
6.55000000000001	-11.0400921005722\\
6.55999999999998	-7.9775305939342\\
6.58000000000001	-8.84752061496638\\
6.59000000000001	-7.97063601725168\\
6.60000000000001	-10.301207982504\\
6.61000000000002	-8.34027290443818\\
6.61999999999998	-9.31450770150143\\
6.62999999999998	-8.251089186391\\
6.64000000000003	-8.58448538665865\\
6.65	-9.68345498078066\\
6.66000000000001	-7.90699590186771\\
6.67000000000002	-10.0268528181714\\
6.67999999999997	-7.88604177661224\\
6.70000000000001	-9.05009630393661\\
6.71000000000001	-8.22477934920791\\
6.72000000000001	-9.95676609938299\\
6.72999999999999	-8.00946208860093\\
6.74000000000001	-9.94353432614458\\
6.75000000000001	-6.93110997783159\\
6.77000000000001	-9.81784914344724\\
6.77999999999998	-6.66229530756733\\
6.79000000000001	-12.1928805644061\\
6.79999999999998	-7.0899706393789\\
6.81000000000003	-7.9498724851554\\
6.81999999999998	-7.69502846112537\\
6.83000000000002	-8.11823528494586\\
6.84000000000001	-11.7179135577965\\
6.84999999999998	-4.49743094261208\\
6.86	-14.1314313451298\\
6.87000000000002	-1.97376870533098\\
6.87999999999998	-9.81305852487479\\
6.88999999999999	-9.67770324259941\\
6.90000000000001	-5.95092802528234\\
6.90999999999997	-7.31097260853265\\
6.92	-12.0207295362514\\
6.95000000000003	-5.882045536531\\
6.96000000000003	-11.0484777741978\\
6.97	-6.81294782625091\\
6.98999999999999	-9.22835320252371\\
7	-7.09068045605484\\
7.02000000000001	-7.37291757177976\\
7.03	-9.42560801431043\\
7.05000000000001	-8.48690989129707\\
7.06999999999998	-6.90136160001056\\
7.08000000000001	-9.02744161736004\\
7.09999999999999	-8.87283004379062\\
7.11000000000001	-7.22597907347654\\
7.13999999999998	-9.15018589511444\\
7.15999999999999	-7.73076899415194\\
7.16999999999999	-8.8163361233005\\
7.19	-7.4766984392139\\
7.20000000000001	-7.77809374116756\\
7.21000000000001	-9.14947217602302\\
7.22	-6.66093669323481\\
7.23000000000002	-8.93912994170894\\
7.25000000000002	-8.28747790786826\\
7.26000000000001	-5.8043519696377\\
7.28000000000001	-10.0571767681771\\
7.31000000000001	-5.70852811534947\\
7.32000000000001	-9.20861247604333\\
7.32999999999997	-5.32710186832551\\
7.34000000000002	-5.76093965954201\\
7.36000000000001	-9.99827711908301\\
7.37000000000001	-5.24225540065076\\
7.37999999999998	-6.47062039727877\\
7.38999999999997	-9.94101037429369\\
7.41	-4.54815557300747\\
7.43000000000001	-10.0378481925621\\
7.44999999999998	-4.17761214616648\\
7.46999999999997	-11.619396036762\\
7.48999999999997	-6.86071018877163\\
7.51000000000003	-8.69782490310839\\
7.52000000000001	-4.01822843518875\\
7.54000000000003	-10.8168380789517\\
7.56000000000001	-6.1825328886726\\
7.58000000000003	-13.4159824774904\\
7.59000000000001	-4.480600488852\\
7.6	-6.91023445441258\\
7.61000000000003	-6.07229335450215\\
7.61999999999998	-11.3228536903152\\
7.63999999999998	-7.34260567016163\\
7.64999999999998	-9.11497582154183\\
7.65999999999999	-6.46000884138617\\
7.67000000000001	-7.56586195005506\\
7.68000000000001	-6.74948549842897\\
7.70000000000001	-15.9346851460695\\
7.71000000000003	-2.23461286818086\\
7.72000000000002	-7.62359802346142\\
7.73000000000002	-5.02852342351529\\
7.73999999999999	-6.63611713533612\\
7.76000000000001	-2.3061662211463\\
7.77999999999998	-21.5275565442313\\
7.80999999999999	2.24121804623377\\
7.81999999999998	-14.4628948102591\\
7.83000000000003	-0.556511962924301\\
7.84000000000001	-3.99613665414289\\
7.85000000000002	5.32029797118065\\
7.87	-13.498147276239\\
7.89000000000002	-7.53898607699391\\
7.90000000000001	20.6055593427326\\
7.92000000000002	-6.28859378313031\\
7.94000000000002	1.54004709131199\\
7.96	-14.8553632656448\\
7.97000000000001	-2.5274720884682\\
8	-14.9859774447335\\
8.00999999999998	-5.63678539017983\\
};
\addlegendentry{Zto Ctrl 2}

\addplot [color=mycolor3, dashed, forget plot, line width=1 mm]
  table[row sep=crcr]{%
1.99	-1.81068728616772\\
2.1	-1.68285939064607\\
2.21	-1.55037736082537\\
2.33	-1.40050183425242\\
2.45	-1.24493229644482\\
2.58	-1.06973638191929\\
2.71	-0.887211323738313\\
2.84	-0.69674165303271\\
2.97999999999999	-0.481695852228368\\
3.12	-0.254738966837905\\
3.26	-0.013423210675116\\
3.39	0.226704018355596\\
3.52	0.486820989122368\\
3.64	0.75053639880255\\
3.75	1.01944498334298\\
3.85999999999999	1.32475282971815\\
3.96000000000001	1.64763512314724\\
4.05000000000001	1.99240509512662\\
4.13000000000001	2.36261334238576\\
4.21000000000001	2.82348920572015\\
4.28	3.34105213068981\\
4.34000000000001	3.9162588033427\\
4.4	4.68021221256273\\
4.46000000000001	5.73791490975345\\
4.52	7.21663319471235\\
4.59000000000001	8.99620264798347\\
4.6	9.06123788417242\\
4.61	9.01375625837521\\
4.62999999999999	8.51982848352224\\
4.66000000000001	6.8736909827171\\
4.76	0.706883835056939\\
4.8	-0.447656709888088\\
4.84000000000001	-0.962331630001307\\
4.86999999999999	-1.08983018656807\\
4.88	-1.10106861834774\\
4.9	-1.09121640742431\\
4.93	-1.02125130574419\\
4.99	-0.787017192298322\\
5.23	0.200967429587774\\
5.38	0.674513336506976\\
5.55	1.11741912615668\\
5.76000000000001	1.5797673789885\\
6.03999999999999	2.11049054655306\\
6.45000000000001	2.78857434017297\\
7.15000000000001	3.79929945071733\\
8.01000000000001	4.87927689136237\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.99	-0.0513498424713852\\
2	-0.786782525851841\\
2.01	-0.721456456893939\\
2.01999999999999	0.600174868833577\\
2.03000000000001	0.362410308753869\\
2.03999999999999	-1.78154123126378\\
2.05000000000001	-0.392183255755747\\
2.07	-0.0487768115235383\\
2.08	0.741220950815269\\
2.09	0.367945875256837\\
2.1	-1.55657101236263\\
2.10999999999999	-1.23102326889198\\
2.12	-0.602583174740392\\
2.13	-0.300791345603059\\
2.14999999999999	0.828049307822649\\
2.16	-1.21968969708133\\
2.16999999999999	-1.02830246282075\\
2.17999999999999	-0.661837081819872\\
2.19	-1.8417290360974\\
2.2	1.23803909059922\\
2.20999999999999	2.68050316867178\\
2.23	-0.416528295056427\\
2.24	-1.14521102350581\\
2.25	-2.3591872936286\\
2.25999999999999	-2.28935755538397\\
2.27000000000001	11.7551789220309\\
2.28	0.269228149044434\\
2.29000000000001	-2.56439500164558\\
2.3	-1.61869926178762\\
2.31	1.69451216310956\\
2.32000000000001	1.42486283366796\\
2.32999999999999	2.07322538293059\\
2.34	-4.59704807581559\\
2.35	0.730730485634279\\
2.36	2.63747091775116\\
2.37	2.75579650327409\\
2.37999999999999	-2.09680003332052\\
2.39	-2.50401522284911\\
2.4	3.42861973762028\\
2.41	1.32576944422199\\
2.42	0.783658173296207\\
2.43	-2.18633696816863\\
2.44	-2.31885692898479\\
2.45	8.63020852785683\\
2.45999999999999	0.869829045054818\\
2.47	-0.69963445875214\\
2.47999999999999	-4.64525591408166\\
2.49000000000001	3.29774533412218\\
2.5	1.0202659566571\\
2.50999999999999	2.39434241616927\\
2.52	-2.33852622769467\\
2.53999999999999	-0.157793136796943\\
2.54999999999999	3.34440983112037\\
2.56	-0.477337928882729\\
2.57000000000001	-0.968405862723728\\
2.57999999999999	1.19443113889382\\
2.59	-0.0695349326834567\\
2.6	0.859126280618334\\
2.62000000000001	0.302874086422012\\
2.63000000000001	1.04165551409056\\
2.64	1.00194878135318\\
2.65	-0.246855956223321\\
2.66999999999999	1.30445078750355\\
2.68	0.83529530944789\\
2.69	-1.01399433280065\\
2.71000000000001	1.05848253047496\\
2.71999999999999	2.63276566264871\\
2.73	-0.164685486037715\\
2.73999999999999	-0.311591295503117\\
2.75	0.267908012005488\\
2.76	1.25549611022845\\
2.77	0.144234776133246\\
2.78000000000001	-0.0915725846220887\\
2.78999999999999	1.75864727232438\\
2.8	0.524735409505329\\
2.81000000000001	0.159459516319188\\
2.82	0.220337835521196\\
2.83	2.25838675095353\\
2.84	2.10028013782484\\
2.86	-0.132110695015765\\
2.87000000000001	1.64155666705775\\
2.89	0.448287238825621\\
2.90000000000001	1.13594398955083\\
2.91	1.2535753807338\\
2.92999999999999	0.923660706868947\\
2.94	0.973500643864799\\
2.95	1.8403797938998\\
2.96	0.312390220395436\\
2.97000000000001	0.63680519347804\\
2.97999999999999	8.43441038166871\\
2.99	0.886324784803634\\
3.00999999999999	-0.213909541218804\\
3.02	1.79632981331213\\
3.04	0.189190351927945\\
3.05	2.03066415082982\\
3.07	1.0423690224123\\
3.08	0.411378276181388\\
3.09000000000001	1.47156076468659\\
3.09999999999999	1.31900351529918\\
3.11	1.83902872379191\\
3.14000000000001	0.447298233628047\\
3.15	1.41953481116364\\
3.16	1.28725643908978\\
3.17	0.207976840902024\\
3.18	1.51951220019249\\
3.19000000000001	1.59640417560482\\
3.2	1.99057297631001\\
3.20999999999999	0.926134207379679\\
3.23000000000001	2.21413719884228\\
3.24000000000001	1.50448709280693\\
3.25	1.48824503268361\\
3.26	1.5103960865478\\
3.26999999999999	1.22580666477628\\
3.27999999999999	0.67319340422851\\
3.29	1.57039123130775\\
3.3	1.42106723364902\\
3.30999999999999	2.23912693960431\\
3.32000000000001	1.28645373040808\\
3.33	1.67969203537122\\
3.33999999999999	1.72244652766662\\
3.35	2.16889948930902\\
3.37000000000001	1.36359428087521\\
3.38	2.06501240630708\\
3.38999999999999	1.88943785893336\\
3.39999999999999	1.12559393326087\\
3.40999999999999	2.24123139043932\\
3.42	1.97789992112536\\
3.43	2.10637010290692\\
3.43999999999999	1.39334329150234\\
3.45	1.55244017060479\\
3.46	2.29299092860084\\
3.47	1.87982867814683\\
3.48000000000001	3.0652465229478\\
3.49	0.436984552869838\\
3.5	2.25036741747635\\
3.51000000000001	2.35736654812934\\
3.52	2.34247263237913\\
3.53000000000001	1.82829687838805\\
3.54000000000001	2.85297502214446\\
3.54999999999999	2.37542792687135\\
3.56999999999999	3.0202353746992\\
3.57999999999999	2.30513777552136\\
3.59000000000001	2.80668441144456\\
3.6	2.55325582449647\\
3.61	2.80077397532526\\
3.62000000000001	2.05919904190367\\
3.63000000000001	2.80983591986702\\
3.64	2.87230522870272\\
3.64999999999999	3.28170405102017\\
3.67000000000001	1.96187028322274\\
3.68999999999999	3.23354988638493\\
3.7	2.60040095644431\\
3.70999999999999	4.71829306075457\\
3.73000000000001	2.43972746975447\\
3.73999999999999	3.62001024438759\\
3.75	2.62916109289912\\
3.76000000000001	-0.690099406518343\\
3.77000000000001	3.27565527530442\\
3.78000000000001	2.75756970324704\\
3.79000000000001	3.92638180791652\\
3.8	3.28737806195164\\
3.80999999999999	1.47152907842328\\
3.81999999999999	3.50901909152351\\
3.82999999999999	2.92206919620744\\
3.84000000000001	5.61270824497881\\
3.86000000000001	2.79479890053098\\
3.86999999999999	3.90150252381941\\
3.88	3.93903664705444\\
3.88999999999999	4.14627330018973\\
3.90999999999999	3.67208945328258\\
3.92	3.98670454273176\\
3.93000000000001	3.76800205040991\\
3.94	4.3068565717467\\
3.96000000000001	3.95680932866302\\
3.97000000000001	4.07822293534969\\
3.98	3.71779726159196\\
3.99	3.7743254314382\\
4	3.94872824186102\\
4.01	4.9454736777348\\
4.02000000000001	4.03949547700785\\
4.03999999999999	4.85847422751351\\
4.05000000000001	4.32752891698498\\
4.06000000000001	2.80493611138561\\
4.07	4.97921296027867\\
4.07999999999999	4.72376510958905\\
4.09	5.07010308766121\\
4.10000000000002	4.49565639996229\\
4.12000000000001	5.08845692893718\\
4.13000000000001	4.19443146310716\\
4.15000000000001	4.97670922753955\\
4.16	4.78705018914352\\
4.17000000000002	7.05769567630703\\
4.19000000000002	4.82423416716566\\
4.20999999999999	5.91778748437081\\
4.21999999999999	5.9170403156801\\
4.23000000000001	6.15940459490771\\
4.23999999999999	5.30691697169048\\
4.24999999999998	6.26152006532205\\
4.26	5.49828167932759\\
4.27	6.61630536020354\\
4.27999999999998	3.99997991939923\\
4.29000000000001	4.45164687267603\\
4.29999999999999	6.71916461512237\\
4.31000000000002	5.58561634025813\\
4.32000000000001	8.78780988742619\\
4.33	5.96962331095381\\
4.35999999999999	6.92281429972244\\
4.37	6.74316331898319\\
4.37999999999999	6.99061073832589\\
4.4	8.21716452946165\\
4.41000000000001	8.24373228070005\\
4.41999999999999	8.80264571551338\\
4.43000000000001	8.34224994535418\\
4.44999999999999	10.2770180247208\\
4.45999999999999	10.4793332906226\\
4.48	11.4650593655612\\
4.49	8.46061252559107\\
4.5	13.2095650056008\\
4.50999999999998	9.9604816920766\\
4.51999999999999	10.7795612202023\\
4.52999999999999	24.4146049673155\\
4.54000000000002	11.7058226555703\\
4.55	13.2618235145979\\
4.56	9.96770039784124\\
4.57000000000001	12.2800527712117\\
4.58000000000001	22.0718601109783\\
4.58999999999999	12.4332134812789\\
4.6	22.5913644500358\\
4.61	12.6339359161945\\
4.62000000000001	15.1498425899325\\
4.64999999999999	13.6293431019472\\
4.65999999999999	14.3349149779621\\
4.66999999999999	-7.47170107858091\\
4.68000000000001	13.6832868060052\\
4.69000000000001	12.0005007025177\\
4.70000000000001	6.21262713045998\\
4.71000000000001	13.1504934188549\\
4.72999999999999	6.30074629357723\\
4.74000000000001	5.92072399486612\\
4.75	6.70446972324321\\
4.75999999999998	1.6669441907755\\
4.77999999999999	6.57485873989569\\
4.81	0.450605389317388\\
4.82000000000001	2.6654222162126\\
4.83000000000001	2.31953828249586\\
4.85	0.490741123282849\\
4.86000000000001	2.52917690569652\\
4.87000000000001	1.50848708782009\\
4.88	1.60612014110409\\
4.89000000000001	-1.94181784837248\\
4.91	0.300878097777083\\
4.91999999999998	1.56965531619171\\
4.93	-0.899832804921846\\
4.94	1.07604082189237\\
4.95000000000001	0.701609263864476\\
4.95999999999999	2.0653704909119\\
4.96999999999999	0.171164318273679\\
4.98000000000002	1.72891162665402\\
4.99	0.66487441213463\\
5	1.70659458933434\\
5.00999999999998	1.15958877040222\\
5.03	3.51572317090801\\
5.04000000000001	0.387964925974796\\
5.07000000000001	2.87696339380271\\
5.07999999999998	2.6188611089952\\
5.09000000000002	1.51335918637103\\
5.10999999999999	2.11876256659338\\
5.12000000000001	1.67943100218712\\
5.13	2.99304559781686\\
5.14000000000002	1.88259237904515\\
5.15000000000001	2.17010990038128\\
5.17000000000001	1.84583323704332\\
5.2	0.889727919595167\\
5.20999999999999	1.17008574676015\\
5.23	3.12752632018097\\
5.25	2.35927604793108\\
5.26000000000001	2.24239841662093\\
5.29	2.38689561865611\\
5.29999999999999	2.39329525549577\\
5.32	2.70930433338973\\
5.32999999999998	3.4182264776366\\
5.35000000000002	2.62092597796333\\
5.36000000000001	2.64896608017883\\
5.36999999999999	3.61252729394584\\
5.39000000000001	2.73630204729271\\
5.40000000000001	3.20544061954865\\
5.42000000000002	2.90241432508043\\
5.43999999999998	4.09789193206401\\
5.46000000000001	2.91118060353511\\
5.49000000000001	3.46932374753609\\
5.5	3.91037115710475\\
5.51000000000002	1.45370060921244\\
5.53000000000001	3.50176070968834\\
5.54	3.47225468041205\\
5.55	3.96097001817739\\
5.57999999999999	3.55431435014108\\
5.60999999999999	3.97751790519998\\
5.63000000000002	3.65672850180288\\
5.64000000000001	5.34190722365425\\
5.67000000000001	3.86017624930594\\
5.67999999999999	3.58243547839285\\
5.68999999999999	4.46666902812378\\
5.70999999999998	4.10065106153716\\
5.72000000000001	3.95814971690664\\
5.72999999999999	4.45666755712486\\
5.73999999999998	4.29933108750429\\
5.75	4.34509611193667\\
5.76000000000001	4.32702680273277\\
5.76999999999999	4.70807413717917\\
5.79000000000002	4.61688578398574\\
5.80000000000002	4.48816502263539\\
5.81000000000002	5.44982072284654\\
5.82000000000001	4.64732622054109\\
5.82999999999999	4.81658965251597\\
5.83999999999999	4.20318261766393\\
5.85000000000001	5.43049372306152\\
5.85999999999998	4.46657849339215\\
5.86999999999999	4.5299243704453\\
5.88999999999998	5.10410429685749\\
5.90000000000001	4.98644393751516\\
5.91	3.98257470257404\\
5.92	5.04550322386271\\
5.92999999999999	4.90130620390224\\
5.94999999999998	5.43549834258821\\
5.95999999999999	4.91215287516085\\
5.98000000000001	5.60037898255499\\
5.99000000000001	5.57083968760311\\
6	5.77316255014994\\
6.01999999999999	5.50618181382059\\
6.03000000000001	6.03880489538817\\
6.05000000000001	5.3554905556405\\
6.05999999999999	5.43310256781907\\
6.06999999999999	5.92873129115502\\
6.08	5.25454599376416\\
6.09000000000002	5.52763021069703\\
6.1	5.42575844964684\\
6.11000000000001	5.86072155104998\\
6.11999999999998	5.60744791121026\\
6.13	6.6227873584391\\
6.15000000000003	5.66466645639753\\
6.16000000000001	5.67095769871359\\
6.17000000000002	5.51214379501008\\
6.19000000000001	6.60514272428781\\
6.21000000000001	5.62444651675223\\
6.22999999999998	5.87724309560235\\
6.24000000000001	6.73124417683025\\
6.25	5.34454497916244\\
6.26	5.80838014055727\\
6.27000000000001	5.76023555592827\\
6.28999999999998	6.73730014284538\\
6.30000000000001	6.33175595976597\\
6.31000000000001	6.4150211689538\\
6.32999999999998	5.95400379038696\\
6.34999999999998	6.85094689811115\\
6.35999999999999	6.7971844885342\\
6.37000000000001	6.06690743400379\\
6.38000000000002	6.72125733741707\\
6.38999999999999	6.41294418647026\\
6.41	6.99669789027637\\
6.43	6.06465932495281\\
6.44000000000001	6.95708588512639\\
6.44999999999998	6.76134176978449\\
6.45999999999998	7.09049169689824\\
6.47000000000002	6.73572692241413\\
6.48000000000001	6.99179441031985\\
6.49000000000001	6.45614637486544\\
6.5	7.28181131581243\\
6.50999999999998	6.83825011850463\\
6.52000000000001	7.32959415989299\\
6.53999999999998	7.12612080185348\\
6.55000000000001	7.14290687166496\\
6.55999999999998	7.43337135843558\\
6.56999999999999	6.91619989178647\\
6.58000000000001	7.96639643885927\\
6.60000000000001	7.02356106183775\\
6.61000000000002	8.37521121256545\\
6.62999999999998	6.48333698389794\\
6.64000000000003	7.99206677731137\\
6.65	7.68064605919765\\
6.66000000000001	6.44458766508962\\
6.67000000000002	7.85679301290206\\
6.67999999999997	7.14065063272748\\
6.68999999999999	7.78406668448116\\
6.70000000000001	7.49900897576011\\
6.71000000000001	7.75623332041549\\
6.72000000000001	7.58980094946468\\
6.72999999999999	7.7472225421017\\
6.74000000000001	7.71439215296433\\
6.75000000000001	7.51009840753367\\
6.77999999999998	8.50963687212542\\
6.79000000000001	8.14145480005981\\
6.79999999999998	8.3833537160875\\
6.81000000000003	7.7875086208502\\
6.81999999999998	8.03687833285045\\
6.83000000000002	7.92647255585957\\
6.84999999999998	8.72373379075261\\
6.86	8.0116822755326\\
6.87000000000002	8.05220079405594\\
6.87999999999998	8.04131484844743\\
6.90000000000001	8.50407296012727\\
6.90999999999997	8.14650158934147\\
6.92	8.48070539368423\\
6.93000000000001	7.85917148937947\\
6.96000000000003	8.94013641246721\\
6.98	8.5363641254044\\
6.98999999999999	9.18210222520838\\
7.00999999999998	8.6319090529854\\
7.02000000000001	8.62583032918973\\
7.03	9.3975773142372\\
7.04000000000001	9.08233228771687\\
7.05000000000001	9.10764295902206\\
7.06999999999998	8.80413862913252\\
7.09000000000001	9.28125088993739\\
7.09999999999999	9.24041771478485\\
7.11999999999998	8.09059376467275\\
7.12999999999998	11.2969408557082\\
7.13999999999998	7.83272805524719\\
7.15999999999999	10.6544342496391\\
7.16999999999999	7.29125557892981\\
7.20000000000001	10.9292041659129\\
7.21000000000001	8.92597330653359\\
7.24000000000002	9.88050532616875\\
7.25000000000002	9.49076296092838\\
7.26999999999998	9.7163314389515\\
7.29000000000002	9.97532982793991\\
7.31000000000001	9.67308180429801\\
7.32999999999997	10.2394003536789\\
7.36000000000001	9.84429556572696\\
7.37999999999998	10.6788115933392\\
7.38999999999997	10.62099540468\\
7.4	10.0066357327314\\
7.41999999999999	10.2608550774903\\
7.43000000000001	9.83452033922262\\
7.44999999999998	10.3221118381789\\
7.46000000000002	10.1190018834147\\
7.48999999999997	11.1288488094432\\
7.5	10.765532776646\\
7.51000000000003	10.8115317316978\\
7.52000000000001	10.7853395042094\\
7.52999999999998	10.8266802926838\\
7.54000000000003	10.9570214425697\\
7.54999999999999	10.8363552224094\\
7.56000000000001	10.4357829141571\\
7.57000000000002	10.8973780722502\\
7.58000000000003	10.7068661715256\\
7.62999999999997	11.4718301815648\\
7.64999999999998	11.1690599802637\\
7.65999999999999	11.2458358747608\\
7.68000000000001	12.4295911723057\\
7.71000000000003	10.8759467404719\\
7.73999999999999	11.7882592790473\\
7.74999999999997	11.3438648207263\\
7.76000000000001	11.3923936271647\\
7.77999999999998	11.1766802497424\\
7.80000000000001	12.7136681051641\\
7.80999999999999	12.2738615248329\\
7.83000000000003	13.9039898583969\\
7.85000000000002	10.8246120748033\\
7.86000000000002	11.9876567846217\\
7.87	9.36038103494004\\
7.89000000000002	14.2294814766973\\
7.90999999999997	11.9233799309032\\
7.93000000000001	12.0628717048919\\
7.94000000000002	12.9347056257695\\
7.94999999999999	11.6722657688851\\
7.96	12.7260218633639\\
7.98	12.0995259053845\\
7.98999999999998	13.8364419895228\\
8.00999999999998	11.774380124864\\
};
\addlegendentry{Zto Ctrl 3}
\addplot [color=black]
	coordinates {(3.8,-20) (5.8,-20) (5.8,20) (3.8,20) (3.8,-20)};
\end{axis}

\begin{axis}[%
width=0.97\figurewidth,
height=0.407\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=2,
xmax=8,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=-110,
ymax=110,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{white!15!black}},
ylabel={Phase (deg)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xtick={2,3,...,8},
log ticks with fixed point
]
\addplot [color=black, dashed, forget plot, line width=1 mm]
  table[row sep=crcr]{%
1.99000000000003	89.7509524306493\\
2.05999999999997	89.7192945721227\\
2.12999999999998	89.6844475872668\\
2.21000000000003	89.6403398684062\\
2.29000000000001	89.5911916246316\\
2.37000000000002	89.536445251502\\
2.45	89.4754646651041\\
2.53000000000002	89.4075206187539\\
2.61000000000003	89.3317726258259\\
2.68999999999998	89.2472465355285\\
2.77	89.1528064902608\\
2.84999999999998	89.0471195504493\\
2.92999999999999	88.9286106488895\\
3.01999999999997	88.7776131208083\\
3.11000000000003	88.6047572544955\\
3.2	88.4060102441801\\
3.29	88.1762998048655\\
3.37999999999995	87.9091560431864\\
3.46	87.633546798616\\
3.54000000000003	87.3141465728842\\
3.62000000000004	86.9410444100965\\
3.7	86.5011223496781\\
3.77999999999994	85.9766502506275\\
3.85999999999998	85.34307579262\\
3.93999999999996	84.5654196469166\\
4.00999999999997	83.7268483287835\\
4.07999999999995	82.6877535199486\\
4.14999999999995	81.3710293239988\\
4.21999999999999	79.6551155143287\\
4.28000000000002	77.7166985808897\\
4.33999999999999	75.1245533926377\\
4.38999999999993	72.2047674965651\\
4.44	68.2068583737429\\
4.48999999999996	62.4792718915543\\
4.53999999999994	53.840200399658\\
4.58000000000001	43.4880924654211\\
4.62999999999994	24.1650741166642\\
4.78000000000007	-41.987611452542\\
4.82999999999993	-52.5133729448085\\
4.88999999999993	-60.4114456804502\\
4.95000000000005	-65.4618693906344\\
5.01999999999998	-69.3847559453752\\
5.08999999999993	-72.0843638844444\\
5.16999999999997	-74.2798995780175\\
5.25999999999997	-76.0516722677205\\
5.35000000000002	-77.3554317502708\\
5.45000000000007	-78.4462499815906\\
5.55999999999998	-79.3544093925724\\
5.67999999999995	-80.108424102848\\
5.80000000000007	-80.6908656232897\\
5.92999999999994	-81.1844321289882\\
6.06999999999994	-81.6002416734079\\
6.21000000000001	-81.9277292493289\\
6.35999999999999	-82.2053532755205\\
6.50999999999998	-82.4251943903952\\
6.67000000000008	-82.6105553287686\\
6.82999999999997	-82.7561603479442\\
6.98999999999999	-82.8701806483409\\
7.15000000000001	-82.9586874231275\\
7.3000000000001	-83.0226018603048\\
7.45000000000011	-83.0710990524591\\
7.59000000000007	-83.1045319889976\\
7.71999999999996	-83.1267445755404\\
7.84000000000001	-83.1406195865932\\
7.93999999999989	-83.1478360542932\\
8.01000000000011	-83.1507387549883\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.01999999999994	128.037085501574\\
2.03999999999998	43.2002357253792\\
2.05000000000004	36.3027139820182\\
2.06000000000004	49.9047057133668\\
2.09	111.986042185402\\
nan	nan\\
2.11158600829473	132\\
2.12000000000007	24.4678654425452\\
2.13000000000005	74.6493985028529\\
2.16	101.804930442783\\
2.16999999999999	101.872294561391\\
2.18000000000003	93.6464945681377\\
2.19000000000003	96.805569997894\\
2.20000000000002	91.9352933069689\\
2.21000000000003	84.1599484663119\\
2.22	89.2687292250543\\
2.22999999999998	80.8275306235801\\
2.23999999999997	90.3182699940683\\
2.25	86.2135188705229\\
2.26000000000005	92.3468064698394\\
2.26999999999997	91.8926262218428\\
2.27999999999998	98.3516920015853\\
2.3	92.7086111827401\\
2.32000000000003	79.3345380556246\\
2.32999999999999	81.0554407876538\\
2.34999999999996	91.0079422208062\\
2.36000000000002	98.2555728813888\\
2.37000000000002	99.0436992825195\\
2.37999999999993	91.5657149272828\\
2.38999999999996	98.7909788821946\\
2.4	90.7519589157322\\
2.40999999999995	76.739510678629\\
2.42000000000004	81.0785222513024\\
2.43	82.0885367259794\\
2.44000000000002	80.8005224115252\\
2.44999999999992	82.7064762993764\\
2.46000000000005	96.858435389007\\
2.47000000000004	98.4839850341823\\
2.48000000000003	91.3178295677173\\
2.49000000000005	91.2664391601382\\
2.5	76.5648914450717\\
2.54000000000005	95.3097514094515\\
2.54999999999997	97.8645174675316\\
2.56	97.5595580360222\\
2.56999999999995	82.6339921301768\\
2.58999999999996	80.8131293479859\\
2.60000000000007	85.7111823167839\\
2.61000000000003	87.2824660056559\\
2.62000000000003	90.6449148482582\\
2.63000000000007	103.046757909655\\
2.64000000000003	98.3195347284677\\
2.65999999999994	86.1315927773369\\
2.66999999999995	80.4448471073526\\
2.67999999999994	81.7947646274137\\
2.71000000000003	97.5532626206002\\
2.71999999999997	96.4249460477122\\
2.73000000000003	85.1762570134784\\
2.73999999999997	83.1851878313554\\
2.75000000000002	83.4535911476229\\
2.76	85.4985564179954\\
2.79000000000004	98.7697625722356\\
2.79999999999996	93.1115884565896\\
2.81000000000003	78.6801851631398\\
2.81999999999996	50.7349560294582\\
2.83000000000005	82.6288768948\\
2.84999999999998	95.0288772558271\\
2.85999999999991	93.9305023885715\\
2.87000000000001	88.4296797927811\\
2.88	76.4876431779462\\
2.88999999999993	91.4700672501124\\
2.90000000000003	88.4191182956101\\
2.91000000000007	95.473403565974\\
2.92000000000004	92.4787741364394\\
2.93000000000009	92.5548663418684\\
2.93999999999991	89.189662994509\\
2.95000000000003	81.8272884776566\\
2.96	84.8528929722862\\
2.97000000000003	85.2093154800478\\
2.99000000000008	93.9993677122052\\
3.01999999999997	87.3343330934057\\
3.02999999999992	81.0451419653427\\
3.03999999999998	84.3977271839296\\
3.05999999999997	94.2687880565007\\
3.07999999999998	90.906287129721\\
3.09000000000006	83.6493791470098\\
3.10000000000004	83.8577446030888\\
3.11000000000003	81.6541037151579\\
3.12000000000008	95.8533873648983\\
3.13999999999993	88.9087049750955\\
3.14999999999995	80.5025406506958\\
3.16000000000003	96.5448879411751\\
3.17	86.9914217609785\\
3.19000000000006	91.5537057225139\\
3.21000000000002	88.7049448079994\\
3.22999999999993	83.2074648600981\\
3.26000000000006	90.918203239467\\
3.27000000000004	91.4871874959915\\
3.2899999999999	84.0616465167395\\
3.30000000000003	85.0076251118068\\
3.32000000000007	91.1069317592609\\
3.33999999999996	86.0617719984427\\
3.34999999999992	86.1045379366692\\
3.35999999999995	86.8762464298878\\
3.37000000000006	89.0970088198978\\
3.39999999999996	84.8491664955438\\
3.43000000000006	89.0813468988119\\
3.44000000000002	93.2163336043591\\
3.45	91.1981080490995\\
3.46999999999994	84.9834734075719\\
3.49000000000003	88.2947247763993\\
3.49999999999994	87.8093308547643\\
3.51000000000009	78.9269303970658\\
3.52000000000003	59.8682672318001\\
3.52999999999989	101.055060936483\\
3.54000000000003	77.7462962324917\\
3.55999999999993	91.9561179406527\\
3.5699999999999	91.3749509540389\\
3.59000000000009	79.2255893637546\\
3.61999999999992	89.4800341829803\\
3.64000000000003	85.1230474795104\\
3.65000000000005	85.4932008169778\\
3.67000000000004	89.3793301832443\\
3.68	89.0690553030051\\
3.7	83.6758429600663\\
3.71000000000006	84.3591797613872\\
3.72999999999992	89.8135103029527\\
3.73999999999999	88.8329440020504\\
3.75	84.2411161174199\\
3.75999999999994	84.3621603318444\\
3.77999999999994	86.4403640695461\\
3.78999999999989	87.4507922058453\\
3.81000000000008	82.2765241519041\\
3.84000000000001	89.7265684558759\\
3.85999999999998	83.5589154908268\\
3.89000000000005	90.2827177712245\\
3.9000000000001	88.4452730879939\\
3.91999999999988	82.2529192305205\\
3.94000000000009	88.7550573794968\\
3.97000000000007	84.2401996856291\\
3.9899999999999	88.2036343188421\\
4	87.705931402522\\
4.01999999999991	84.3100707801284\\
4.03999999999989	89.2859708603689\\
4.05000000000001	88.3623285520932\\
4.07000000000004	84.7526460740752\\
4.08999999999987	87.6566878019573\\
4.10000000000008	86.6928943676699\\
4.10999999999996	83.8217515220744\\
4.12000000000007	84.8092268008917\\
4.12999999999997	84.8329698231024\\
4.14000000000001	86.5281533551971\\
4.15000000000008	86.395790118215\\
4.16999999999998	84.1634518500308\\
4.18999999999995	86.95562892442\\
4.19999999999993	86.9245299054766\\
4.21999999999999	85.074177103735\\
4.22999999999994	89.4338498529671\\
4.24000000000013	88.6340151655243\\
4.24999999999995	88.8190678118655\\
4.26999999999997	88.0295643711119\\
4.28000000000002	88.892970828339\\
4.28999999999987	91.0017895624026\\
4.31000000000012	89.8259577090226\\
4.33999999999999	91.0440735675631\\
4.36000000000006	88.1378892066733\\
4.36999999999997	87.9861719521725\\
4.38000000000006	88.1020743847334\\
4.40999999999986	82.3506789657112\\
4.42000000000006	82.8140713825193\\
4.43000000000001	81.6926307762425\\
4.45999999999995	74.7093771258521\\
4.47000000000007	73.6049248836198\\
4.57000000000009	49.0558235063507\\
4.64000000000005	24.1998458584946\\
4.65000000000006	22.4138254578193\\
4.69999999999993	-0.443949372012469\\
4.77000000000015	-30.7815426567231\\
4.81000000000012	-41.7947798496631\\
4.82999999999993	-49.1771152515954\\
4.84000000000009	-49.0932965038619\\
4.85000000000012	-48.2650462077607\\
4.86000000000001	-48.6057793960528\\
4.89000000000009	-56.0981445108735\\
4.9200000000001	-62.2103764165354\\
4.93	-62.0786409072002\\
4.9800000000001	-68.5995323671499\\
4.99	-69.0959027903257\\
5.00999999999994	-74.338849712591\\
5.01999999999998	-74.6377762189297\\
5.03000000000004	-74.1971353872245\\
5.03999999999992	-74.7912653654984\\
5.06999999999992	-78.8931274406537\\
5.09999999999994	-81.2976940336374\\
5.10999999999999	-80.2520586006907\\
5.12999999999996	-82.4904512787975\\
5.16000000000003	-86.3255356402846\\
5.16999999999997	-85.3637442945789\\
5.20000000000013	-87.4473240328063\\
5.21000000000011	-86.7336463750354\\
5.24999999999992	-88.8387186156818\\
5.26000000000014	-88.1184603700761\\
5.27000000000001	-88.2950587734269\\
5.30000000000016	-90.6752663914976\\
5.31000000000005	-89.9999624555162\\
5.31999999999987	-90.4003089364772\\
5.3399999999999	-89.3138152693196\\
5.35000000000002	-89.0269454149264\\
5.37000000000017	-89.6250905459224\\
5.38000000000013	-89.2802339488717\\
5.38999999999987	-89.5096790989814\\
5.40000000000001	-90.0694883462785\\
5.41000000000016	-88.7997104788784\\
5.42999999999988	-89.655019902436\\
5.4700000000001	-88.4913434177585\\
5.50000000000005	-87.5563932287649\\
5.51000000000002	-87.297341676886\\
5.52999999999996	-89.602148563995\\
5.55999999999998	-86.9597078474426\\
5.57000000000004	-87.9985516206943\\
5.58000000000008	-87.3184131095164\\
5.59000000000017	-87.4516954742383\\
5.59999999999991	-87.86710372703\\
5.60999999999999	-89.1766057477862\\
5.62000000000007	-87.1008617603987\\
5.63000000000007	-87.358043074406\\
5.63999999999992	-85.7808210606414\\
5.65000000000012	-88.8047306863176\\
5.6600000000001	-87.0590643887013\\
5.68000000000013	-89.1184313161549\\
5.68999999999984	-87.7241945708615\\
5.69999999999995	-87.8872566914036\\
5.71000000000012	-89.0400497704259\\
5.71999999999982	-88.669531809366\\
5.74000000000003	-91.7412300161874\\
5.75	-91.6056988265825\\
5.77000000000018	-89.7474761425763\\
5.77999999999986	-89.7691501496263\\
5.78999999999997	-88.7883999779701\\
5.82000000000015	-91.1049471973589\\
5.82999999999985	-90.1108203850266\\
5.85000000000015	-90.8886746860913\\
5.87999999999981	-90.1803887364375\\
5.89000000000003	-89.2418776055739\\
5.91000000000014	-90.9936492095707\\
5.92	-90.5732570691378\\
5.92999999999994	-91.3243414434\\
5.94000000000006	-89.7668887448365\\
5.94999999999983	-93.563923285016\\
5.9699999999999	-88.3920297032028\\
5.99000000000006	-89.8211643957409\\
6	-89.0132000759118\\
6.01000000000002	-89.3441980940974\\
6.02999999999986	-91.051744645623\\
6.05000000000011	-89.7641268537461\\
6.05999999999984	-90.597129721209\\
6.06999999999994	-89.8746450684758\\
6.07999999999995	-91.9972887545997\\
6.10000000000005	-89.2905339364614\\
6.11000000000006	-91.9882231994888\\
6.11999999999993	-90.7551709035374\\
6.12999999999995	-91.8994083057013\\
6.13999999999981	-90.3840063416571\\
6.15000000000013	-93.9950275361736\\
6.16999999999992	-88.7771425169884\\
6.18000000000011	-92.5772691650422\\
6.19000000000011	-90.7515221983879\\
6.20000000000008	-91.0496059869584\\
6.21000000000001	-92.1686760077585\\
6.23000000000019	-90.8873211641595\\
6.24000000000016	-90.964944357253\\
6.25	-92.5655778924712\\
6.27000000000001	-90.5913696816716\\
6.27999999999986	-91.8087580877159\\
6.2999999999999	-89.1585709874559\\
6.32000000000006	-92.0665110772764\\
6.32999999999998	-91.5104971148563\\
6.34	-89.6425989365978\\
6.35000000000013	-91.7316949309031\\
6.36999999999995	-89.2764520262874\\
6.39000000000015	-90.7852819952374\\
6.40000000000001	-90.8617777874775\\
6.41000000000006	-94.1270779267871\\
6.4300000000001	-91.8374926197552\\
6.4399999999999	-93.761561312911\\
6.45000000000004	-92.4770886065686\\
6.45999999999987	-88.6924150664124\\
6.48000000000001	-92.5341002428173\\
6.49000000000012	-90.2660764780368\\
6.50000000000016	-91.5248513465206\\
6.50999999999998	-95.3762060200395\\
6.52000000000011	-90.6042086393683\\
6.53	-91.1850743583135\\
6.55000000000007	-88.2308366610164\\
6.5700000000001	-89.8893926974071\\
6.57999999999979	-89.6631184986483\\
6.60000000000006	-92.8596039421598\\
6.62000000000003	-90.5000253096972\\
6.63000000000009	-93.5139638536855\\
6.64999999999984	-87.3050025796607\\
6.66000000000001	-89.874829749873\\
6.67999999999992	-88.5949756062365\\
6.68999999999993	-90.6700811005159\\
6.69999999999984	-88.8500216062197\\
6.7199999999999	-92.7022719111846\\
6.73000000000021	-88.171077081494\\
6.74000000000012	-88.5488292525597\\
6.75000000000001	-91.5212412678616\\
6.77000000000012	-87.4440941110419\\
6.79999999999992	-90.6537781088689\\
6.80999999999992	-93.7988808276135\\
6.82999999999997	-89.6193094137479\\
6.83999999999995	-91.5442956666391\\
6.86000000000012	-88.9892784518726\\
6.87000000000002	-90.8920553659085\\
6.88999999999993	-85.5132408141994\\
6.92	-90.8425559424048\\
6.92999999999996	-95.4558794156544\\
6.93999999999988	-94.0501738382428\\
6.96000000000008	-87.2993776938267\\
6.97000000000006	-88.0089785288268\\
6.98000000000005	-90.2483627832487\\
6.99999999999989	-86.6587163157775\\
7.02000000000018	-90.2354415419234\\
7.02999999999994	-89.8890555592651\\
7.04999999999989	-86.5989181873616\\
7.08999999999995	-91.3360358253307\\
7.10000000000016	-93.6240460543858\\
7.11999999999987	-85.0380068914804\\
7.14999999999977	-91.160322151508\\
7.16999999999988	-87.5409444282852\\
7.18000000000019	-87.7831986445354\\
7.19000000000023	-89.7378808609303\\
7.20000000000001	-89.65982106801\\
7.21000000000001	-93.8424360287551\\
7.21999999999988	-92.1121799846468\\
7.25000000000008	-85.4764148065241\\
7.26999999999998	-92.771205698641\\
7.3000000000001	-84.7870627923226\\
7.32000000000007	-92.162509146337\\
7.34000000000008	-85.787131458303\\
7.38000000000016	-94.460476209808\\
7.41000000000013	-83.7138672964688\\
7.42999999999977	-91.2770387402065\\
7.45000000000011	-85.7863608074102\\
7.45999999999984	-86.6010707230183\\
7.47999999999998	-92.8395776805928\\
7.5	-88.9547171210356\\
7.50999999999996	-84.8033304386917\\
7.51999999999989	-85.3329149106753\\
7.53999999999978	-90.3156041075805\\
7.54999999999993	-83.7861938002486\\
7.57000000000021	-86.9275112595393\\
7.59000000000007	-93.3230555145503\\
7.62000000000017	-84.6080047493492\\
7.63999999999979	-88.0811530094772\\
7.66000000000018	-86.191665646296\\
7.68000000000001	-90.9290998813486\\
7.69000000000022	-92.3847830753666\\
7.69999999999994	-91.2661555100663\\
7.71999999999996	-83.5600664209595\\
7.7500000000001	-91.414775692281\\
7.7600000000002	-87.1718264012682\\
7.76999999999988	-87.5807610730781\\
7.7800000000001	-90.2090696243016\\
7.79000000000009	-90.0759407086547\\
7.8000000000002	-93.479173989884\\
7.81999999999991	-85.8424083515802\\
7.8300000000001	-86.2097252085287\\
7.84999999999983	-93.932221285357\\
7.86000000000009	-88.4587929038942\\
7.87	-89.3795877366595\\
7.88000000000019	-76.336651898987\\
7.91000000000004	-90.7328716000082\\
7.92000000000008	-82.1583177662382\\
7.95000000000025	-94.5119327484575\\
7.95999999999987	-91.2156401386349\\
7.97000000000015	-80.8895666827227\\
7.97999999999981	-89.0472419023315\\
7.98999999999978	-88.3034833591749\\
8	-88.7597990952749\\
8.00999999999985	-86.1506081906937\\
};
\addlegendentry{Ze}

\addplot [color=mycolor1, dashed, forget plot, line width=1 mm]
  table[row sep=crcr]{%
1.99	16.4601275758993\\
2.12	17.499167532199\\
2.26000000000001	18.6244304482031\\
2.40999999999999	19.8408041955427\\
2.56	21.0728047938147\\
2.70999999999999	22.3261693446602\\
2.87000000000001	23.6949416736846\\
3.02000000000002	25.0182616894701\\
3.17	26.3936993450018\\
3.32000000000001	27.8391391539848\\
3.46	29.2732587268245\\
3.6	30.8185246083773\\
3.72999999999998	32.387897388217\\
3.84999999999997	33.9910251272342\\
3.97000000000001	35.7909187525892\\
4.08000000000002	37.6624351069293\\
4.2	39.9875392855388\\
4.41999999999999	44.2521190245208\\
4.44999999999999	44.45108777006\\
4.46999999999999	44.4078237280208\\
4.49000000000004	44.1612947860548\\
4.50999999999998	43.6374594757102\\
4.54000000000002	42.1105705416056\\
4.57000000000001	39.2854045939584\\
4.6	34.604449165012\\
4.63999999999998	24.8205725796153\\
4.73999999999997	-2.10464542952444\\
4.77	-5.24448497586491\\
4.78999999999998	-6.06056220248117\\
4.8	-6.16954096145939\\
4.80999999999996	-6.11526024157481\\
4.83000000000001	-5.61334724664344\\
4.86999999999997	-3.58058762082877\\
5.15000000000001	13.1302401436015\\
5.25	16.8335424115789\\
5.35999999999996	19.9609275851889\\
5.48000000000003	22.6188020125646\\
5.61999999999998	25.069852246821\\
5.76999999999999	27.1883635114774\\
5.95000000000003	29.2792671398093\\
6.15999999999996	31.3121699472336\\
6.40999999999995	33.3611032618239\\
6.71000000000001	35.4720035060358\\
7.07999999999995	37.7317855437708\\
7.55000000000005	40.2382156213625\\
8.00999999999998	42.41595267314\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.98999999999997	36.0700685201836\\
2	66.5421505902961\\
2.00718292128642	132\\
nan	nan\\
2.01252936060244	132\\
2.01999999999994	56.5523144450482\\
2.02999999999999	17.0536324942885\\
2.03999999999998	19.2997977401656\\
2.05000000000004	18.4751249901577\\
2.06000000000004	72.901472119739\\
2.07	-73.6523908312123\\
2.08000000000005	21.882943300947\\
2.08951618045219	-132\\
nan	nan\\
2.0905439234909	-132\\
2.09999999999997	3.36500934807779\\
2.10999999999999	36.0062256992356\\
2.12000000000007	21.0720294309307\\
2.13000000000005	-42.6857581091321\\
2.14000000000001	12.8575414880131\\
2.15000000000001	19.9282126429155\\
2.16	9.15506045344486\\
2.16999999999999	58.1853168980287\\
2.18000000000003	26.4986321260757\\
2.19000000000003	19.898192976998\\
2.20000000000002	18.4391793632695\\
2.21000000000003	15.9399997970156\\
2.22	46.0208608324532\\
2.22999999999998	12.2627813383501\\
2.23999999999997	27.7487572250049\\
2.25	-1.95256927185125\\
2.26000000000005	-5.63309831604835\\
2.27999999999998	20.0947086418778\\
2.29000000000001	27.7705015949059\\
2.3	27.1697212192482\\
2.30999999999998	29.7216058043035\\
2.32000000000003	36.3725286627881\\
2.32999999999999	18.4079568757798\\
2.34000000000006	34.7243371709579\\
2.34999999999996	23.1016862670528\\
2.36000000000002	31.6060098786426\\
2.37000000000002	35.3625455230145\\
2.37999999999993	19.4415936108417\\
2.38999999999996	21.6991120696811\\
2.4	25.5450381838829\\
2.40999999999995	14.0653412509571\\
2.42000000000004	31.7068297384798\\
2.43	23.6351498186866\\
2.44000000000002	36.8712945183227\\
2.44999999999992	26.2931608780933\\
2.46000000000005	46.4942785787346\\
2.47000000000004	0.810483751284409\\
2.48000000000003	63.6275688108301\\
2.49000000000005	29.6220303890341\\
2.5	-46.934958858748\\
2.50999999999999	23.1223222384611\\
2.51999999999996	51.1812373820929\\
2.53000000000002	59.1898353845991\\
2.54000000000005	41.4775545407821\\
2.54999999999997	91.1086629921717\\
2.56	-82.4510136432765\\
2.56999999999995	14.4871252376445\\
2.58000000000002	21.2282934191772\\
2.58999999999996	72.8257172246444\\
2.60000000000007	40.0901017538754\\
2.61000000000003	62.1419418447583\\
2.62000000000003	12.3418272707493\\
2.67999999999994	89.0571443893105\\
2.69000000000006	17.0254215997969\\
2.73000000000003	90.1255524060564\\
2.73999999999997	48.7373398485337\\
2.75000000000002	43.7564939950169\\
2.76	57.8716336665058\\
2.77	51.8745568433944\\
2.77999999999999	61.8322589782352\\
2.79999999999996	52.5909314873883\\
2.81000000000003	-31.0885833865774\\
2.81999999999996	33.7352817786989\\
2.84999999999998	63.979607740366\\
2.85999999999991	58.5850235636616\\
2.87000000000001	43.9661132169805\\
2.88	45.3944817948049\\
2.88999999999993	65.0036880717863\\
2.92000000000004	51.8826321913826\\
2.93000000000009	53.4518353778422\\
2.93999999999991	62.9309583708196\\
2.96	59.6309822066347\\
2.97000000000003	53.7237453693278\\
2.98000000000004	53.9245704496296\\
3.00999999999997	75.0153633990419\\
3.01999999999997	49.1500479923373\\
3.02999999999992	49.4243329044926\\
3.03999999999998	-1.82784902620403\\
3.05000000000003	69.1244309277515\\
3.05999999999997	68.3254829208413\\
3.07999999999998	60.6906385023987\\
3.10000000000004	58.4967669284473\\
3.11000000000003	51.3360012706125\\
3.12000000000008	53.6447076421194\\
3.13	63.2464826371333\\
3.13999999999993	63.0086401658268\\
3.14999999999995	60.9608678342025\\
3.17	52.9753995232531\\
3.19000000000006	74.615620553336\\
3.2	63.3093077979542\\
3.21000000000002	73.5438858832376\\
3.21999999999995	61.4082770506798\\
3.22999999999993	60.0516064741036\\
3.24000000000001	38.9707954261593\\
3.25000000000008	53.163781457707\\
3.26000000000006	56.0221827738069\\
3.27000000000004	35.0030884472509\\
3.2899999999999	100.393184092253\\
3.30000000000003	53.0934003402459\\
3.31000000000001	55.5594660002916\\
3.32000000000007	1.45167526294378\\
3.33	87.9806210132386\\
3.33999999999996	66.9742373235101\\
3.34999999999992	-45.2480897280543\\
3.35999999999995	67.1540305545797\\
3.37000000000006	52.3252873823511\\
3.37999999999995	84.8063371683212\\
3.39999999999996	48.0291392529913\\
3.41000000000008	66.2256708940883\\
3.41999999999997	64.4517099498453\\
3.43000000000006	80.5745696863377\\
3.45	63.5451091284422\\
3.46	32.9848637083302\\
3.48000000000004	68.8301571514322\\
3.49000000000003	75.1438381955103\\
3.49999999999994	53.4022814713023\\
3.51000000000009	80.0181363988827\\
3.52000000000003	56.0776937212594\\
3.52999999999989	59.9449923480691\\
3.54000000000003	69.8965056547821\\
3.55000000000008	66.7483905533814\\
3.55999999999993	60.1552752876735\\
3.59000000000009	78.0751964849796\\
3.60999999999994	61.6916988574967\\
3.61999999999992	66.6360200592955\\
3.63000000000007	118.092042193812\\
3.64000000000003	68.5469747312115\\
3.65000000000005	63.2885228315864\\
3.66000000000003	68.3060246850377\\
3.67000000000004	60.4517551406432\\
3.68	80.5809895245595\\
3.7	61.113379030576\\
3.71000000000006	69.6206988378531\\
3.72000000000005	61.3779302373522\\
3.72999999999992	60.2426644130421\\
3.73999999999999	62.5442952536558\\
3.75	76.7236108226747\\
3.75999999999994	64.3971365077193\\
3.76999999999989	74.4931539014927\\
3.77999999999994	41.9160193359353\\
3.78999999999989	68.8360204619912\\
3.79999999999997	72.0888809281602\\
3.8199999999999	65.294128671195\\
3.83000000000009	64.5628170345586\\
3.84000000000001	68.311169378221\\
3.84999999999997	67.4176490632658\\
3.85999999999998	69.280756341704\\
3.87000000000002	63.2396527740458\\
3.8800000000001	75.9354863157947\\
3.89000000000005	58.5313220188522\\
3.9000000000001	67.6618283893478\\
3.90999999999996	67.8719135837859\\
3.91999999999988	80.8556278836863\\
3.93000000000004	71.1647311918753\\
3.95000000000004	78.8550942761543\\
3.97000000000007	75.5647581355161\\
4	61.6935426629092\\
4.0100000000001	81.0295863966354\\
4.01999999999991	62.9417493344232\\
4.02999999999989	82.9296654681094\\
4.03999999999989	123.747351897289\\
4.05999999999998	62.3432934705044\\
4.07000000000004	66.7954207388282\\
4.07999999999995	65.2126493323983\\
4.08999999999987	75.0076181949352\\
4.10000000000008	119.751398467279\\
4.10999999999996	83.6847675582055\\
4.12000000000007	83.6343538246247\\
4.12999999999997	97.7871092319543\\
4.15000000000008	76.9116553448109\\
4.16000000000011	78.2525504306842\\
4.16999999999998	71.6205937419128\\
4.18	75.5269059717971\\
4.18999999999995	73.1883666851067\\
4.19999999999993	80.8349184593842\\
4.20999999999999	72.1914730966074\\
4.21999999999999	73.8148827984414\\
4.22999999999994	70.6150858890715\\
4.24000000000013	83.8314699978669\\
4.2600000000001	64.9608177493542\\
4.28000000000002	72.9140315930636\\
4.28999999999987	65.5216614527424\\
4.30000000000002	70.8110515066758\\
4.31000000000012	45.2730653567269\\
4.33000000000007	72.0735552474393\\
4.35000000000005	64.0196215502346\\
4.36999999999997	70.3565574115274\\
4.38000000000006	70.5092504774632\\
4.39000000000008	64.7175565045242\\
4.40000000000004	71.6193000895414\\
4.40999999999986	70.8928050617221\\
4.43000000000001	53.6855478759861\\
4.44	62.9149154400649\\
4.47000000000007	54.208386548157\\
4.47999999999993	54.0144114961991\\
4.48999999999996	57.0208660786848\\
4.5	74.3788091290047\\
4.51000000000013	70.3019508578285\\
4.5200000000001	71.3740851731538\\
4.53999999999994	41.2527914373291\\
4.55000000000004	50.4074919186944\\
4.55999999999996	33.6973773635324\\
4.57000000000009	48.0440083741417\\
4.58000000000001	39.6992907792867\\
4.58999999999995	49.8007375910109\\
4.6	48.4386988114621\\
4.61000000000015	33.4266199706618\\
4.61999999999997	42.6798435365514\\
4.62999999999994	88.7847097543809\\
4.65000000000006	24.8778438646629\\
4.66999999999987	43.5010748495105\\
4.68000000000012	78.7144265899128\\
4.7099999999999	-4.18396150391618\\
4.72000000000005	-33.6742349616477\\
4.73000000000007	-12.6547208526555\\
4.74000000000005	-52.7813683841227\\
4.75999999999987	33.7103135258151\\
4.79000000000014	-49.3488796079496\\
4.8	-23.7999700228321\\
4.81000000000012	-42.4073383899329\\
4.81999999999989	21.405152631702\\
4.82999999999993	-47.9266443384551\\
4.84000000000009	-25.4914257928777\\
4.85000000000012	-45.5270232517089\\
4.86000000000001	-1.13894442143183\\
4.88000000000004	-32.5980644444307\\
4.89000000000009	-27.5036853028576\\
4.89999999999984	-8.71126734107366\\
4.9200000000001	-35.3880935981981\\
4.93	-47.0561454194979\\
4.95000000000005	-37.4006232259451\\
4.96000000000007	-42.5913871386877\\
4.97000000000003	-33.0239281541574\\
4.9800000000001	-45.6749429867922\\
5	71.0401270020721\\
5.00999999999994	-62.3899786837554\\
5.01999999999998	-45.9213619921662\\
5.03000000000004	-70.0862918886153\\
5.03999999999992	-41.1189182406957\\
5.06999999999992	-53.6088106245397\\
5.08000000000011	-20.8783987965761\\
5.10999999999999	-63.0966252272318\\
5.12000000000001	-9.63758579655715\\
5.13999999999989	-37.1825316517861\\
5.15000000000009	-17.4739936787667\\
5.16000000000003	53.2360873148409\\
5.16999999999997	-23.7821856669689\\
5.17999999999992	-8.19514171155552\\
5.19	-18.2355433485228\\
5.20000000000013	-9.57826273727093\\
5.21000000000011	-19.9644295260099\\
5.22000000000006	-19.8897850404689\\
5.22999999999987	-25.8718092222687\\
5.24999999999992	-20.4143632697407\\
5.26000000000014	-36.229511059774\\
5.27000000000001	-80.2126683792094\\
5.28000000000005	-10.044485519492\\
5.29	-18.5857844773544\\
5.30000000000016	15.7196803893242\\
5.31000000000005	-19.9439602386143\\
5.31999999999987	-10.9207845401307\\
5.32999999999989	-105.077700035809\\
5.3399999999999	3.12935757319516\\
5.35000000000002	-35.9299051223674\\
5.35999999999988	-1.53323791584796\\
5.37000000000017	-118.85635953762\\
5.40000000000001	102.708446844618\\
5.42000000000006	-35.3571385742144\\
5.43999999999994	62.8427160787165\\
5.45000000000007	24.5556839329425\\
5.46000000000005	27.509947709387\\
5.4700000000001	53.3517930402652\\
5.49000000000005	6.89643838572539\\
5.50000000000005	23.4950111691515\\
5.51000000000002	-25.1659153370369\\
5.52000000000001	14.7447388717018\\
5.52999999999996	-3.83320143073797\\
5.54	19.3884366643673\\
5.55999999999998	3.4961556464344\\
5.58000000000008	24.6960050033117\\
5.59000000000017	25.6372428695977\\
5.59999999999991	37.7477234448178\\
5.60999999999999	15.9396657270375\\
5.62000000000007	38.368413969098\\
5.63000000000007	25.1315211979702\\
5.63999999999992	31.9531578616341\\
5.65000000000012	26.0640249880314\\
5.66999999999992	50.9495723795292\\
5.68000000000013	-76.9267892568859\\
5.69999999999995	35.6880949373974\\
5.71000000000012	39.7295733303683\\
5.71999999999982	52.5306343931795\\
5.72999999999985	20.4004756773097\\
5.75	57.3503279437396\\
5.77000000000018	46.5836643327516\\
5.77999999999986	47.475497470191\\
5.80000000000007	40.6216547860015\\
5.82000000000015	56.2697978710104\\
5.82999999999985	52.7595437557699\\
5.84000000000009	42.944102354276\\
5.85000000000015	64.006496614121\\
5.86000000000018	42.045744642883\\
5.87999999999981	68.7746686641124\\
5.89000000000003	73.3745518556036\\
5.90000000000006	-10.3362822112247\\
5.92999999999994	77.1247617917373\\
5.94000000000006	106.755405632156\\
5.94999999999983	46.3274874573418\\
5.96000000000009	49.4508803386948\\
5.98000000000015	61.4487420354197\\
5.99000000000006	52.1592770475076\\
6.01000000000002	69.3416466822187\\
6.02999999999986	61.4449424133315\\
6.05000000000011	72.5698990555921\\
6.06999999999994	54.066195230045\\
6.07999999999995	71.1467720141237\\
6.08999999999997	64.2657266622026\\
6.10000000000005	64.7342441607384\\
6.11000000000006	63.2947699401328\\
6.11999999999993	68.9807664159027\\
6.12999999999995	52.3008682438652\\
6.15999999999996	74.5822232935081\\
6.18000000000011	52.428438184292\\
6.19000000000011	73.6356815187135\\
6.20000000000008	67.5472465561979\\
6.21000000000001	50.6195028926658\\
6.22000000000006	66.7752807265095\\
6.23000000000019	58.3965642538071\\
6.24000000000016	72.6490248048434\\
6.25	69.0930548034207\\
6.26	70.3444186572519\\
6.27000000000001	73.576081563357\\
6.27999999999986	65.0222471109216\\
6.2999999999999	74.7212705573725\\
6.32000000000006	63.2318427765189\\
6.32999999999998	74.7225590945714\\
6.35000000000013	62.702466133263\\
6.3600000000002	74.9369693332455\\
6.36999999999995	66.0228585521832\\
6.38000000000013	82.013444166993\\
6.39000000000015	65.0576863214696\\
6.41000000000006	74.8138023501593\\
6.4300000000001	54.920763678735\\
6.45000000000004	74.0703232909701\\
6.45999999999987	73.7694964101605\\
6.46999999999991	74.7057315244467\\
6.48000000000001	68.1984247275713\\
6.50000000000016	69.7320063532523\\
6.50999999999998	68.1500852405545\\
6.52000000000011	69.0245640179024\\
6.54000000000009	85.0790015300471\\
6.55000000000007	64.0939273059944\\
6.56000000000014	89.7329704881506\\
6.57999999999979	68.262389640119\\
6.58999999999996	69.7491241210788\\
6.61000000000007	77.0229889106584\\
6.62000000000003	78.3093336316069\\
6.64000000000014	74.5932515589587\\
6.64999999999984	74.739659767878\\
6.66000000000001	75.5726252944821\\
6.67000000000008	85.6322513826694\\
6.67999999999992	59.7723136517727\\
6.69999999999984	74.45867746445\\
6.71000000000012	63.7401973949669\\
6.7199999999999	75.0545838132901\\
6.73000000000021	74.8125448692358\\
6.74000000000012	78.816354029779\\
6.75000000000001	75.6330133292808\\
6.7599999999999	79.1728804707497\\
6.77000000000012	89.9950970995346\\
6.78000000000015	57.6339101175774\\
6.79000000000006	59.7658288912304\\
6.82000000000015	83.4804704816106\\
6.83999999999995	67.6249054607122\\
6.86000000000012	86.0614833995572\\
6.87000000000002	84.69936120391\\
6.88999999999993	54.3142488728015\\
6.90000000000001	95.8150757773852\\
6.91000000000003	72.9628461480636\\
6.92999999999996	79.1443012376024\\
6.93999999999988	74.7641405643519\\
6.96000000000008	79.6220555206122\\
6.98000000000005	75.3674498686583\\
6.98999999999999	75.6579837317759\\
6.99999999999989	69.8712559037865\\
7.02999999999994	95.2612212220418\\
7.04999999999989	67.3100562178979\\
7.05999999999978	85.0036223342105\\
7.07000000000015	70.5777759101591\\
7.08000000000007	75.03206618503\\
7.08999999999995	74.7300021375511\\
7.11000000000007	84.0321028931216\\
7.1399999999998	69.5846607275133\\
7.16999999999988	85.8786785911343\\
7.20000000000001	72.0654941623844\\
7.21000000000001	83.8890557539575\\
7.22999999999984	73.5415616869718\\
7.25000000000008	95.4261322542935\\
7.26000000000013	94.0617245465504\\
7.26999999999998	97.3316307502761\\
7.3000000000001	63.1586492935909\\
7.32000000000007	87.2711550962829\\
7.34000000000008	81.0430810548742\\
7.34999999999976	83.6081218893619\\
7.36000000000001	68.4518976226482\\
7.38999999999997	90.4494566975781\\
7.4	89.8139868544137\\
7.41000000000013	82.897040569153\\
7.42000000000011	87.2391052638823\\
7.4400000000001	70.8618886111476\\
7.47000000000016	82.0818595815955\\
7.48999999999991	79.3368175749682\\
7.5	80.3630993528766\\
7.52999999999998	75.7386610029541\\
7.53999999999978	76.3812340416526\\
7.55999999999989	91.5836702930186\\
7.57000000000021	72.0973307836764\\
7.59000000000007	85.8104606992077\\
7.60999999999984	78.2372767441433\\
7.62000000000017	78.3111162500302\\
7.63999999999979	83.3008115423294\\
7.64999999999991	72.9748657729038\\
7.66000000000018	86.7646662104529\\
7.66999999999976	70.0770665634637\\
7.68000000000001	82.1669652206534\\
7.69000000000022	81.4190441903296\\
7.69999999999994	68.2365918858373\\
7.71999999999996	82.7088831966161\\
7.74000000000005	77.4052572052637\\
7.7500000000001	84.1569637138901\\
7.7600000000002	83.6466993850895\\
7.76999999999988	78.9046962421485\\
7.7800000000001	89.7446652266346\\
7.8000000000002	74.6334310733786\\
7.81999999999991	89.948323637609\\
7.83999999999975	70.309243615144\\
7.86000000000009	82.1785622969668\\
7.88000000000019	78.2906524312157\\
7.89000000000022	85.1433774798336\\
7.90000000000007	78.8465518116096\\
7.91000000000004	84.5196454201304\\
7.92999999999975	79.0208327733174\\
7.95999999999987	85.8986082707179\\
7.97000000000015	87.9817355310531\\
7.97999999999981	81.6621643747022\\
7.98999999999978	87.0754350598035\\
8	85.1080196818039\\
8.00999999999985	74.4244874709243\\
};
\addlegendentry{Zto Ctrl 1}

\addplot [color=mycolor2, dashed, forget plot, line width=1 mm]
  table[row sep=crcr]{%
1.99	0\\
8.01	0\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.98999999999997	-7.35802608602117\\
2.00999999999995	18.8048611141793\\
2.01999999999994	-39.7142481600931\\
2.02999999999999	-1.61150018855673\\
2.03999999999998	13.888004640243\\
2.05000000000004	20.4137731841802\\
2.07	-10.0940940636588\\
2.08000000000005	23.9957331541013\\
2.09	13.9654121203188\\
2.09999999999997	-13.0807544710578\\
2.12000000000007	45.9122343599591\\
2.14000000000001	-19.8340346902343\\
2.15000000000001	-5.55641111924999\\
2.16	73.8044191495325\\
2.16999999999999	88.04852203606\\
2.18000000000003	33.7948234457785\\
2.19000000000003	29.4752467499975\\
2.20000000000002	22.7898422999043\\
2.21000000000003	46.7853103792099\\
2.22	-67.7690141248093\\
2.23999999999997	-1.84379841452343\\
2.25	44.7732287608741\\
2.26000000000005	50.083097820813\\
2.26999999999997	-21.0895949815932\\
2.27999999999998	23.0705082340748\\
2.29000000000001	131.969405361661\\
2.3	-25.1374137150542\\
2.30999999999998	49.0787594455096\\
2.32000000000003	65.164292243343\\
2.32999999999999	-0.487192191357309\\
2.33937627378775	132\\
nan	nan\\
2.34055387527321	132\\
2.34999999999996	-17.6660640143867\\
2.37000000000002	28.6002427660316\\
2.37999999999993	63.9282809015473\\
2.4	-9.61139252767535\\
2.40999999999995	-3.52736364190864\\
2.42000000000004	8.45653797828234\\
2.43	10.8735430332507\\
2.44000000000002	15.3375295083605\\
2.44999999999992	15.6367467218264\\
2.47000000000004	-17.5786019254209\\
2.49000000000005	65.800373849528\\
2.4970782548227	132\\
nan	nan\\
2.50169257077607	132\\
2.50999999999999	-1.58393560747598\\
2.51999999999996	121.990512743442\\
2.53000000000002	19.506988187481\\
2.54000000000005	-22.3602932938784\\
2.54999999999997	28.258392833905\\
2.56	19.3731088302008\\
2.56999999999995	0.65618610220497\\
2.58000000000002	105.084927190448\\
2.58999999999996	15.5068019562652\\
2.60000000000007	-17.2200816992372\\
2.62000000000003	52.1053703190699\\
2.63000000000007	9.12564624620094\\
2.64000000000003	12.4639245582977\\
2.65999999999994	26.4495019540554\\
2.66999999999995	12.506600345313\\
2.67999999999994	36.3772381004595\\
2.69000000000006	22.3502030322076\\
2.7	20.800060432475\\
2.71000000000003	20.6946450020675\\
2.71999999999997	33.1233824246131\\
2.73000000000003	18.5438586008957\\
2.73999999999997	37.9082494390438\\
2.76	19.8554436433817\\
2.77999999999999	26.9915757367968\\
2.79000000000004	25.4678532916481\\
2.79999999999996	32.8707242700251\\
2.81000000000003	34.9678194266038\\
2.81999999999996	26.6571937308835\\
2.83000000000005	28.2044928718832\\
2.84000000000007	20.7183969333279\\
2.84999999999998	49.4590683479732\\
2.85999999999991	6.35975154027196\\
2.87000000000001	128.019313191575\\
2.88999999999993	-3.94654723369405\\
2.90000000000003	37.2142533732162\\
2.91000000000007	-41.7305573812368\\
2.93000000000009	66.381370193387\\
2.95000000000003	22.0594154074471\\
2.96	55.4210611106193\\
2.98000000000004	-50.4024523539982\\
2.99000000000008	36.3654777519104\\
3	35.3333054934215\\
3.00999999999997	35.5374997853752\\
3.01999999999997	0.0334717646143474\\
3.02999999999992	21.8637609762926\\
3.03999999999998	26.3602316754386\\
3.05000000000003	22.2023950302466\\
3.05999999999997	36.7721943862112\\
3.0699999999999	17.7658407420097\\
3.07999999999998	33.3391864879233\\
3.09000000000006	1.41167716582649\\
3.12000000000008	45.4650037159337\\
3.13	37.0768015422838\\
3.13999999999993	-0.72139388351755\\
3.1800000000001	69.5761839791949\\
3.19000000000006	-11.2490474426622\\
3.22999999999993	64.9289092894607\\
3.25000000000008	5.41687134097111\\
3.28000000000007	79.8666392263477\\
3.2899999999999	-42.0015497714278\\
3.30000000000003	-28.185743632588\\
3.32000000000007	58.8670091965828\\
3.33	86.4789284598391\\
3.33999999999996	-14.8670519982578\\
3.34999999999992	-6.49254622751312\\
3.35999999999995	43.6860810617017\\
3.36828055635217	132\\
nan	nan\\
3.37200403926354	132\\
3.39000000000007	19.0980385765886\\
3.39999999999996	-1.67887280433243\\
3.41999999999997	46.3725634777169\\
3.43000000000006	42.3754255323726\\
3.44000000000002	46.3181148447287\\
3.45	-18.8568586729463\\
3.46999999999994	43.6611247198145\\
3.48000000000004	27.6239043692554\\
3.49000000000003	55.1563806288883\\
3.49999999999994	2.44470266200352\\
3.52000000000003	51.7187091056082\\
3.52999999999989	2.53455433487312\\
3.54000000000003	50.7325430902288\\
3.55000000000008	24.3850532891766\\
3.55999999999993	-36.5823745205778\\
3.5699999999999	61.8986859788964\\
3.58000000000011	-11.2283529711104\\
3.59000000000009	73.0658604362552\\
3.6	26.7861743890289\\
3.60999999999994	70.5164467885669\\
3.61999999999992	59.4443891776465\\
3.63000000000007	27.2637549798744\\
3.64000000000003	24.8289295780128\\
3.67000000000004	85.9833393653174\\
3.68	24.3933762123852\\
3.69000000000008	49.9290239414153\\
3.7	38.0166316312885\\
3.71000000000006	50.0454236357188\\
3.72000000000005	9.64230776559108\\
3.72999999999992	46.7972056751426\\
3.73999999999999	39.1226337861277\\
3.75	49.4968789404298\\
3.75999999999994	48.7092641654794\\
3.76999999999989	46.0269308989282\\
3.77999999999994	28.2761137390934\\
3.79999999999997	45.0095419698138\\
3.81000000000008	24.9496102338771\\
3.83000000000009	44.9581389448574\\
3.84999999999997	59.9226417334527\\
3.87000000000002	26.1939455499301\\
3.8800000000001	31.3279136536457\\
3.89000000000005	63.2456424862327\\
3.9000000000001	59.1269440104049\\
3.90999999999996	16.5046725158593\\
3.93000000000004	82.9771275230081\\
3.95000000000004	34.8306870003467\\
3.96000000000004	53.2830191692704\\
3.97000000000007	36.9237021832004\\
3.97999999999993	58.5535411279141\\
3.9899999999999	37.6082274978472\\
4	47.3137289705998\\
4.01999999999991	43.5820438711095\\
4.02999999999989	57.1361703876939\\
4.03999999999989	44.9377638601116\\
4.05000000000001	52.9387543179205\\
4.05999999999998	37.4975740991362\\
4.07000000000004	45.0775132856414\\
4.07999999999995	44.4620165184761\\
4.08999999999987	58.0684593641099\\
4.10000000000008	49.5619179611265\\
4.10999999999996	52.8539196635438\\
4.12000000000007	38.9530379809689\\
4.12999999999997	63.5406714750249\\
4.14000000000001	61.6080410259593\\
4.16000000000011	49.0703837898443\\
4.16999999999998	5.135819978407\\
4.18999999999995	53.1531669317181\\
4.19999999999993	46.3886041274518\\
4.20999999999999	57.9312587909396\\
4.22999999999994	50.053640607235\\
4.24000000000013	52.3408965417746\\
4.24999999999995	57.9360667616517\\
4.26999999999997	47.9197189454449\\
4.28000000000002	52.6362319909322\\
4.28999999999987	75.3609282303573\\
4.30000000000002	49.0720659648309\\
4.31000000000012	54.3777565667131\\
4.32000000000001	41.9902140463311\\
4.33000000000007	67.1219111449871\\
4.33999999999999	47.9290892121857\\
4.35000000000005	54.8402780915405\\
4.36000000000006	48.5713295144417\\
4.38000000000006	55.7549083469854\\
4.39000000000008	48.675608200992\\
4.40000000000004	51.4052183398726\\
4.40999999999986	48.1978402278835\\
4.42000000000006	52.7744464924297\\
4.44	50.8280634448711\\
4.44999999999991	27.9199864131942\\
4.45999999999995	56.3675654561084\\
4.47000000000007	54.5871581980666\\
4.47999999999993	49.6299139271008\\
4.48999999999996	55.0099396200596\\
4.5	70.522839445897\\
4.51000000000013	49.1575173553922\\
4.5200000000001	56.2597643883787\\
4.52999999999996	48.620946765826\\
4.55000000000004	67.1022905589402\\
4.55999999999996	49.7966611171666\\
4.57000000000009	56.2860726978209\\
4.58000000000001	49.0428735031316\\
4.58999999999995	92.0553341133402\\
4.6	53.6403865875181\\
4.61000000000015	55.1523970410668\\
4.61999999999997	59.511174657981\\
4.62999999999994	40.904687839789\\
4.64000000000005	63.4038134124492\\
4.65000000000006	54.6323145701267\\
4.65999999999999	59.5873455532525\\
4.66999999999987	50.6915370939313\\
4.69000000000012	67.425407471867\\
4.69999999999993	46.3206459708713\\
4.7099999999999	56.4770866842357\\
4.72000000000005	55.5350847607139\\
4.73000000000007	52.9689786902682\\
4.74000000000005	37.9059298451693\\
4.75999999999987	64.0501735359013\\
4.77000000000015	50.5043997664167\\
4.79000000000014	67.6727314078005\\
4.81000000000012	47.9429445978544\\
4.81999999999989	59.7288820326692\\
4.82999999999993	58.6010169184643\\
4.84000000000009	54.7291850877132\\
4.85000000000012	77.6874604342417\\
4.86000000000001	69.0689457044436\\
4.87000000000005	47.6576328467799\\
4.89000000000009	62.0143641547919\\
4.89999999999984	38.440244345717\\
4.9200000000001	66.7727258626946\\
4.93	58.0897886294662\\
4.94000000000008	60.2354250768961\\
4.95000000000005	52.2653766066737\\
4.96000000000007	64.9327424873784\\
4.97000000000003	104.920564242948\\
4.9800000000001	52.7065326066244\\
4.99	80.8371525890202\\
5	58.946864674233\\
5.03000000000004	61.4712796220032\\
5.03999999999992	64.108836604878\\
5.06000000000005	58.1628100278301\\
5.08000000000011	64.6606884999987\\
5.0900000000001	59.3582464688922\\
5.10999999999999	63.8082645774287\\
5.12000000000001	57.9418343644364\\
5.13999999999989	68.4008765669989\\
5.15000000000009	58.0315707561536\\
5.16999999999997	65.6133477697894\\
5.17999999999992	56.4130008581239\\
5.20000000000013	73.3911055807645\\
5.2084355466826	132\\
nan	nan\\
5.21114515299998	132\\
5.22000000000006	48.1125745912562\\
5.22999999999987	65.601305018066\\
5.24000000000006	58.1989489328061\\
5.24999999999992	75.514227527122\\
5.26000000000014	51.7353768391356\\
5.27000000000001	66.5222098374284\\
5.29	56.1960640605727\\
5.30000000000016	67.9228585130938\\
5.31999999999987	56.6716022839666\\
5.32999999999989	71.2244856273463\\
5.3399999999999	103.832171784666\\
5.35000000000002	46.9962261234988\\
5.37000000000017	76.8400835934269\\
5.38000000000013	60.7324108023282\\
5.38999999999987	67.8339222149047\\
5.40000000000001	57.0355817038708\\
5.41000000000016	66.5799762022646\\
5.42999999999988	62.5309016075136\\
5.43999999999994	68.8303503270067\\
5.45000000000007	31.6310152559668\\
5.45942793780376	132\\
nan	nan\\
5.46116386386124	132\\
5.47999999999994	71.1602892267505\\
5.50000000000005	57.5430113146111\\
5.51000000000002	65.7538229109839\\
5.52000000000001	65.4068532619788\\
5.52999999999996	63.0553456726676\\
5.54	57.4679908123912\\
5.55	75.2380238124501\\
5.55999999999998	56.5846195234071\\
5.58000000000008	65.7759243279632\\
5.59000000000017	79.2622395378702\\
5.59999999999991	61.3860358113263\\
5.60999999999999	65.7503876532381\\
5.62000000000007	50.7871567017628\\
5.63000000000007	82.0741737895276\\
5.65000000000012	60.5883862233256\\
5.66999999999992	68.7763136313255\\
5.68000000000013	63.8857869473588\\
5.68999999999984	65.7519755254859\\
5.69999999999995	55.9279075998202\\
5.71000000000012	80.9016365755934\\
5.71999999999982	51.8009174344508\\
5.72999999999985	71.2753825041029\\
5.74000000000003	59.1336657344759\\
5.75	61.442161965263\\
5.76000000000001	74.9730111397891\\
5.77999999999986	59.1123044042365\\
5.78999999999997	86.3952536573881\\
5.80000000000007	58.3728230180922\\
5.82000000000015	75.629915511542\\
5.82999999999985	59.9928039419264\\
5.84000000000009	71.5305937112264\\
5.86000000000018	59.3915204761268\\
5.86999999999985	71.3924446962565\\
5.87999999999981	63.8442254163898\\
5.89000000000003	67.0417319186117\\
5.90000000000006	58.9204622572398\\
5.91000000000014	62.0269745878724\\
5.92	82.5803239187827\\
5.92999999999994	51.5929646147432\\
5.94999999999983	75.2406838686215\\
5.96000000000009	73.8390483561941\\
5.98000000000015	58.1185231042475\\
6	72.8787383565122\\
6.01000000000002	62.4113666667629\\
6.01999999999994	73.2642859323563\\
6.02999999999986	58.9757866308951\\
6.03999999999994	67.251666890561\\
6.05000000000011	65.7048202708013\\
6.05999999999984	72.4419165369825\\
6.06999999999994	54.8724446642383\\
6.08999999999997	68.4738807499947\\
6.10000000000005	68.2059406587124\\
6.11000000000006	52.8641818438092\\
6.11999999999993	69.8611009542107\\
6.13999999999981	53.30316380591\\
6.15000000000013	84.748531864553\\
6.15999999999996	71.773660698012\\
6.16999999999992	-3.70270706378889\\
6.18000000000011	86.2201793130021\\
6.19000000000011	66.1901318298051\\
6.21000000000001	88.4048473462711\\
6.23000000000019	56.5085044028824\\
6.24000000000016	76.6112402523255\\
6.26	61.231291806301\\
6.27999999999986	67.2111766531264\\
6.28999999999993	66.2809757553962\\
6.2999999999999	68.3739691949876\\
6.30999999999981	60.1063669764025\\
6.34	70.4318932014986\\
6.35000000000013	58.5362592862874\\
6.3600000000002	66.971482679418\\
6.36999999999995	59.9802599844022\\
6.38000000000013	68.3911897962516\\
6.39000000000015	65.147212268834\\
6.40000000000001	68.6914411424737\\
6.41000000000006	48.7741655377092\\
6.4300000000001	75.4247522361594\\
6.4399999999999	56.1549761114148\\
6.45000000000004	79.7102697659301\\
6.45999999999987	52.819928415679\\
6.46999999999991	77.3993497473523\\
6.48000000000001	60.2363452012516\\
6.50000000000016	76.2901997324852\\
6.50999999999998	72.2312432317401\\
6.52000000000011	50.6527707492371\\
6.53	72.3110063660124\\
6.54000000000009	65.6403156279257\\
6.55000000000007	79.9546912900493\\
6.56000000000014	51.4913118199165\\
6.5700000000001	73.6552403524375\\
6.57999999999979	59.8143905979553\\
6.58999999999996	67.5787543740453\\
6.60000000000006	65.4847974181686\\
6.61000000000007	59.7843443647775\\
6.62000000000003	69.0329208460803\\
6.63000000000009	60.0077956459652\\
6.64000000000014	71.3731726610183\\
6.64999999999984	59.3544600844698\\
6.67000000000008	66.3636879700613\\
6.67999999999992	58.906333311845\\
6.68999999999993	77.4585094662609\\
6.69999999999984	40.8558187162575\\
6.71000000000012	71.0824577582598\\
6.7199999999999	53.5882555421582\\
6.73000000000021	73.5233018434541\\
6.75000000000001	56.2485725245222\\
6.7599999999999	75.1188655881315\\
6.77000000000012	30.1929823911595\\
6.79000000000006	83.6980962499086\\
6.80999999999992	43.7193813325041\\
6.82000000000015	55.904920695156\\
6.82999999999997	89.4354138554197\\
6.86000000000012	32.87883716908\\
6.87000000000002	46.2930490719236\\
6.88000000000004	102.086465530161\\
6.90000000000001	51.0846997095951\\
6.91000000000003	66.8014376254995\\
6.92	55.5644997495042\\
6.92999999999996	79.1221416188756\\
6.93999999999988	72.9378161415509\\
6.94999999999997	77.096412933945\\
6.97000000000006	45.9262685810422\\
6.98000000000005	78.9517918689192\\
7.00999999999981	61.6319356361823\\
7.02000000000018	59.1823422951673\\
7.02999999999994	59.5966292977612\\
7.04999999999989	70.6270367453967\\
7.05999999999978	62.4115387688151\\
7.07000000000015	62.509553624012\\
7.08000000000007	61.0298952591899\\
7.08999999999995	66.1766806423995\\
7.10000000000016	63.4539994368942\\
7.11999999999987	66.6761238868598\\
7.14999999999977	56.8980132542928\\
7.16000000000022	68.4370030336108\\
7.18000000000019	61.1842576969243\\
7.19000000000023	57.8851774408638\\
7.20000000000001	66.4098166515328\\
7.21000000000001	56.6065462017508\\
7.22999999999984	65.0195879084056\\
7.23999999999984	63.8661991513637\\
7.26000000000013	58.396641005531\\
7.26999999999998	70.280749631115\\
7.29000000000002	53.2869315404689\\
7.3000000000001	55.4682402807867\\
7.30999999999995	77.1748580994805\\
7.32000000000007	72.8446388418001\\
7.33000000000003	40.4336290632728\\
7.36000000000001	69.8756879786532\\
7.36999999999989	59.9772582986249\\
7.38000000000016	79.2909318798916\\
7.4	29.4067426130984\\
7.42000000000011	83.9788184522081\\
7.4400000000001	53.5549125616975\\
7.45999999999984	75.8760743843187\\
7.47000000000016	45.5576445694453\\
7.48999999999991	69.4560431295208\\
7.5	68.8555616005837\\
7.50999999999996	59.6008000151367\\
7.51999999999989	63.9827607220777\\
7.52999999999998	78.1562889205805\\
7.53999999999978	37.7674438337378\\
7.55999999999989	77.1261041499259\\
7.57000000000021	73.5550214172908\\
7.59000000000007	55.0316649074021\\
7.59999999999994	78.3881434899257\\
7.62000000000017	52.4346847832063\\
7.62999999999997	60.1893754380714\\
7.63999999999979	54.3599129737253\\
7.64999999999991	71.5665111787257\\
7.66000000000018	49.2459385042156\\
7.66999999999976	60.7139410149178\\
7.68000000000001	60.371793089617\\
7.69000000000022	33.2639714221161\\
7.71999999999996	103.700939028019\\
7.73000000000008	-60.8384844831079\\
7.7500000000001	52.2043538790307\\
7.7600000000002	2.22641328153472\\
7.7688434773977	-132\\
nan	nan\\
7.7707840821499	-132\\
7.79000000000009	119.424662956668\\
7.8000000000002	116.264255287958\\
7.81000000000025	-116.933757728502\\
7.83999999999975	97.1528064476181\\
7.84836104025225	-132\\
nan	nan\\
7.85131509822891	-132\\
7.85905358522018	132\\
nan	nan\\
7.86518379465892	132\\
7.87	102.038024471508\\
7.88000000000019	108.749336194473\\
7.89000000000022	89.2132971861732\\
7.90000000000007	-36.7124914775049\\
7.91000000000004	117.477348322426\\
nan	nan\\
7.95000000000025	123.955837500372\\
7.95999999999987	98.8609575982288\\
7.97000000000015	114.830192788319\\
7.97999999999981	106.235811271233\\
7.98999999999978	21.661773818273\\
7.99725788187242	132\\
};
\addlegendentry{Zto Ctrl 2}

\addplot [color=mycolor3, dashed, forget plot, line width=1 mm]
  table[row sep=crcr]{%
1.99000000000003	33.5780517996904\\
2.15000000000001	35.9505076125418\\
2.32000000000003	38.4267276344354\\
2.50999999999999	41.1448325042732\\
2.71000000000003	43.9568122328792\\
2.92000000000004	46.8658054384192\\
3.14000000000003	49.8816518054428\\
3.35999999999995	52.8884714973411\\
3.57000000000002	55.7807816163061\\
3.77000000000001	58.5925415165769\\
3.96999999999994	61.4985681401182\\
4.30999999999998	66.2180979381181\\
4.35000000000005	66.4862491382248\\
4.36999999999997	66.5307174831677\\
4.38000000000006	66.5217416603707\\
4.40000000000004	66.4234782369533\\
4.42000000000006	66.1861463338426\\
4.45000000000006	65.4496592428306\\
4.47999999999993	63.9975108351137\\
4.50999999999998	61.3436305501424\\
4.53999999999994	56.6595220632755\\
4.56999999999994	48.7058004067064\\
4.61	31.6708592734084\\
4.65999999999999	10.191798245143\\
4.68999999999997	5.06431056616691\\
4.69999999999993	4.77280784450306\\
4.71000000000005	5.07311752557796\\
4.73000000000007	7.11366761371215\\
4.77	14.7281108437771\\
4.88000000000004	36.8847258549655\\
4.95000000000005	45.6740615972414\\
5.01999999999998	51.5007805288455\\
5.09999999999994	56.0801330584456\\
5.19	59.7482668012908\\
5.29	62.7946822999939\\
5.40999999999999	65.6457622566658\\
5.55999999999998	68.518202876191\\
5.75	71.5527757460078\\
6.01999999999994	75.2609989637295\\
6.55000000000007	81.6325479270495\\
7.2599999999999	89.5053045467171\\
7.7800000000001	95.1600764542635\\
8.01000000000011	97.6674375339285\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.99000000000003	38.923638084789\\
2	34.1556712276779\\
2.01000000000002	26.3529551328872\\
2.02999999999999	40.8247551911814\\
2.03999999999998	34.0086019235479\\
2.04999999999997	31.099393999664\\
2.05999999999997	30.9848784389273\\
2.07	31.1375424905426\\
2.07999999999998	34.1132836569991\\
2.09	40.0884128721327\\
2.10999999999999	34.1877296299229\\
2.12	34.0480921687167\\
2.12999999999998	35.7889385616094\\
2.14000000000001	38.4251388436622\\
2.15000000000001	33.1408445305427\\
2.16	44.8646073991397\\
2.16999999999999	37.4251019755806\\
2.18000000000003	35.1867338884153\\
2.19000000000003	26.4897600346436\\
2.20000000000002	31.9065295134592\\
2.21000000000003	24.7016257309089\\
2.22	52.6482519901783\\
2.22999999999998	53.0481072012695\\
2.23999999999997	39.8478009571538\\
2.25	34.4306530817388\\
2.25999999999997	14.5075425878054\\
2.26999999999997	77.5198236147149\\
2.27999999999998	60.4509509850614\\
2.29000000000001	53.5018665727702\\
2.3	23.6556533871608\\
2.30999999999998	30.7078002494209\\
2.32000000000003	44.2447849544511\\
2.32999999999999	48.7012670213139\\
2.33999999999998	41.9936232143772\\
2.34999999999996	25.1278520428915\\
2.36000000000002	29.6860775962328\\
2.38000000000001	62.8396482465776\\
2.39000000000004	22.9703937373783\\
2.4	27.5677532994553\\
2.41000000000002	58.3768386044897\\
2.43	52.4401177624877\\
2.44000000000002	17.3388975743634\\
2.45	61.1861056995094\\
2.45999999999997	59.7713871590409\\
2.46999999999996	61.4132700921537\\
2.48000000000003	36.7903539269244\\
2.48999999999997	32.5286475634927\\
2.5	45.0030133185277\\
2.50999999999999	43.7222961081941\\
2.51999999999996	51.7039551886047\\
2.53000000000002	39.8178016137743\\
2.53999999999997	38.9948551610719\\
2.54999999999997	36.5020758788312\\
2.56	52.7894807571397\\
2.58000000000002	38.4369644197763\\
2.58999999999996	43.23783606012\\
2.59999999999998	44.7234527772856\\
2.61000000000003	42.6073503573498\\
2.62000000000003	42.3257792412767\\
2.64000000000003	50.5362265980042\\
2.65	44.3608476633531\\
2.66000000000002	42.432966942276\\
2.68000000000003	50.472822395328\\
2.7	45.9955907513763\\
2.71000000000003	38.4814593317068\\
2.73000000000003	59.397693738573\\
2.75000000000002	31.3831338438646\\
2.76	52.9945716668343\\
2.77	50.4282673384688\\
2.77999999999999	36.6309319577287\\
2.79000000000004	52.1193401362742\\
2.79999999999996	54.7393285191297\\
2.81000000000003	47.6164804297295\\
2.81999999999996	46.6285652887705\\
2.82999999999996	46.6543848572086\\
2.83999999999997	53.0227732280238\\
2.84999999999998	52.5789404972638\\
2.86	46.3248505355026\\
2.88	53.5879439831458\\
2.90000000000003	49.5608416044894\\
2.90999999999998	49.1185088742152\\
2.92000000000004	49.6653882366386\\
2.92999999999999	53.4792655367274\\
2.95000000000003	47.5345076128272\\
2.96	50.900947518629\\
2.97000000000003	47.5953277959841\\
2.98000000000004	-29.1685839961498\\
2.98999999999998	60.1818741278483\\
3	55.722289234453\\
3.00999999999997	42.7184078855032\\
3.01999999999997	53.8669263208519\\
3.03000000000002	54.3744708707516\\
3.03999999999998	53.9129586240266\\
3.05000000000003	49.3469587294757\\
3.05999999999997	50.1300249360197\\
3.07	57.7028369503397\\
3.07999999999998	52.6266045338625\\
3.10000000000004	50.9867847920683\\
3.11999999999998	59.2465421860971\\
3.13	53.7027813506015\\
3.14000000000003	54.0903283031483\\
3.14999999999995	55.1327148090107\\
3.16000000000003	50.7458949489983\\
3.17	52.0487293990547\\
3.18	59.2851898524216\\
3.18999999999996	57.8903153185692\\
3.2	60.1299028206352\\
3.21000000000002	52.2050026274808\\
3.21999999999995	54.394008621931\\
3.23000000000004	77.3417818941746\\
3.24000000000001	52.3637490068528\\
3.24999999999997	54.8620658356107\\
3.25999999999995	60.7546316743924\\
3.27999999999996	52.404019905733\\
3.29	57.9792428840965\\
3.30000000000003	56.9432363705993\\
3.31000000000001	49.8337484918471\\
3.31999999999996	51.1048383146762\\
3.33	59.1861577214949\\
3.33999999999996	57.5176246488083\\
3.35000000000003	64.4005020336531\\
3.35999999999995	56.538339754197\\
3.36999999999995	55.6088637507652\\
3.37999999999995	61.4155576747693\\
3.38999999999996	61.0830447129387\\
3.39999999999996	67.5192089308679\\
3.40999999999996	58.1934899728572\\
3.41999999999997	61.4159704903771\\
3.42999999999995	60.3694167781419\\
3.44000000000002	55.8779514027353\\
3.45	59.9765751110436\\
3.46	60.3724140252408\\
3.47000000000005	63.4189114698995\\
3.49000000000003	59.6378806342279\\
3.50999999999998	62.012995783425\\
3.52000000000003	60.995737715691\\
3.53000000000001	64.0316485830064\\
3.54000000000003	58.8138293600709\\
3.54999999999996	62.2118327488967\\
3.56000000000005	61.3879527211779\\
3.57000000000002	48.4757107518333\\
3.57999999999999	61.7497601089621\\
3.6	63.651514413147\\
3.61000000000006	63.6506172465275\\
3.62000000000004	61.6862793734304\\
3.62999999999995	64.7745689589385\\
3.64000000000003	62.7912320019073\\
3.65000000000005	64.9845050487343\\
3.66000000000003	63.8241457441535\\
3.67000000000004	72.3227412560551\\
3.68	62.3162939889229\\
3.68999999999996	64.5670417519902\\
3.7	58.2500679826637\\
3.71000000000006	67.5248605070873\\
3.75	64.7044557105539\\
3.75999999999994	87.5865605641364\\
3.77000000000001	66.0436528032239\\
3.77999999999994	69.0498664232805\\
3.79000000000001	66.147538831438\\
3.79999999999997	66.6716101529791\\
3.80999999999996	56.5060514358993\\
3.82999999999996	71.9605250635044\\
3.84000000000001	52.7135365788438\\
3.84999999999997	66.5980950604847\\
3.85999999999998	64.7537635926262\\
3.87000000000002	65.012305828783\\
3.87999999999997	67.8567665610002\\
3.89999999999997	65.7941721199542\\
3.90999999999996	67.1782542157206\\
3.92	65.7174273603345\\
3.93999999999996	71.0098342721095\\
3.95000000000004	66.8030546501344\\
3.96000000000004	66.8968282877726\\
3.98000000000006	65.2072844679299\\
3.99000000000003	67.1799646784772\\
4	66.0550885671091\\
4.00999999999997	69.5162112262363\\
4.03000000000002	63.6231716523898\\
4.05000000000001	66.7729489366311\\
4.05999999999998	76.7068678284773\\
4.09	63.7220731606102\\
4.09999999999995	70.1623238530955\\
4.10999999999996	68.6208003005301\\
4.11999999999994	72.0681135435752\\
4.12999999999997	69.1926573494911\\
4.14000000000001	71.3050928052917\\
4.14999999999995	66.7561142434287\\
4.15999999999997	71.2852852112607\\
4.18	65.3756347757868\\
4.18999999999995	74.2455857866366\\
4.19999999999993	70.3906896522889\\
4.20999999999999	71.2188392270563\\
4.21999999999999	68.841393421352\\
4.22999999999994	71.9443098225199\\
4.23999999999999	88.3071038149708\\
4.24999999999995	69.560892724601\\
4.25999999999996	83.7499096289357\\
4.26999999999997	65.3657301220267\\
4.28000000000002	65.9086489836666\\
4.29000000000001	67.9308151446128\\
4.30000000000002	67.7245346034165\\
4.30999999999998	71.4446044177469\\
4.32000000000001	49.196120608114\\
4.32999999999993	72.3778032884978\\
4.33999999999999	71.3359287989284\\
4.35000000000005	74.2167466168513\\
4.36000000000006	73.8157869041812\\
4.38000000000006	65.2828419230398\\
4.40000000000004	72.8211317804354\\
4.42000000000006	74.2769065262864\\
4.43000000000001	60.8125780586405\\
4.45999999999995	86.7184369875763\\
4.47000000000007	73.7878186364115\\
4.47999999999993	76.9744897373124\\
4.48999999999996	70.4605895927931\\
4.5	87.0486414371335\\
4.51999999999995	56.4039311776947\\
4.52999999999996	-6.47440905168581\\
4.55000000000004	64.7575507192237\\
4.55999999999996	38.961056542414\\
4.56999999999994	49.1700982624876\\
4.58000000000001	-10.2901229665591\\
4.58999999999995	10.9548443101297\\
4.6	57.2593300532997\\
4.61	-14.2005460812935\\
4.61999999999997	26.8895450286138\\
4.64000000000005	-3.2928204100716\\
4.65000000000006	5.49949747324733\\
4.65999999999999	-7.27293481823858\\
4.67000000000002	-57.8233740922165\\
4.67999999999997	-2.30953644612661\\
4.68999999999997	-8.26375271787263\\
4.71000000000005	17.2648168409955\\
4.73000000000007	-9.93230431065271\\
4.74000000000005	-9.85373080257091\\
4.74999999999996	-5.22323889341065\\
4.76000000000002	9.80031307727064\\
4.77	-0.270586269507234\\
4.78000000000007	18.229485756391\\
4.8	-0.65043365535476\\
4.80999999999996	11.6595045831291\\
4.82999999999993	1.1982390874537\\
4.87000000000005	42.6561340147847\\
4.88000000000004	20.8297302609631\\
4.9	32.3600138234879\\
4.90999999999992	30.5786052967353\\
4.91999999999994	51.855675922597\\
4.93	35.8728001357615\\
4.93999999999992	55.5942049276495\\
4.96000000000007	30.5439289498953\\
4.97999999999994	39.3261943932\\
5	42.3482732711761\\
5.01999999999998	39.4464536509841\\
5.03000000000004	40.798296991638\\
5.03999999999992	29.0356828151001\\
5.06000000000005	46.4912049103765\\
5.07999999999994	40.4479436950999\\
5.09999999999994	48.4877426750365\\
5.10999999999999	51.5702443479379\\
5.12000000000001	46.9232538763845\\
5.14999999999992	54.7470632749138\\
5.16999999999997	55.5240309766267\\
5.19	58.317385055084\\
5.19999999999996	68.8741785784329\\
5.22000000000006	52.9940525006383\\
5.23000000000004	54.4299023309939\\
5.24000000000006	52.7551551427611\\
5.24999999999992	57.7484409746725\\
5.25999999999997	57.2965981818089\\
5.28000000000005	60.5024024301811\\
5.29	62.2238508318277\\
5.29999999999999	60.00218802299\\
5.31000000000005	61.023814341496\\
5.32000000000004	53.2732159945722\\
5.34000000000007	62.979684175766\\
5.36000000000005	59.39691789091\\
5.36999999999999	54.0552540774952\\
5.39000000000005	64.8530980315621\\
5.40000000000001	65.0211321651431\\
5.40999999999999	62.5729818565638\\
5.42000000000006	65.7910549263658\\
5.43000000000006	65.755795987185\\
5.43999999999994	65.8774106460229\\
5.45000000000007	62.807246972119\\
5.46999999999992	65.4521815223487\\
5.47999999999994	65.2233414650337\\
5.50000000000005	67.402569483451\\
5.51000000000002	62.8229512454992\\
5.54	67.6871898260216\\
5.55	69.8521092132415\\
5.57000000000004	65.899732160135\\
5.58000000000008	68.1929481817998\\
5.59999999999991	64.7591919570653\\
5.62000000000007	67.4224666508305\\
5.63000000000007	68.5643218479076\\
5.63999999999992	78.6951607763282\\
5.65999999999991	67.6844098699686\\
5.66999999999992	68.9605169545349\\
5.67999999999995	68.1444648870681\\
5.69999999999995	70.7961077066266\\
5.72000000000001	68.4584974208199\\
5.74000000000003	72.364540927826\\
5.75	67.7906130882919\\
5.76000000000001	72.8740981952609\\
5.76999999999999	69.8612975154401\\
5.78000000000005	70.1351364296803\\
5.78999999999997	67.8136303314945\\
5.80000000000007	70.6487360000227\\
5.81000000000002	65.1294678674018\\
5.81999999999996	70.0120438020404\\
5.83000000000004	68.4593519655864\\
5.84000000000009	73.2632757764699\\
5.84999999999996	70.2361493134317\\
5.85999999999998	71.4898817323879\\
5.87000000000004	70.0013771140208\\
5.88000000000001	70.9869277816405\\
5.89000000000003	68.6001573314739\\
5.90000000000006	69.6037700473071\\
5.90999999999995	73.418975846487\\
5.95000000000003	69.3832746311038\\
5.96000000000009	70.1518491452747\\
5.9700000000001	72.1079691113887\\
5.97999999999996	77.0700480433011\\
5.99000000000006	70.9000323367423\\
6	72.9818401588286\\
6.01000000000002	72.302600279585\\
6.03000000000006	67.1754494035231\\
6.04999999999991	73.8912843493928\\
6.06000000000004	73.2716770195468\\
6.06999999999994	70.6288124722911\\
6.07999999999995	63.7982988316443\\
6.08999999999997	74.9240666612984\\
6.10000000000005	74.3757092642814\\
6.11999999999993	70.2000030973368\\
6.12999999999995	81.7391629440448\\
6.14999999999993	65.2803695356797\\
6.15999999999996	74.9033485180381\\
6.16999999999992	68.0403967632941\\
6.17999999999991	74.3434791289777\\
6.18999999999991	68.5490666659471\\
6.21000000000001	75.5864410104331\\
6.22000000000006	73.8058784254805\\
6.23999999999996	68.5773267063575\\
6.27000000000001	73.0790234333156\\
6.28000000000007	73.0390039343798\\
6.28999999999993	64.0327569480714\\
6.31000000000001	77.1069816467607\\
6.32000000000006	72.9906920176655\\
6.32999999999998	73.570038227355\\
6.34	78.2632522863721\\
6.34999999999993	67.2307326210396\\
6.36999999999995	74.7727237028084\\
6.38999999999994	71.9134502409385\\
6.40000000000001	74.260046573092\\
6.42000000000003	72.5140676750992\\
6.4300000000001	74.8870412573902\\
6.4399999999999	72.7318785704728\\
6.46000000000008	74.1898473383497\\
6.46999999999991	72.7157856358064\\
6.48000000000001	74.0370648059649\\
6.48999999999991	72.5782653125221\\
6.49999999999995	75.4336145831194\\
6.50999999999998	71.7923466489795\\
6.5199999999999	74.805980993758\\
6.53	72.0131819361993\\
6.54000000000009	77.8557089006045\\
6.55999999999992	70.8177353648944\\
6.5700000000001	77.6196506173318\\
6.58999999999996	73.7466234717195\\
6.60000000000006	75.9029642703031\\
6.61000000000007	69.6335041948634\\
6.62000000000003	73.5441993512395\\
6.63000000000009	94.7250629644541\\
6.65000000000005	70.9920634502326\\
6.66000000000001	72.4906365235484\\
6.67000000000008	80.2610237755727\\
6.67999999999992	75.6843264119921\\
6.68999999999993	77.6922186094944\\
6.70000000000006	75.3146342249351\\
6.7099999999999	76.7776902351056\\
6.72999999999999	72.9599741238505\\
6.7399999999999	73.0936575131316\\
6.75000000000001	78.133649761969\\
6.7699999999999	74.5282738366755\\
6.77999999999992	72.2542428576366\\
6.79000000000006	74.7265284885861\\
6.79999999999992	74.6458022595041\\
6.81999999999993	76.8377328149627\\
6.82999999999997	76.3341065216463\\
6.83999999999995	73.4917167838928\\
6.84999999999993	81.4060477312495\\
6.85999999999989	75.1063282036272\\
6.87000000000002	78.6326312524284\\
6.88999999999993	75.028080197031\\
6.91000000000003	76.8958749149411\\
6.92	82.2787580732626\\
6.92999999999996	75.9393662196852\\
6.94000000000011	76.107364059491\\
6.94999999999997	74.9468392148001\\
6.96000000000008	79.4216436168256\\
6.98999999999999	71.5270038129396\\
6.99999999999989	75.7806053540747\\
7.01000000000003	75.4416866592909\\
7.01999999999995	79.8022320886009\\
7.04000000000007	75.9565773895648\\
7.06000000000001	79.4227024798118\\
7.06999999999992	78.5152018239732\\
7.08000000000007	74.9922158603555\\
7.08999999999995	78.2339158116703\\
7.09999999999993	74.4012008802074\\
7.11000000000007	77.4005120024393\\
7.14000000000004	68.6466374087444\\
7.15000000000001	84.2504318909794\\
7.15999999999999	62.7909613357736\\
7.19	85.0562126533038\\
7.20000000000001	74.4252430818698\\
7.21000000000001	83.8232872217062\\
7.22000000000012	78.6420849126503\\
7.23000000000008	80.7691973371684\\
7.24000000000008	80.4264303671787\\
7.25000000000008	77.4547385092711\\
7.28000000000007	78.3545211233286\\
7.30999999999995	75.183866694142\\
7.33000000000003	79.7493806439845\\
7.35	76.1702213372922\\
7.36999999999989	79.9595652077126\\
7.37999999999992	79.7307770700611\\
7.40999999999988	74.9320537617642\\
7.43000000000001	83.5307862640281\\
7.45000000000011	81.4619381824756\\
7.46000000000008	75.1338129639904\\
7.46999999999991	85.9549182240528\\
7.47999999999998	79.5433136649714\\
7.48999999999991	82.5544771549241\\
7.50999999999996	79.3099875320221\\
7.52999999999998	80.4157283199593\\
7.54000000000003	80.1560623997774\\
7.54999999999993	77.0671063677899\\
7.55999999999989	80.2285572099136\\
7.58000000000003	79.2162947853436\\
7.59000000000007	79.3342563064592\\
7.59999999999994	79.6986350456382\\
7.61000000000009	81.4259590381881\\
7.61999999999992	79.1258574264415\\
7.62999999999997	80.9389688670474\\
7.64000000000004	78.6462950856238\\
7.65999999999992	81.4327025244538\\
7.67000000000001	80.1391895463103\\
7.68000000000001	80.8579704256857\\
7.69999999999994	78.3139803241811\\
7.71999999999996	83.994005545259\\
7.73000000000008	83.3282148946431\\
7.7500000000001	77.2901624028022\\
7.75999999999995	79.8954745694357\\
7.7800000000001	77.9606862648716\\
7.79000000000009	84.758956040586\\
7.79999999999994	82.4146741165195\\
7.80999999999999	70.8837324232852\\
7.81999999999991	77.2058504765613\\
7.85000000000008	70.1594651158464\\
7.87	96.6446670618756\\
7.92000000000008	76.8696074773473\\
7.93000000000001	81.5452610929032\\
7.93999999999989	79.5918878703631\\
7.96000000000013	83.5317583936578\\
7.96999999999988	80.7061069628369\\
7.99000000000005	85.7524888918846\\
8	72.4165115100147\\
8.01000000000011	81.2147935352917\\
};
\addlegendentry{Zto Ctrl 3}

\end{axis}
\end{tikzpicture}%
